TruckV2X: A Truck-Centered Perception Dataset

Autonomous trucking offers significant benefits, such as improved safety and reduced costs, but faces unique perception challenges due to trucks' large size and dynamic trailer movements. These challenges include extensive blind spots and occlusions that hinder the truck's perception and the capabilities of other road users. To address these limitations, cooperative perception emerges as a promising solution. However, existing datasets predominantly feature light vehicle interactions or lack multi-agent configurations for heavy-duty vehicle scenarios. To bridge this gap, we introduce TruckV2X, the first large-scale truck-centered cooperative perception dataset featuring multi-modal sensing (LiDAR and cameras) and multi-agent cooperation (tractors, trailers, CAVs, and RSUs). We further investigate how trucks influence collaborative perception needs, establishing performance benchmarks while suggesting research priorities for heavy vehicle perception. The dataset provides a foundation for developing cooperative perception systems with enhanced occlusion handling capabilities, and accelerates the deployment of multi-agent autonomous trucking systems. The TruckV2X dataset is available at https://huggingface.co/datasets/XieTenghu1/TruckV2X.

==> figures/agent_angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
%
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0.4in,0.488in)},
unbounded coords=jump,
xmin=-41,
xmax=41,
xlabel={Articulation angle ($^{\circ}$)},
ymode=log,
ymin=1,
ymax=16000,
yminorticks=true,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={yshift=0.11in},
ylabel style={yshift=-0.08in}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-68.4052009702597	2\\
nan	nan\\
-67.4052009702597	1\\
-66.9052009702597	1\\
nan	nan\\
-65.4052009702597	1\\
nan	nan\\
-64.4052009702597	1\\
nan	nan\\
-61.4052009702597	2\\
nan	nan\\
-57.4052009702597	1\\
-56.9052009702597	1\\
nan	nan\\
-54.4052009702597	36\\
-53.9052009702597	1\\
-53.4052009702597	2\\
-52.9052009702597	3\\
-52.4052009702597	1\\
-51.9052009702597	2\\
-51.4052009702597	1\\
-50.4052009702597	1\\
-49.9052009702597	3\\
-49.4052009702597	4\\
-48.9052009702597	4\\
-48.4052009702597	3\\
-47.9052009702597	5\\
-47.4052009702597	5\\
-46.9052009702597	10\\
-46.4052009702597	15\\
-45.9052009702597	9.00000000000001\\
-45.4052009702597	11.0000000000001\\
-44.9052009702597	8\\
-44.4052009702597	10\\
-43.9052009702597	6.99999999999989\\
-43.4052009702597	6\\
-42.9052009702597	6.99999999999989\\
-42.4052009702597	8\\
-41.9052009702597	6\\
-41.4052009702597	6.99999999999989\\
-40.9052009702597	6\\
-40.4052009702597	8\\
-39.9052009702597	10\\
-39.4052009702597	8\\
-38.9052009702597	4\\
-38.4052009702597	8\\
-37.9052009702597	9.00000000000001\\
-37.4052009702597	9.00000000000001\\
-36.9052009702597	6.99999999999989\\
-35.9052009702597	6.99999999999989\\
-35.4052009702597	12\\
-34.9052009702597	6.99999999999989\\
-34.4052009702597	9.00000000000001\\
-33.9052009702597	8\\
-33.4052009702597	8\\
-32.9052009702597	6.99999999999989\\
-32.4052009702597	11.0000000000001\\
-31.9052009702597	8\\
-31.4052009702597	5\\
-30.9052009702597	6.99999999999989\\
-30.4052009702597	10\\
-29.9052009702597	9.00000000000001\\
-29.4052009702597	8\\
-28.9052009702597	5\\
-28.4052009702597	11.0000000000001\\
-27.9052009702597	4\\
-27.4052009702597	6\\
-26.9052009702597	12\\
-26.4052009702597	12.9999999999999\\
-25.9052009702597	12\\
-25.4052009702597	3\\
-24.9052009702597	10\\
-24.4052009702597	9.00000000000001\\
-23.9052009702597	9.00000000000001\\
-23.4052009702597	11.0000000000001\\
-22.9052009702597	6\\
-22.4052009702597	11.0000000000001\\
-21.9052009702597	9.00000000000001\\
-21.4052009702597	10\\
-20.9052009702597	8\\
-20.4052009702597	10\\
-19.9052009702597	11.0000000000001\\
-19.4052009702597	11.0000000000001\\
-18.9052009702597	6\\
-18.4052009702597	15\\
-17.9052009702597	20\\
-17.4052009702597	10\\
-16.9052009702597	12.9999999999999\\
-16.4052009702597	13.9999999999998\\
-15.9052009702597	16\\
-15.4052009702597	16\\
-14.9052009702597	12.9999999999999\\
-14.4052009702597	20\\
-13.9052009702597	16.9999999999998\\
-13.4052009702597	155.999999999999\\
-12.9052009702597	12\\
-12.4052009702597	18.9999999999998\\
-11.9052009702597	12\\
-11.4052009702597	23\\
-10.9052009702597	25.9999999999998\\
-10.4052009702597	15\\
-9.90520097025967	23\\
-9.40520097025967	27\\
-8.90520097025967	32\\
-8.40520097025967	87.000000000001\\
-7.90520097025967	61.0000000000005\\
-7.40520097025967	75.9999999999994\\
-6.90520097025967	45\\
-6.40520097025967	62.0000000000008\\
-5.90520097025967	62.0000000000008\\
-5.40520097025967	50\\
-4.90520097025967	48\\
-4.40520097025967	48\\
-3.90520097025967	72.0000000000001\\
-3.40520097025967	122.999999999999\\
-2.90520097025967	177.000000000002\\
-2.40520097025967	145.000000000002\\
-1.90520097025967	318\\
-1.40520097025967	535.000000000002\\
-0.905200970259671	1300.99999999999\\
-0.405200970259671	2233.99999999998\\
0.0947990297403294	10311\\
0.594799029740329	1557\\
1.09479902974033	551.000000000002\\
1.59479902974033	398.000000000006\\
2.09479902974033	215.000000000001\\
2.59479902974033	245\\
3.09479902974033	138\\
3.59479902974033	87.000000000001\\
4.09479902974033	67.0000000000006\\
4.59479902974033	58.0000000000007\\
5.09479902974033	67.9999999999992\\
5.59479902974033	70.0000000000012\\
6.09479902974033	82.9999999999989\\
6.59479902974033	77.9999999999994\\
7.09479902974033	56.9999999999995\\
7.59479902974033	69.0000000000001\\
8.09479902974033	45\\
8.59479902974033	55.9999999999991\\
9.09479902974033	48\\
9.59479902974033	70.0000000000012\\
10.0947990297403	87.000000000001\\
10.5947990297403	75\\
11.0947990297403	86.0000000000005\\
11.5947990297403	40\\
12.0947990297403	33.0000000000003\\
12.5947990297403	46.9999999999993\\
13.0947990297403	16\\
13.5947990297403	18.9999999999998\\
14.0947990297403	22.0000000000002\\
14.5947990297403	18.9999999999998\\
15.0947990297403	31.0000000000004\\
15.5947990297403	27\\
16.0947990297403	32\\
16.5947990297403	18.9999999999998\\
17.0947990297403	20.9999999999997\\
17.5947990297403	12\\
18.0947990297403	18.9999999999998\\
18.5947990297403	18\\
19.0947990297403	16\\
19.5947990297403	12\\
20.0947990297403	23\\
20.5947990297403	27\\
21.0947990297403	27\\
21.5947990297403	22.0000000000002\\
22.0947990297403	25\\
22.5947990297403	43.0000000000002\\
23.0947990297403	23\\
23.5947990297403	15\\
24.0947990297403	18.9999999999998\\
24.5947990297403	9.00000000000001\\
25.0947990297403	25.9999999999998\\
25.5947990297403	16.9999999999998\\
26.0947990297403	24\\
26.5947990297403	9.00000000000001\\
27.0947990297403	12\\
27.5947990297403	12.9999999999999\\
28.0947990297403	20.9999999999997\\
28.5947990297403	23\\
29.0947990297403	89.0000000000012\\
29.5947990297403	13.9999999999998\\
30.0947990297403	3\\
30.5947990297403	10\\
31.0947990297403	11.0000000000001\\
31.5947990297403	9.00000000000001\\
32.0947990297403	8\\
32.5947990297403	10\\
33.0947990297403	8\\
33.5947990297403	10\\
34.0947990297403	12.9999999999999\\
34.5947990297403	6.99999999999989\\
35.0947990297403	6.99999999999989\\
35.5947990297403	10\\
36.0947990297403	6.99999999999989\\
36.5947990297403	11.0000000000001\\
37.0947990297403	3\\
37.5947990297403	4\\
38.5947990297403	4\\
39.0947990297403	5\\
39.5947990297403	2\\
40.0947990297403	6.99999999999989\\
40.5947990297403	5\\
41.0947990297403	1\\
41.5947990297403	3\\
42.0947990297403	2\\
42.5947990297403	3\\
43.0947990297403	5\\
43.5947990297403	3\\
44.0947990297403	4\\
44.5947990297403	5\\
45.0947990297403	2\\
45.5947990297403	2\\
};
% 添加左侧向左的箭头（图框内）
\draw [->, thick] (-15,800) -- (-25,800) node[midway, above, font=\tiny] {Turn left};
% 添加右侧向右的箭头（图框内）
\draw [->, thick] (15,800) -- (25,800) node[midway, above, font=\tiny] {Turn right};
\end{axis}

\end{tikzpicture}%

==> figures/agent_dis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70588,0.60392,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor3}{rgb}{0.20000,0.36078,0.40392}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0in,0in)},
xmin=-3,
xmax=200,
xlabel={Distance (m)},
ymin=0,
ymax=7400,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=0pt,outer sep=0pt, row sep=-3pt},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=1500,
scaled y ticks=base 10:-3
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
6.30000000000018	1605\\
18.8999999999996	5274\\
31.5	5234\\
44.1000000000004	3188\\
56.6999999999998	2838\\
69.3000000000002	1180\\
81.8999999999996	605\\
94.5	319\\
107.1	264\\
119.7	142\\
132.3	67\\
144.9	98\\
157.5	415\\
170.1	311\\
182.7	186\\
195.3	118\\
207.9	91\\
220.5	83\\
233.1	58\\
245.7	23\\
258.3	0\\
};
\addlegendentry{(CAV, RSU)}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
6.3	1605\\
18.9	5274\\
31.5	5234\\
44.1	3188\\
56.7	2838\\
69.3	1180\\
81.9	605\\
94.5	319\\
107.1	264\\
119.7	142\\
132.3	67\\
144.9	98\\
157.5	415\\
170.1	311\\
182.7	186\\
195.3	118\\
207.9	91\\
220.5	83\\
233.1	58\\
245.7	23\\
258.3	0\\
258.3	0\\
245.7	0\\
233.1	0\\
220.5	0\\
207.9	0\\
195.3	0\\
182.7	0\\
170.1	0\\
157.5	0\\
144.9	0\\
132.3	0\\
119.7	0\\
107.1	0\\
94.5	0\\
81.9	0\\
69.3	0\\
56.7	0\\
44.1	0\\
31.5	0\\
18.9	0\\
6.3	0\\
0	0\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	0\\
6.39999999999964	2593\\
19.1999999999998	5669\\
32	3980\\
44.8000000000002	2734\\
57.6000000000004	2168\\
70.3999999999996	1793\\
83.1999999999998	781\\
96	345\\
108.8	284\\
121.6	194\\
134.4	167\\
147.2	169\\
160	425\\
172.8	256\\
185.6	206\\
198.4	132\\
211.2	99\\
224	36\\
236.8	27\\
249.6	41\\
262.4	0\\
};
\addlegendentry{(Truck, RSU)}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
6.4	2593\\
19.2	5669\\
32	3980\\
44.8	2734\\
57.6	2168\\
70.4	1793\\
83.2	781\\
96	345\\
108.8	284\\
121.6	194\\
134.4	167\\
147.2	169\\
160	425\\
172.8	256\\
185.6	206\\
198.4	132\\
211.2	99\\
224	36\\
236.8	27\\
249.6	41\\
262.4	0\\
262.4	0\\
249.6	0\\
236.8	0\\
224	0\\
211.2	0\\
198.4	0\\
185.6	0\\
172.8	0\\
160	0\\
147.2	0\\
134.4	0\\
121.6	0\\
108.8	0\\
96	0\\
83.2	0\\
70.4	0\\
57.6	0\\
44.8	0\\
32	0\\
19.2	0\\
6.4	0\\
0	0\\
}--cycle;


\addplot [color=mycolor1, line width=1.0pt, dash dot]
  table[row sep=crcr]{%
0	0\\
10	3895\\
30	6932\\
50	4606\\
70	3274\\
90	1329\\
110	819\\
130	379\\
150	261\\
170	252\\
190	69\\
210	48\\
230	51\\
250	51\\
270	23\\
290	18\\
310	17\\
330	23\\
350	21\\
370	21\\
390	10\\
410	0\\
};
\addlegendentry{(Truck, CAV)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
10	3895\\
30	6932\\
50	4606\\
70	3274\\
90	1329\\
110	819\\
130	379\\
150	261\\
170	252\\
190	69\\
210	48\\
230	51\\
250	51\\
270	23\\
290	18\\
310	17\\
330	23\\
350	21\\
370	21\\
390	10\\
410	0\\
410	0\\
390	0\\
370	0\\
350	0\\
330	0\\
310	0\\
290	0\\
270	0\\
250	0\\
230	0\\
210	0\\
190	0\\
170	0\\
150	0\\
130	0\\
110	0\\
90	0\\
70	0\\
50	0\\
30	0\\
10	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/agent_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0in,0in)},
xmin=-0.2,
xmax=11,
xlabel={Speed (m$\cdot$s$^{-1}$)},
ymin=0,
ymax=7400,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=0pt,outer sep=0pt, row sep=-3pt},
xlabel style={yshift=0.11in},
ylabel style={yshift=-0.08in},
ytick distance=1500,
scaled y ticks=base 10:-3
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.400000000000091	3653\\
1.19999999999982	1359\\
2	1516\\
2.80000000000018	1782\\
3.59999999999991	2286\\
4.40000000000009	3339\\
5.19999999999982	2465\\
6	2318\\
6.80000000000018	3381\\
7.59999999999991	0\\
};
\addlegendentry{Tractor}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0	0\\
0.4	3653\\
1.2	1359\\
2	1516\\
2.8	1782\\
3.6	2286\\
4.4	3339\\
5.2	2465\\
6	2318\\
6.8	3381\\
7.6	0\\
7.6	0\\
6.8	0\\
6	0\\
5.2	0\\
4.4	0\\
3.6	0\\
2.8	0\\
2	0\\
1.2	0\\
0.4	0\\
0	0\\
0	0\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	0\\
0.399999999999636	7148\\
1.19999999999982	1164\\
2	1147\\
2.80000000000018	1255\\
3.60000000000036	1264\\
4.39999999999964	1027\\
5.19999999999982	1247\\
6	3379\\
6.80000000000018	3507\\
7.60000000000036	331\\
8.39999999999964	203\\
9.19999999999982	58\\
10	30\\
10.8000000000002	37\\
11.6000000000004	55\\
12.3999999999996	29\\
13.1999999999998	51\\
14	22\\
14.8000000000002	19\\
15.6000000000004	19\\
16.3999999999996	35\\
17.1999999999998	23\\
18	27\\
18.8000000000002	18\\
19.6000000000004	4\\
20.3999999999996	0\\
};
\addlegendentry{CAV}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.4	7148\\
1.2	1164\\
2	1147\\
2.8	1255\\
3.6	1264\\
4.4	1027\\
5.2	1247\\
6	3379\\
6.8	3507\\
7.6	331\\
8.4	203\\
9.2	58\\
10	30\\
10.8	37\\
11.6	55\\
12.4	29\\
13.2	51\\
14	22\\
14.8	19\\
15.6	19\\
16.4	35\\
17.2	23\\
18	27\\
18.8	18\\
19.6	4\\
20.4	0\\
20.4	0\\
19.6	0\\
18.8	0\\
18	0\\
17.2	0\\
16.4	0\\
15.6	0\\
14.8	0\\
14	0\\
13.2	0\\
12.4	0\\
11.6	0\\
10.8	0\\
10	0\\
9.2	0\\
8.4	0\\
7.6	0\\
6.8	0\\
6	0\\
5.2	0\\
4.4	0\\
3.6	0\\
2.8	0\\
2	0\\
1.2	0\\
0.4	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/co_object.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.70588,0.60392,0.40392}%
\definecolor{mycolor3}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor4}{rgb}{0.58824,0.67843,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0.4in,0.488in)},
xmin=-5,
xmax=65,
xtick={0,10,20,30,40,50,60},
xticklabels={{0-10},{10-20},{20-30},{30-40},{40-50},{50-60},{60-70}},
xticklabel style={yshift=0.06in,rotate=45},
xlabel={Co-visible objects},
ymin=0,
ymax=9500,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=1pt,outer sep=0pt, row sep=-3pt},
legend image post style={scale=0.65},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=1500,
scaled y ticks=base 10:-3
]
\addplot[ybar, bar width=2, fill=mycolor1, fill opacity=0.5, draw=black, area legend,bar shift=-3] table[row sep=crcr] {%
0	2816\\
10	6932\\
20	7710\\
30	3920\\
40	531\\
50	164\\
60	26\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.90909090909091	0\\
64.9090909090909	0\\
};
\addlegendentry{(Tractor, Trailer)}

\addplot[ybar, bar width=2, fill=mycolor2, fill opacity=0.5, draw=black, area legend, bar shift=-1] table[row sep=crcr] {%
0	5969\\
10	9027\\
20	5788\\
30	1122\\
40	83\\
50	97\\
60	13\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.90909090909091	0\\
64.9090909090909	0\\
};
\addlegendentry{(Truck, CAV)}

\addplot[ybar, bar width=2, fill=mycolor3, fill opacity=0.5, draw=black, area legend, bar shift=1] table[row sep=crcr] {%
0	3265\\
10	7175\\
20	7005\\
30	2992\\
40	1404\\
50	258\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.90909090909091	0\\
64.9090909090909	0\\
};
\addlegendentry{(Truck, RSU)}

\addplot[ybar, bar width=2, fill=mycolor4, fill opacity=0.5, draw=black, area legend, bar shift=3] table[row sep=crcr] {%
0	7361\\
10	9104\\
20	4492\\
30	1092\\
40	50\\
50	0\\
60	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-4.90909090909091	0\\
64.9090909090909	0\\
};
\addlegendentry{(CAV, RSU)}

\end{axis}
\end{tikzpicture}%

==> figures/colorbar.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\begin{tikzpicture}
\begin{axis}[
    major tick length=1.5pt,
    axis x line=bottom,
    axis line style={-},
    % 隐藏y轴
    axis y line=none,
    % 隐藏刻度线
    xtick=\empty,
    ytick=\empty,
    major tick length=0pt,
    % 设置标签
    xlabel style={align=center, yshift=0.2cm},
    xlabel={ORR intervals}, % 标签移动到x轴下方
    % 调整坐标范围
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=0.2, % 控制colorbar的垂直高度
    % 其他样式
    width=2.5in,   % 加宽以适应横向colorbar
    height=0.8in,  % 减少纵向高度
    bar width=0.15in, % 控制colorbar的垂直厚度
    every axis plot/.append style={draw=black},
    xtick={0.1,0.3,0.5,0.7,0.9},
    xticklabels={{0-0.2},{0.2-0.4},{0.4-0.6},{0.6-0.8},{0.8-1}},
    at={(0in,0in)},
]

\addplot[xbar stacked, fill=mycolor1, fill opacity=1.0] table[row sep=crcr] {0.2 0\\};
\addplot[xbar stacked, fill=mycolor1, fill opacity=0.8] table[row sep=crcr] {0.2 0\\};
\addplot[xbar stacked, fill=mycolor1, fill opacity=0.6] table[row sep=crcr] {0.2 0\\};
\addplot[xbar stacked, fill=mycolor1, fill opacity=0.4] table[row sep=crcr] {0.2 0\\};
\addplot[xbar stacked, fill=mycolor1, fill opacity=0.2] table[row sep=crcr] {0.2 0\\};
\end{axis}
\end{tikzpicture}

==> figures/object_dis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0.4in,0.788in)},
xmin=-3,
xmax=200,
xlabel={Distance (m)},
ymin=0,
ymax=154741.4,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=0pt,outer sep=0pt, row sep=-3pt},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0\\
2.54999999998836	44569\\
7.64999999999418	78602\\
12.75	106313\\
17.8500000000058	123655\\
22.9500000000116	124979\\
28.0499999999884	126594\\
33.1499999999942	139819\\
38.25	141085\\
43.3500000000058	140531\\
48.4500000000116	133494\\
53.5499999999884	123834\\
58.6499999999942	109612\\
63.75	97749\\
68.8500000000058	99403\\
73.9500000000116	78552\\
79.0499999999884	61740\\
84.1499999999942	54174\\
89.25	43499\\
94.3500000000058	35316\\
99.4500000000116	30652\\
104.549999999988	25434\\
109.649999999994	18810\\
114.75	11447\\
119.850000000006	3423\\
124.950000000012	3\\
130.049999999988	0\\
150.450000000012	0\\
155.549999999988	3959\\
160.649999999994	10493\\
165.75	9780\\
170.850000000006	7828\\
175.950000000012	4934\\
181.049999999988	1429\\
186.149999999994	1488\\
191.25	721\\
196.350000000006	18\\
201.450000000012	1\\
206.549999999988	0\\
};
\addlegendentry{Vehicle}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2.55	44569\\
7.65	78602\\
12.75	106313\\
17.85	123655\\
22.95	124979\\
28.05	126594\\
33.15	139819\\
38.25	141085\\
43.35	140531\\
48.45	133494\\
53.55	123834\\
58.65	109612\\
63.75	97749\\
68.85	99403\\
73.95	78552\\
79.05	61740\\
84.15	54174\\
89.25	43499\\
94.35	35316\\
99.45	30652\\
104.55	25434\\
109.65	18810\\
114.75	11447\\
119.85	3423\\
124.95	3\\
130.05	0\\
135.15	0\\
140.25	0\\
145.35	0\\
150.45	0\\
155.55	3959\\
160.65	10493\\
165.75	9780\\
170.85	7828\\
175.95	4934\\
181.05	1429\\
186.15	1488\\
191.25	721\\
196.35	18\\
201.45	1\\
206.55	0\\
206.55	0\\
201.45	0\\
196.35	0\\
191.25	0\\
186.15	0\\
181.05	0\\
175.95	0\\
170.85	0\\
165.75	0\\
160.65	0\\
155.55	0\\
150.45	0\\
145.35	0\\
140.25	0\\
135.15	0\\
130.05	0\\
124.95	0\\
119.85	0\\
114.75	0\\
109.65	0\\
104.55	0\\
99.45	0\\
94.35	0\\
89.25	0\\
84.15	0\\
79.05	0\\
73.95	0\\
68.85	0\\
63.75	0\\
58.65	0\\
53.55	0\\
48.45	0\\
43.35	0\\
38.25	0\\
33.15	0\\
28.05	0\\
22.95	0\\
17.85	0\\
12.75	0\\
7.65	0\\
2.55	0\\
0	0\\
}--cycle;
\addplot [color=mycolor2, line width=1pt, dashed]
  table[row sep=crcr]{%
0	0\\
2.55000000000291	3439\\
7.65000000000146	24631\\
12.75	33082\\
17.8499999999985	43065\\
22.9499999999971	46810\\
28.0500000000029	45191\\
33.1500000000015	42729\\
38.25	39189\\
43.3499999999985	35871\\
48.4499999999971	34354\\
53.5500000000029	29992\\
58.6500000000015	24716\\
63.75	19905\\
68.8499999999985	15552\\
73.9499999999971	10271\\
79.0500000000029	8833\\
84.1500000000015	6263\\
89.25	4019\\
94.3499999999985	2733\\
99.4499999999971	1961\\
104.550000000003	1556\\
109.650000000001	1039\\
114.75	476\\
119.849999999999	123\\
124.949999999997	0\\
196.349999999999	0\\
201.449999999997	2\\
206.550000000003	0\\
};
\addlegendentry{Pedestrian}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2.55	3439\\
7.65	24631\\
12.75	33082\\
17.85	43065\\
22.95	46810\\
28.05	45191\\
33.15	42729\\
38.25	39189\\
43.35	35871\\
48.45	34354\\
53.55	29992\\
58.65	24716\\
63.75	19905\\
68.85	15552\\
73.95	10271\\
79.05	8833\\
84.15	6263\\
89.25	4019\\
94.35	2733\\
99.45	1961\\
104.55	1556\\
109.65	1039\\
114.75	476\\
119.85	123\\
124.95	0\\
130.05	0\\
135.15	0\\
140.25	0\\
145.35	0\\
150.45	0\\
155.55	0\\
160.65	0\\
165.75	0\\
170.85	0\\
175.95	0\\
181.05	0\\
186.15	0\\
191.25	0\\
196.35	0\\
201.45	2\\
206.55	0\\
206.55	0\\
201.45	0\\
196.35	0\\
191.25	0\\
186.15	0\\
181.05	0\\
175.95	0\\
170.85	0\\
165.75	0\\
160.65	0\\
155.55	0\\
150.45	0\\
145.35	0\\
140.25	0\\
135.15	0\\
130.05	0\\
124.95	0\\
119.85	0\\
114.75	0\\
109.65	0\\
104.55	0\\
99.45	0\\
94.35	0\\
89.25	0\\
84.15	0\\
79.05	0\\
73.95	0\\
68.85	0\\
63.75	0\\
58.65	0\\
53.55	0\\
48.45	0\\
43.35	0\\
38.25	0\\
33.15	0\\
28.05	0\\
22.95	0\\
17.85	0\\
12.75	0\\
7.65	0\\
2.55	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/object_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0.4in,0.488in)},
xmin=0,
xmax=12,
xlabel={Speed (m$\cdot$s$^{-1}$)},
ymin=0,
ymax=662712.6,
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=0pt,outer sep=0pt, row sep=-3pt},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.03in},
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1.05000000004657	602466\\
3.15000000002328	74291\\
5.25	105784\\
7.34999999997672	97015\\
9.44999999995343	7913\\
11.5500000000466	2684\\
13.6500000000233	3642\\
15.75	1362\\
17.8499999999767	984\\
19.9499999999534	829\\
22.0500000000466	0\\
};
\addlegendentry{Vehicle}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.05	602466\\
3.15	74291\\
5.25	105784\\
7.35	97015\\
9.45	7913\\
11.55	2684\\
13.65	3642\\
15.75	1362\\
17.85	984\\
19.95	829\\
22.05	0\\
22.05	0\\
19.95	0\\
17.85	0\\
15.75	0\\
13.65	0\\
11.55	0\\
9.45	0\\
7.35	0\\
5.25	0\\
3.15	0\\
1.05	0\\
0	0\\
}--cycle;
\addplot [color=mycolor2, line width=1pt, dashed]
  table[row sep=crcr]{%
0	0\\
0.399999999994179	38346\\
1.19999999999709	120528\\
2	70056\\
2.80000000000291	335\\
3.60000000000582	3294\\
4.39999999999418	420\\
5.19999999999709	3\\
6	15\\
6.80000000000291	0\\
};
\addlegendentry{Pedestrian}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.4	38346\\
1.2	120528\\
2	70056\\
2.8	335\\
3.6	3294\\
4.4	420\\
5.2	3\\
6	15\\
6.8	0\\
6.8	0\\
6	0\\
5.2	0\\
4.4	0\\
3.6	0\\
2.8	0\\
2	0\\
1.2	0\\
0.4	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/occ_cav.tex <==
\makeatletter
\newcommand\resetstackedplots{
%\makeatletter
\pgfplots@stacked@isfirstplottrue
%\makeatother
%\addplot [forget plot,draw=none] coordinates{(1,0) (2,0) (3,0)};
}

\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor3}{rgb}{0.70588,0.60392,0.40392}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.5in,
at={(0in,0in)},
bar width=2,
xmin=-5,
xmax=55,
xtick={0,10,20,30,40,50},
xticklabels={{0-10},{10-20},{20-30},{30-40},{40-50},{50-60}},
xticklabel style={yshift=0.06in,rotate=45},
xlabel={CAV-view occluded objects by truck},
ymin=0,
ymax=0.42,
ylabel={Frequency},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=1pt,outer sep=0pt, row sep=-3pt},
legend image post style={scale=0.65},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=0.1
]
\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.140604528719977\\
10	0.267886424644781\\
20	0.144690364911893\\
30	0.0838820893583481\\
40	0.0386880353136808\\
50	0.00905025490763659\\
};

\addlegendentry{Light}

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.0332857193999682\\
10	0.0752159997811975\\
20	0.0652365093746715\\
30	0.0349096572310418\\
40	0.0112147490468741\\
50	0.000633084628547686\\
};

\addlegendentry{VRU}

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.0179427632558869\\
10	0.0361635124703515\\
20	0.0215605693708725\\
30	0.012191296982192\\
40	0.00509828883111706\\
50	8.2704679312606e-05\\
};

\addlegendentry{Heavy}

\resetstackedplots

\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.126142655613239\\
10	0.187013774422367\\
20	0.188634895955684\\
30	0.123533089877668\\
40	0.0238458469116904\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.0294246523155316\\
10	0.0831127696874403\\
20	0.080961563817035\\
30	0.0545227689981075\\
40	0.0099048811438023\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.0214468416525178\\
10	0.0270146629361061\\
20	0.0240795436924845\\
30	0.016573075574123\\
40	0.00378897740220296\\
50	0\\
};

\addplot [color=gray, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0-1.5	0.191833011375832\\
10-1.5	0.37926593689633\\
20-1.5	0.231487443657437\\
30-1.5	0.130983043571582\\
40-1.5	0.055001073191672\\
50-1.5	0.00976604421549689\\
};

\addplot [color=gray, dashed, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0+1.5	0.177014149581288\\
10+1.5	0.297141207045914\\
20+1.5	0.293676003465204\\
30+1.5	0.194628934449899\\
40+1.5	0.0375397054576956\\
50+1.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_cav_rsu.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.0540724201533832	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.169255412095913	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.361566838171051	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.254538394330648	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.160566935249005	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={RSU-CAV distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.21212121212121	0.00250104727655734\\
2.42424242424242	0.00825408732019446\\
3.63636363636364	0.0200093397844297\\
4.84848484848485	0.0374072185248756\\
6.06060606060606	0.0588798026403564\\
7.27272727272727	0.0791802173034939\\
8.48484848484848	0.0971804137366492\\
9.6969696969697	0.122466054068462\\
10.9090909090909	0.139610540342529\\
12.1212121212121	0.145126042051727\\
13.3333333333333	0.140127908881413\\
14.5454545454545	0.134340862122477\\
15.7575757575758	0.128362597807458\\
16.969696969697	0.111734444644848\\
18.1818181818182	0.108858163300671\\
19.3939393939394	0.107612526505243\\
20.6060606060606	0.101467815137627\\
21.8181818181818	0.0869351031348279\\
23.030303030303	0.070982276588941\\
24.2424242424242	0.0628621483085417\\
25.4545454545455	0.0577896161459028\\
26.6666666666667	0.0522802376969678\\
27.8787878787879	0.0518187921358697\\
29.0909090909091	0.0504255885847982\\
30.3030303030303	0.0572594946828096\\
31.5151515151515	0.0613550695075355\\
32.7272727272727	0.0608035958653848\\
33.9393939393939	0.060187840658941\\
35.1515151515151	0.0539008820437643\\
36.3636363636364	0.0419041376808103\\
37.5757575757576	0.0255858447847346\\
38.7878787878788	0.0145955282766223\\
40	0.0138126585650408\\
41.2121212121212	0.0272489436888735\\
42.4242424242424	0.0453167654285914\\
43.6363636363636	0.0591101756335398\\
44.8484848484849	0.0670287594884048\\
46.0606060606061	0.0682497171008186\\
47.2727272727273	0.0620713848383333\\
48.4848484848485	0.0467092231632898\\
49.6969696969697	0.029645195187251\\
50.9090909090909	0.0272969266401093\\
52.1212121212121	0.0253954360944686\\
53.3333333333333	0.0234691657240911\\
54.5454545454545	0.0222895622437107\\
55.7575757575758	0.020369133514516\\
56.969696969697	0.0175551311576682\\
58.1818181818182	0.0140729464611044\\
59.3939393939394	0.0111771116642419\\
60.6060606060606	0.00888308632360746\\
61.8181818181818	0.00705208676430087\\
63.030303030303	0.0063758351583345\\
64.2424242424242	0.00579056805676585\\
65.4545454545455	0.00517617384050638\\
66.6666666666667	0.00507466151567213\\
67.8787878787879	0.00534693326599486\\
69.0909090909091	0.00577094530877211\\
70.3030303030303	0.00606530817872069\\
71.5151515151515	0.00631758082810022\\
72.7272727272727	0.00630450131045128\\
73.9393939393939	0.00609221133849531\\
75.1515151515152	0.00581914836970991\\
76.3636363636364	0.00582287979978932\\
77.5757575757576	0.00644331705992476\\
78.7878787878788	0.00809609778042179\\
80	0.0100783403309828\\
81.2121212121212	0.0121597784207718\\
82.4242424242424	0.0139942526427548\\
83.6363636363636	0.0149422838992181\\
84.8484848484848	0.0148164121170493\\
86.0606060606061	0.0138263085277743\\
87.2727272727273	0.0138203226751554\\
88.4848484848485	0.0135449837125303\\
89.6969696969697	0.0132391254060323\\
90.9090909090909	0.013383526470654\\
92.1212121212121	0.0137270608058427\\
93.3333333333333	0.0136048186517121\\
94.5454545454545	0.0129520626514532\\
95.7575757575758	0.0121995544303396\\
96.969696969697	0.0113009731427375\\
98.1818181818182	0.0095025560329729\\
99.3939393939394	0.00792282919586524\\
100.606060606061	0.00653910372934898\\
101.818181818182	0.00551365294908299\\
103.030303030303	0.0049903521641953\\
104.242424242424	0.00488906333046188\\
105.454545454545	0.00564989492920853\\
106.666666666667	0.00628824817918739\\
107.878787878788	0.00617830750559467\\
109.090909090909	0.00546910195599113\\
110.30303030303	0.00426601100354731\\
111.515151515152	0.00279289760004134\\
112.727272727273	0.00120113699461389\\
113.939393939394	2.95670254344658e-05\\
115.151515151515	0\\
116.363636363636	0\\
117.575757575758	0\\
118.787878787879	0\\
120	0\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21212121212121	0.00250104727655734\\
2.42424242424242	0.00825408732019446\\
3.63636363636364	0.0200093397844297\\
4.84848484848485	0.0374072185248756\\
6.06060606060606	0.0588798026403564\\
7.27272727272727	0.0791802173034939\\
8.48484848484848	0.0971804137366492\\
9.6969696969697	0.122466054068462\\
10.9090909090909	0.139610540342529\\
12.1212121212121	0.145126042051727\\
13.3333333333333	0.140127908881413\\
14.5454545454545	0.134340862122477\\
15.7575757575758	0.128362597807458\\
16.969696969697	0.111734444644848\\
18.1818181818182	0.108858163300671\\
19.3939393939394	0.107612526505243\\
20.6060606060606	0.101467815137627\\
21.8181818181818	0.0869351031348279\\
23.030303030303	0.070982276588941\\
24.2424242424242	0.0628621483085417\\
25.4545454545455	0.0577896161459028\\
26.6666666666667	0.0522802376969678\\
27.8787878787879	0.0518187921358697\\
29.0909090909091	0.0504255885847982\\
30.3030303030303	0.0572594946828096\\
31.5151515151515	0.0613550695075355\\
32.7272727272727	0.0608035958653848\\
33.9393939393939	0.060187840658941\\
35.1515151515151	0.0539008820437643\\
36.3636363636364	0.0419041376808103\\
37.5757575757576	0.0255858447847346\\
38.7878787878788	0.0145955282766223\\
40	0.0138126585650408\\
41.2121212121212	0.0272489436888735\\
42.4242424242424	0.0453167654285914\\
43.6363636363636	0.0591101756335398\\
44.8484848484849	0.0670287594884048\\
46.0606060606061	0.0682497171008186\\
47.2727272727273	0.0620713848383333\\
48.4848484848485	0.0467092231632898\\
49.6969696969697	0.029645195187251\\
50.9090909090909	0.0272969266401093\\
52.1212121212121	0.0253954360944686\\
53.3333333333333	0.0234691657240911\\
54.5454545454545	0.0222895622437107\\
55.7575757575758	0.020369133514516\\
56.969696969697	0.0175551311576682\\
58.1818181818182	0.0140729464611044\\
59.3939393939394	0.0111771116642419\\
60.6060606060606	0.00888308632360746\\
61.8181818181818	0.00705208676430087\\
63.030303030303	0.0063758351583345\\
64.2424242424242	0.00579056805676585\\
65.4545454545455	0.00517617384050638\\
66.6666666666667	0.00507466151567213\\
67.8787878787879	0.00534693326599486\\
69.0909090909091	0.00577094530877211\\
70.3030303030303	0.00606530817872069\\
71.5151515151515	0.00631758082810022\\
72.7272727272727	0.00630450131045128\\
73.9393939393939	0.00609221133849531\\
75.1515151515152	0.00581914836970991\\
76.3636363636364	0.00582287979978932\\
77.5757575757576	0.00644331705992476\\
78.7878787878788	0.00809609778042179\\
80	0.0100783403309828\\
81.2121212121212	0.0121597784207718\\
82.4242424242424	0.0139942526427548\\
83.6363636363636	0.0149422838992181\\
84.8484848484848	0.0148164121170493\\
86.0606060606061	0.0138263085277743\\
87.2727272727273	0.0138203226751554\\
88.4848484848485	0.0135449837125303\\
89.6969696969697	0.0132391254060323\\
90.9090909090909	0.013383526470654\\
92.1212121212121	0.0137270608058427\\
93.3333333333333	0.0136048186517121\\
94.5454545454545	0.0129520626514532\\
95.7575757575758	0.0121995544303396\\
96.969696969697	0.0113009731427375\\
98.1818181818182	0.0095025560329729\\
99.3939393939394	0.00792282919586524\\
100.606060606061	0.00653910372934898\\
101.818181818182	0.00551365294908299\\
103.030303030303	0.0049903521641953\\
104.242424242424	0.00488906333046188\\
105.454545454545	0.00564989492920853\\
106.666666666667	0.00628824817918739\\
107.878787878788	0.00617830750559467\\
109.090909090909	0.00546910195599113\\
110.30303030303	0.00426601100354731\\
111.515151515152	0.00279289760004134\\
112.727272727273	0.00120113699461389\\
113.939393939394	2.95670254344658e-05\\
115.151515151515	0\\
116.363636363636	0\\
117.575757575758	0\\
118.787878787879	0\\
120	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
1.21212121212121	0.202834258649646\\
2.42424242424242	0.207573005975298\\
3.63636363636364	0.213613737140484\\
4.84848484848485	0.224754097893269\\
6.06060606060606	0.241285111102609\\
7.27272727272727	0.257517135012204\\
8.48484848484848	0.272757691928054\\
9.6969696969697	0.292265023012396\\
10.9090909090909	0.308152622503255\\
12.1212121212121	0.314761179381862\\
13.3333333333333	0.318503500273668\\
14.5454545454545	0.324070635178209\\
15.7575757575758	0.328610031424938\\
16.969696969697	0.325332555987113\\
18.1818181818182	0.323329381652754\\
19.3939393939394	0.322783149998278\\
20.6060606060606	0.317166876281931\\
21.8181818181818	0.305750644337263\\
23.030303030303	0.296089364599227\\
24.2424242424242	0.289957342398583\\
25.4545454545455	0.285798047402542\\
26.6666666666667	0.279378991937044\\
27.8787878787879	0.271583053398722\\
29.0909090909091	0.269360347085862\\
30.3030303030303	0.273079142076652\\
31.5151515151515	0.276696559585915\\
32.7272727272727	0.27912341218373\\
33.9393939393939	0.27996736425645\\
35.1515151515151	0.276220148100167\\
36.3636363636364	0.266003805584692\\
37.5757575757576	0.250791527048025\\
38.7878787878788	0.241813521860896\\
40	0.240747202079788\\
41.2121212121212	0.249082089036058\\
42.4242424242424	0.258262441958816\\
43.6363636363636	0.262300056566126\\
44.8484848484849	0.260481378921479\\
46.0606060606061	0.253955291717072\\
47.2727272727273	0.251586943071085\\
48.4848484848485	0.245244010738424\\
49.6969696969697	0.239048753501856\\
50.9090909090909	0.238746608109343\\
52.1212121212121	0.234869020790061\\
53.3333333333333	0.227420075699382\\
54.5454545454545	0.217611711180866\\
55.7575757575758	0.212614846655922\\
56.969696969697	0.211542024888218\\
58.1818181818182	0.213072499973942\\
59.3939393939394	0.214479379014807\\
60.6060606060606	0.21450960866454\\
61.8181818181818	0.213362348123482\\
63.030303030303	0.211012365762243\\
64.2424242424242	0.208718277919747\\
65.4545454545455	0.205925680416474\\
66.6666666666667	0.204238240601241\\
67.8787878787879	0.203625189917483\\
69.0909090909091	0.203269704433829\\
70.3030303030303	0.203242742386778\\
71.5151515151515	0.203263328295838\\
72.7272727272727	0.203466596322276\\
73.9393939393939	0.203670472218802\\
75.1515151515152	0.203608482322989\\
76.3636363636364	0.203223053674087\\
77.5757575757576	0.202550467510681\\
78.7878787878788	0.202117352870915\\
80	0.201600680647787\\
81.2121212121212	0.201073992091617\\
82.4242424242424	0.200788040685921\\
83.6363636363636	0.200682324942046\\
84.8484848484848	0.20074370496073\\
86.0606060606061	0.200927674724794\\
87.2727272727273	0.201123580415746\\
88.4848484848485	0.201312158826597\\
89.6969696969697	0.201504193122537\\
90.9090909090909	0.20180514374529\\
92.1212121212121	0.202199642971176\\
93.3333333333333	0.202608732966456\\
94.5454545454545	0.202875158605331\\
95.7575757575758	0.203038733678995\\
96.969696969697	0.203051170065841\\
98.1818181818182	0.202758662375197\\
99.3939393939394	0.20235216145423\\
100.606060606061	0.201902143095111\\
101.818181818182	0.201645455017792\\
103.030303030303	0.201648210140314\\
104.242424242424	0.201653415800498\\
105.454545454545	0.20171164762605\\
106.666666666667	0.201690011831943\\
107.878787878788	0.201438127698972\\
109.090909090909	0.200988353412044\\
110.30303030303	0.20044870624441\\
111.515151515152	0.200123660134853\\
112.727272727273	0.2\\
113.939393939394	0.2\\
115.151515151515	0.2\\
116.363636363636	0.2\\
117.575757575758	0.2\\
118.787878787879	0.2\\
120	0.2\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
1.21212121212121	0.202834258649646\\
2.42424242424242	0.207573005975298\\
3.63636363636364	0.213613737140484\\
4.84848484848485	0.224754097893269\\
6.06060606060606	0.241285111102609\\
7.27272727272727	0.257517135012204\\
8.48484848484848	0.272757691928054\\
9.6969696969697	0.292265023012396\\
10.9090909090909	0.308152622503255\\
12.1212121212121	0.314761179381862\\
13.3333333333333	0.318503500273668\\
14.5454545454545	0.324070635178209\\
15.7575757575758	0.328610031424938\\
16.969696969697	0.325332555987113\\
18.1818181818182	0.323329381652754\\
19.3939393939394	0.322783149998278\\
20.6060606060606	0.317166876281931\\
21.8181818181818	0.305750644337263\\
23.030303030303	0.296089364599227\\
24.2424242424242	0.289957342398583\\
25.4545454545455	0.285798047402542\\
26.6666666666667	0.279378991937044\\
27.8787878787879	0.271583053398722\\
29.0909090909091	0.269360347085862\\
30.3030303030303	0.273079142076652\\
31.5151515151515	0.276696559585915\\
32.7272727272727	0.27912341218373\\
33.9393939393939	0.27996736425645\\
35.1515151515151	0.276220148100167\\
36.3636363636364	0.266003805584692\\
37.5757575757576	0.250791527048025\\
38.7878787878788	0.241813521860896\\
40	0.240747202079788\\
41.2121212121212	0.249082089036058\\
42.4242424242424	0.258262441958816\\
43.6363636363636	0.262300056566126\\
44.8484848484849	0.260481378921479\\
46.0606060606061	0.253955291717072\\
47.2727272727273	0.251586943071085\\
48.4848484848485	0.245244010738424\\
49.6969696969697	0.239048753501856\\
50.9090909090909	0.238746608109343\\
52.1212121212121	0.234869020790061\\
53.3333333333333	0.227420075699382\\
54.5454545454545	0.217611711180866\\
55.7575757575758	0.212614846655922\\
56.969696969697	0.211542024888218\\
58.1818181818182	0.213072499973942\\
59.3939393939394	0.214479379014807\\
60.6060606060606	0.21450960866454\\
61.8181818181818	0.213362348123482\\
63.030303030303	0.211012365762243\\
64.2424242424242	0.208718277919747\\
65.4545454545455	0.205925680416474\\
66.6666666666667	0.204238240601241\\
67.8787878787879	0.203625189917483\\
69.0909090909091	0.203269704433829\\
70.3030303030303	0.203242742386778\\
71.5151515151515	0.203263328295838\\
72.7272727272727	0.203466596322276\\
73.9393939393939	0.203670472218802\\
75.1515151515152	0.203608482322989\\
76.3636363636364	0.203223053674087\\
77.5757575757576	0.202550467510681\\
78.7878787878788	0.202117352870915\\
80	0.201600680647787\\
81.2121212121212	0.201073992091617\\
82.4242424242424	0.200788040685921\\
83.6363636363636	0.200682324942046\\
84.8484848484848	0.20074370496073\\
86.0606060606061	0.200927674724794\\
87.2727272727273	0.201123580415746\\
88.4848484848485	0.201312158826597\\
89.6969696969697	0.201504193122537\\
90.9090909090909	0.20180514374529\\
92.1212121212121	0.202199642971176\\
93.3333333333333	0.202608732966456\\
94.5454545454545	0.202875158605331\\
95.7575757575758	0.203038733678995\\
96.969696969697	0.203051170065841\\
98.1818181818182	0.202758662375197\\
99.3939393939394	0.20235216145423\\
100.606060606061	0.201902143095111\\
101.818181818182	0.201645455017792\\
103.030303030303	0.201648210140314\\
104.242424242424	0.201653415800498\\
105.454545454545	0.20171164762605\\
106.666666666667	0.201690011831943\\
107.878787878788	0.201438127698972\\
109.090909090909	0.200988353412044\\
110.30303030303	0.20044870624441\\
111.515151515152	0.200123660134853\\
112.727272727273	0.2\\
113.939393939394	0.2\\
115.151515151515	0.2\\
116.363636363636	0.2\\
117.575757575758	0.2\\
118.787878787879	0.2\\
120	0.2\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1.21212121212121	0.401299330627492\\
2.42424242424242	0.404147926085491\\
3.63636363636364	0.407410528000153\\
4.84848484848485	0.415112106520683\\
6.06060606060606	0.426939434969787\\
7.27272727272727	0.437914754111587\\
8.48484848484848	0.44678774175579\\
9.6969696969697	0.4551310725939\\
10.9090909090909	0.462656985153514\\
12.1212121212121	0.465378134649872\\
13.3333333333333	0.46583115641135\\
14.5454545454545	0.470544467888221\\
15.7575757575758	0.476093339617145\\
16.969696969697	0.48139677588675\\
18.1818181818182	0.484988217803742\\
19.3939393939394	0.499531915846687\\
20.6060606060606	0.51440267925176\\
21.8181818181818	0.520907053914262\\
23.030303030303	0.522474059192346\\
24.2424242424242	0.51984041506672\\
25.4545454545455	0.516165983762168\\
26.6666666666667	0.503102637082709\\
27.8787878787879	0.485438661041672\\
29.0909090909091	0.477398230300079\\
30.3030303030303	0.472183260817212\\
31.5151515151515	0.472315509798555\\
32.7272727272727	0.474713972016161\\
33.9393939393939	0.475748437286904\\
35.1515151515151	0.478724257114046\\
36.3636363636364	0.478485734883157\\
37.5757575757576	0.471133803967175\\
38.7878787878788	0.464992391289916\\
40	0.46225000688199\\
41.2121212121212	0.461589960479002\\
42.4242424242424	0.455514709105877\\
43.6363636363636	0.448060577885719\\
44.8484848484849	0.444051876628378\\
46.0606060606061	0.438283793436696\\
47.2727272727273	0.441054199752089\\
48.4848484848485	0.443503341404366\\
49.6969696969697	0.444534541507364\\
50.9090909090909	0.446683693152627\\
52.1212121212121	0.448980088402617\\
53.3333333333333	0.447514930026053\\
54.5454545454545	0.444141031137712\\
55.7575757575758	0.445025046540376\\
56.969696969697	0.443670431544096\\
58.1818181818182	0.438626661148978\\
59.3939393939394	0.430044210132313\\
60.6060606060606	0.42698373995611\\
61.8181818181818	0.422023873300757\\
63.030303030303	0.415738397653029\\
64.2424242424242	0.413513243298338\\
65.4545454545455	0.411120169490728\\
66.6666666666667	0.409155603129026\\
67.8787878787879	0.407946010355703\\
69.0909090909091	0.407084218328889\\
70.3030303030303	0.406553295191854\\
71.5151515151515	0.406598194996217\\
72.7272727272727	0.406824263516622\\
73.9393939393939	0.406779504721238\\
75.1515151515152	0.406701675687237\\
76.3636363636364	0.406673118541667\\
77.5757575757576	0.406219488230411\\
78.7878787878788	0.405429351062212\\
80	0.404812525487128\\
81.2121212121212	0.404482091075381\\
82.4242424242424	0.404087491291899\\
83.6363636363636	0.403615663428075\\
84.8484848484848	0.403541752234252\\
86.0606060606061	0.403448912458355\\
87.2727272727273	0.403123365574847\\
88.4848484848485	0.402815232633647\\
89.6969696969697	0.402696675324925\\
90.9090909090909	0.402678832553015\\
92.1212121212121	0.402748181406764\\
93.3333333333333	0.402842068202335\\
94.5454545454545	0.403015604643254\\
95.7575757575758	0.403117314497459\\
96.969696969697	0.403153367116866\\
98.1818181818182	0.403331471439885\\
99.3939393939394	0.403594597526812\\
100.606060606061	0.403879993592961\\
101.818181818182	0.404437842740756\\
103.030303030303	0.404728119258584\\
104.242424242424	0.404708513495297\\
105.454545454545	0.404266867207458\\
106.666666666667	0.403644912236424\\
107.878787878788	0.402998975420351\\
109.090909090909	0.402337832369685\\
110.30303030303	0.401902441983393\\
111.515151515152	0.401800230143912\\
112.727272727273	0.40172971609482\\
113.939393939394	0.401621434025064\\
115.151515151515	0.401560890943527\\
116.363636363636	0.401585872181841\\
117.575757575758	0.40148315109686\\
118.787878787879	0.401235996245479\\
120	0.400925579580601\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
1.21212121212121	0.401299330627492\\
2.42424242424242	0.404147926085491\\
3.63636363636364	0.407410528000153\\
4.84848484848485	0.415112106520683\\
6.06060606060606	0.426939434969787\\
7.27272727272727	0.437914754111587\\
8.48484848484848	0.44678774175579\\
9.6969696969697	0.4551310725939\\
10.9090909090909	0.462656985153514\\
12.1212121212121	0.465378134649872\\
13.3333333333333	0.46583115641135\\
14.5454545454545	0.470544467888221\\
15.7575757575758	0.476093339617145\\
16.969696969697	0.48139677588675\\
18.1818181818182	0.484988217803742\\
19.3939393939394	0.499531915846687\\
20.6060606060606	0.51440267925176\\
21.8181818181818	0.520907053914262\\
23.030303030303	0.522474059192346\\
24.2424242424242	0.51984041506672\\
25.4545454545455	0.516165983762168\\
26.6666666666667	0.503102637082709\\
27.8787878787879	0.485438661041672\\
29.0909090909091	0.477398230300079\\
30.3030303030303	0.472183260817212\\
31.5151515151515	0.472315509798555\\
32.7272727272727	0.474713972016161\\
33.9393939393939	0.475748437286904\\
35.1515151515151	0.478724257114046\\
36.3636363636364	0.478485734883157\\
37.5757575757576	0.471133803967175\\
38.7878787878788	0.464992391289916\\
40	0.46225000688199\\
41.2121212121212	0.461589960479002\\
42.4242424242424	0.455514709105877\\
43.6363636363636	0.448060577885719\\
44.8484848484849	0.444051876628378\\
46.0606060606061	0.438283793436696\\
47.2727272727273	0.441054199752089\\
48.4848484848485	0.443503341404366\\
49.6969696969697	0.444534541507364\\
50.9090909090909	0.446683693152627\\
52.1212121212121	0.448980088402617\\
53.3333333333333	0.447514930026053\\
54.5454545454545	0.444141031137712\\
55.7575757575758	0.445025046540376\\
56.969696969697	0.443670431544096\\
58.1818181818182	0.438626661148978\\
59.3939393939394	0.430044210132313\\
60.6060606060606	0.42698373995611\\
61.8181818181818	0.422023873300757\\
63.030303030303	0.415738397653029\\
64.2424242424242	0.413513243298338\\
65.4545454545455	0.411120169490728\\
66.6666666666667	0.409155603129026\\
67.8787878787879	0.407946010355703\\
69.0909090909091	0.407084218328889\\
70.3030303030303	0.406553295191854\\
71.5151515151515	0.406598194996217\\
72.7272727272727	0.406824263516622\\
73.9393939393939	0.406779504721238\\
75.1515151515152	0.406701675687237\\
76.3636363636364	0.406673118541667\\
77.5757575757576	0.406219488230411\\
78.7878787878788	0.405429351062212\\
80	0.404812525487128\\
81.2121212121212	0.404482091075381\\
82.4242424242424	0.404087491291899\\
83.6363636363636	0.403615663428075\\
84.8484848484848	0.403541752234252\\
86.0606060606061	0.403448912458355\\
87.2727272727273	0.403123365574847\\
88.4848484848485	0.402815232633647\\
89.6969696969697	0.402696675324925\\
90.9090909090909	0.402678832553015\\
92.1212121212121	0.402748181406764\\
93.3333333333333	0.402842068202335\\
94.5454545454545	0.403015604643254\\
95.7575757575758	0.403117314497459\\
96.969696969697	0.403153367116866\\
98.1818181818182	0.403331471439885\\
99.3939393939394	0.403594597526812\\
100.606060606061	0.403879993592961\\
101.818181818182	0.404437842740756\\
103.030303030303	0.404728119258584\\
104.242424242424	0.404708513495297\\
105.454545454545	0.404266867207458\\
106.666666666667	0.403644912236424\\
107.878787878788	0.402998975420351\\
109.090909090909	0.402337832369685\\
110.30303030303	0.401902441983393\\
111.515151515152	0.401800230143912\\
112.727272727273	0.40172971609482\\
113.939393939394	0.401621434025064\\
115.151515151515	0.401560890943527\\
116.363636363636	0.401585872181841\\
117.575757575758	0.40148315109686\\
118.787878787879	0.401235996245479\\
120	0.400925579580601\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.6\\
1.21212121212121	0.600053890388713\\
2.42424242424242	0.600308028071494\\
3.63636363636364	0.601683818563019\\
4.84848484848485	0.606777155564314\\
6.06060606060606	0.612139063840077\\
7.27272727272727	0.616357482065023\\
8.48484848484848	0.619177001800832\\
9.6969696969697	0.622803661078088\\
10.9090909090909	0.624428814670182\\
12.1212121212121	0.622267749593442\\
13.3333333333333	0.621931780419095\\
14.5454545454545	0.625658399033084\\
15.7575757575758	0.632496383400658\\
16.969696969697	0.645916758950191\\
18.1818181818182	0.659098553993394\\
19.3939393939394	0.674302052981481\\
20.6060606060606	0.688846946745621\\
21.8181818181818	0.694032196846312\\
23.030303030303	0.696362969958323\\
24.2424242424242	0.699625059331976\\
25.4545454545455	0.701478529988746\\
26.6666666666667	0.700428602318991\\
27.8787878787879	0.698602564597691\\
29.0909090909091	0.701858042376454\\
30.3030303030303	0.701727662771997\\
31.5151515151515	0.702544841955294\\
32.7272727272727	0.709302158831407\\
33.9393939393939	0.711318906989387\\
35.1515151515151	0.704794472679658\\
36.3636363636364	0.6947387022651\\
37.5757575757576	0.681613073364989\\
38.7878787878788	0.668083803915514\\
40	0.656240724917752\\
41.2121212121212	0.652095874531704\\
42.4242424242424	0.64781546424121\\
43.6363636363636	0.645011037443596\\
44.8484848484849	0.647080620489189\\
46.0606060606061	0.648823839010557\\
47.2727272727273	0.653978290868834\\
48.4848484848485	0.656295402479626\\
49.6969696969697	0.654645778767078\\
50.9090909090909	0.653241539339968\\
52.1212121212121	0.650505453051052\\
53.3333333333333	0.645690528883307\\
54.5454545454545	0.64652100879889\\
55.7575757575758	0.65415357702858\\
56.969696969697	0.658163031856183\\
58.1818181818182	0.656161312531767\\
59.3939393939394	0.649705745159808\\
60.6060606060606	0.646846960543883\\
61.8181818181818	0.639929245002514\\
63.030303030303	0.629491916568168\\
64.2424242424242	0.625909217135591\\
65.4545454545455	0.623862851764662\\
66.6666666666667	0.621074045108344\\
67.8787878787879	0.618215818760808\\
69.0909090909091	0.616796471637718\\
70.3030303030303	0.617098801814139\\
71.5151515151515	0.617125739141917\\
72.7272727272727	0.616493430742586\\
73.9393939393939	0.615602839074354\\
75.1515151515152	0.614324099333731\\
76.3636363636364	0.612520322117461\\
77.5757575757576	0.610921818993487\\
78.7878787878788	0.610113548157234\\
80	0.609678233134762\\
81.2121212121212	0.609349116460934\\
82.4242424242424	0.608961365399844\\
83.6363636363636	0.608898468059638\\
84.8484848484848	0.608861285803695\\
86.0606060606061	0.608498698518818\\
87.2727272727273	0.607946813930157\\
88.4848484848485	0.607194301316867\\
89.6969696969697	0.606378922628669\\
90.9090909090909	0.605367901087558\\
92.1212121212121	0.604202434909755\\
93.3333333333333	0.603418803212187\\
94.5454545454545	0.602720503202478\\
95.7575757575758	0.602157064401421\\
96.969696969697	0.601935501162227\\
98.1818181818182	0.601944709552684\\
99.3939393939394	0.60212826891992\\
100.606060606061	0.602581568424721\\
101.818181818182	0.603143929746546\\
103.030303030303	0.60359135512243\\
104.242424242424	0.603868908747855\\
105.454545454545	0.60390324071361\\
106.666666666667	0.603533991024987\\
107.878787878788	0.60304609561602\\
109.090909090909	0.602708438096899\\
110.30303030303	0.602565327392739\\
111.515151515152	0.602605416319917\\
112.727272727273	0.602725488893829\\
113.939393939394	0.602956054413755\\
115.151515151515	0.602919279655564\\
116.363636363636	0.602547741713499\\
117.575757575758	0.602037493867003\\
118.787878787879	0.601467185269798\\
120	0.600847425279089\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.6\\
1.21212121212121	0.600053890388713\\
2.42424242424242	0.600308028071494\\
3.63636363636364	0.601683818563019\\
4.84848484848485	0.606777155564314\\
6.06060606060606	0.612139063840077\\
7.27272727272727	0.616357482065023\\
8.48484848484848	0.619177001800832\\
9.6969696969697	0.622803661078088\\
10.9090909090909	0.624428814670182\\
12.1212121212121	0.622267749593442\\
13.3333333333333	0.621931780419095\\
14.5454545454545	0.625658399033084\\
15.7575757575758	0.632496383400658\\
16.969696969697	0.645916758950191\\
18.1818181818182	0.659098553993394\\
19.3939393939394	0.674302052981481\\
20.6060606060606	0.688846946745621\\
21.8181818181818	0.694032196846312\\
23.030303030303	0.696362969958323\\
24.2424242424242	0.699625059331976\\
25.4545454545455	0.701478529988746\\
26.6666666666667	0.700428602318991\\
27.8787878787879	0.698602564597691\\
29.0909090909091	0.701858042376454\\
30.3030303030303	0.701727662771997\\
31.5151515151515	0.702544841955294\\
32.7272727272727	0.709302158831407\\
33.9393939393939	0.711318906989387\\
35.1515151515151	0.704794472679658\\
36.3636363636364	0.6947387022651\\
37.5757575757576	0.681613073364989\\
38.7878787878788	0.668083803915514\\
40	0.656240724917752\\
41.2121212121212	0.652095874531704\\
42.4242424242424	0.64781546424121\\
43.6363636363636	0.645011037443596\\
44.8484848484849	0.647080620489189\\
46.0606060606061	0.648823839010557\\
47.2727272727273	0.653978290868834\\
48.4848484848485	0.656295402479626\\
49.6969696969697	0.654645778767078\\
50.9090909090909	0.653241539339968\\
52.1212121212121	0.650505453051052\\
53.3333333333333	0.645690528883307\\
54.5454545454545	0.64652100879889\\
55.7575757575758	0.65415357702858\\
56.969696969697	0.658163031856183\\
58.1818181818182	0.656161312531767\\
59.3939393939394	0.649705745159808\\
60.6060606060606	0.646846960543883\\
61.8181818181818	0.639929245002514\\
63.030303030303	0.629491916568168\\
64.2424242424242	0.625909217135591\\
65.4545454545455	0.623862851764662\\
66.6666666666667	0.621074045108344\\
67.8787878787879	0.618215818760808\\
69.0909090909091	0.616796471637718\\
70.3030303030303	0.617098801814139\\
71.5151515151515	0.617125739141917\\
72.7272727272727	0.616493430742586\\
73.9393939393939	0.615602839074354\\
75.1515151515152	0.614324099333731\\
76.3636363636364	0.612520322117461\\
77.5757575757576	0.610921818993487\\
78.7878787878788	0.610113548157234\\
80	0.609678233134762\\
81.2121212121212	0.609349116460934\\
82.4242424242424	0.608961365399844\\
83.6363636363636	0.608898468059638\\
84.8484848484848	0.608861285803695\\
86.0606060606061	0.608498698518818\\
87.2727272727273	0.607946813930157\\
88.4848484848485	0.607194301316867\\
89.6969696969697	0.606378922628669\\
90.9090909090909	0.605367901087558\\
92.1212121212121	0.604202434909755\\
93.3333333333333	0.603418803212187\\
94.5454545454545	0.602720503202478\\
95.7575757575758	0.602157064401421\\
96.969696969697	0.601935501162227\\
98.1818181818182	0.601944709552684\\
99.3939393939394	0.60212826891992\\
100.606060606061	0.602581568424721\\
101.818181818182	0.603143929746546\\
103.030303030303	0.60359135512243\\
104.242424242424	0.603868908747855\\
105.454545454545	0.60390324071361\\
106.666666666667	0.603533991024987\\
107.878787878788	0.60304609561602\\
109.090909090909	0.602708438096899\\
110.30303030303	0.602565327392739\\
111.515151515152	0.602605416319917\\
112.727272727273	0.602725488893829\\
113.939393939394	0.602956054413755\\
115.151515151515	0.602919279655564\\
116.363636363636	0.602547741713499\\
117.575757575758	0.602037493867003\\
118.787878787879	0.601467185269798\\
120	0.600847425279089\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.80002741948991\\
4.84848484848485	0.801577771415101\\
6.06060606060606	0.803482891701294\\
7.27272727272727	0.805373414419334\\
8.48484848484848	0.807035228249544\\
9.6969696969697	0.81003788732383\\
10.9090909090909	0.811563518292387\\
12.1212121212121	0.811491447396086\\
13.3333333333333	0.810519141644859\\
14.5454545454545	0.810298084347053\\
15.7575757575758	0.810147515041887\\
16.969696969697	0.809661663641303\\
18.1818181818182	0.812767497902004\\
19.3939393939394	0.816572893945555\\
20.6060606060606	0.820055242773193\\
21.8181818181818	0.822345447528519\\
23.030303030303	0.825142897546642\\
24.2424242424242	0.830303687719795\\
25.4545454545455	0.835035732234645\\
26.6666666666667	0.839428882229789\\
27.8787878787879	0.84483707772937\\
29.0909090909091	0.847381020998148\\
30.3030303030303	0.84956790151935\\
31.5151515151515	0.857633363680517\\
32.7272727272727	0.866473402021534\\
33.9393939393939	0.872025957230013\\
35.1515151515151	0.872192857683518\\
36.3636363636364	0.870035737030504\\
37.5757575757576	0.864661267898061\\
38.7878787878788	0.85689427916292\\
40	0.852221074871859\\
41.2121212121212	0.854646908997398\\
42.4242424242424	0.855256407223886\\
43.6363636363636	0.854935322080853\\
44.8484848484849	0.854743258116045\\
46.0606060606061	0.8553698154051\\
47.2727272727273	0.864615850335885\\
48.4848484848485	0.871110844081172\\
49.6969696969697	0.874150378939993\\
50.9090909090909	0.873919212508669\\
52.1212121212121	0.871313307335902\\
53.3333333333333	0.866413353235448\\
54.5454545454545	0.862247014460416\\
55.7575757575758	0.865158711295688\\
56.969696969697	0.867635774098277\\
58.1818181818182	0.868313240617516\\
59.3939393939394	0.867360692867805\\
60.6060606060606	0.868215107651895\\
61.8181818181818	0.869520648773604\\
63.030303030303	0.868806967620998\\
64.2424242424242	0.86953370370727\\
65.4545454545455	0.867453711845932\\
66.6666666666667	0.862644514730109\\
67.8787878787879	0.857784347878035\\
69.0909090909091	0.853764558058917\\
70.3030303030303	0.853157660056119\\
71.5151515151515	0.850343713115397\\
72.7272727272727	0.848298487953782\\
73.9393939393939	0.844214694517498\\
75.1515151515152	0.838850076110628\\
76.3636363636364	0.83430520899117\\
77.5757575757576	0.833348872394168\\
78.7878787878788	0.833360821450329\\
80	0.83202870262716\\
81.2121212121212	0.829259687937194\\
82.4242424242424	0.825581805437573\\
83.6363636363636	0.82170965076625\\
84.8484848484848	0.819996752746526\\
86.0606060606061	0.818977067253401\\
87.2727272727273	0.819040553278326\\
88.4848484848485	0.818360931790999\\
89.6969696969697	0.816844331992793\\
90.9090909090909	0.814774302437745\\
92.1212121212121	0.812380180477592\\
93.3333333333333	0.811579369107272\\
94.5454545454545	0.811897976667712\\
95.7575757575758	0.812303049191177\\
96.969696969697	0.812399236114159\\
98.1818181818182	0.812296626823865\\
99.3939393939394	0.812077201680383\\
100.606060606061	0.811627737705815\\
101.818181818182	0.811038622530774\\
103.030303030303	0.810503092956874\\
104.242424242424	0.810079302956148\\
105.454545454545	0.809899426741891\\
106.666666666667	0.80995585610289\\
107.878787878788	0.809959708121833\\
109.090909090909	0.809855747862283\\
110.30303030303	0.809779068787023\\
111.515151515152	0.809740667956651\\
112.727272727273	0.80986439315292\\
113.939393939394	0.810635219740537\\
115.151515151515	0.811299408823647\\
116.363636363636	0.811098341819223\\
117.575757575758	0.809700639501743\\
118.787878787879	0.807517687616333\\
120	0.805055235394633\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.80002741948991\\
4.84848484848485	0.801577771415101\\
6.06060606060606	0.803482891701294\\
7.27272727272727	0.805373414419334\\
8.48484848484848	0.807035228249544\\
9.6969696969697	0.81003788732383\\
10.9090909090909	0.811563518292387\\
12.1212121212121	0.811491447396086\\
13.3333333333333	0.810519141644859\\
14.5454545454545	0.810298084347053\\
15.7575757575758	0.810147515041887\\
16.969696969697	0.809661663641303\\
18.1818181818182	0.812767497902004\\
19.3939393939394	0.816572893945555\\
20.6060606060606	0.820055242773193\\
21.8181818181818	0.822345447528519\\
23.030303030303	0.825142897546642\\
24.2424242424242	0.830303687719795\\
25.4545454545455	0.835035732234645\\
26.6666666666667	0.839428882229789\\
27.8787878787879	0.84483707772937\\
29.0909090909091	0.847381020998148\\
30.3030303030303	0.84956790151935\\
31.5151515151515	0.857633363680517\\
32.7272727272727	0.866473402021534\\
33.9393939393939	0.872025957230013\\
35.1515151515151	0.872192857683518\\
36.3636363636364	0.870035737030504\\
37.5757575757576	0.864661267898061\\
38.7878787878788	0.85689427916292\\
40	0.852221074871859\\
41.2121212121212	0.854646908997398\\
42.4242424242424	0.855256407223886\\
43.6363636363636	0.854935322080853\\
44.8484848484849	0.854743258116045\\
46.0606060606061	0.8553698154051\\
47.2727272727273	0.864615850335885\\
48.4848484848485	0.871110844081172\\
49.6969696969697	0.874150378939993\\
50.9090909090909	0.873919212508669\\
52.1212121212121	0.871313307335902\\
53.3333333333333	0.866413353235448\\
54.5454545454545	0.862247014460416\\
55.7575757575758	0.865158711295688\\
56.969696969697	0.867635774098277\\
58.1818181818182	0.868313240617516\\
59.3939393939394	0.867360692867805\\
60.6060606060606	0.868215107651895\\
61.8181818181818	0.869520648773604\\
63.030303030303	0.868806967620998\\
64.2424242424242	0.86953370370727\\
65.4545454545455	0.867453711845932\\
66.6666666666667	0.862644514730109\\
67.8787878787879	0.857784347878035\\
69.0909090909091	0.853764558058917\\
70.3030303030303	0.853157660056119\\
71.5151515151515	0.850343713115397\\
72.7272727272727	0.848298487953782\\
73.9393939393939	0.844214694517498\\
75.1515151515152	0.838850076110628\\
76.3636363636364	0.83430520899117\\
77.5757575757576	0.833348872394168\\
78.7878787878788	0.833360821450329\\
80	0.83202870262716\\
81.2121212121212	0.829259687937194\\
82.4242424242424	0.825581805437573\\
83.6363636363636	0.82170965076625\\
84.8484848484848	0.819996752746526\\
86.0606060606061	0.818977067253401\\
87.2727272727273	0.819040553278326\\
88.4848484848485	0.818360931790999\\
89.6969696969697	0.816844331992793\\
90.9090909090909	0.814774302437745\\
92.1212121212121	0.812380180477592\\
93.3333333333333	0.811579369107272\\
94.5454545454545	0.811897976667712\\
95.7575757575758	0.812303049191177\\
96.969696969697	0.812399236114159\\
98.1818181818182	0.812296626823865\\
99.3939393939394	0.812077201680383\\
100.606060606061	0.811627737705815\\
101.818181818182	0.811038622530774\\
103.030303030303	0.810503092956874\\
104.242424242424	0.810079302956148\\
105.454545454545	0.809899426741891\\
106.666666666667	0.80995585610289\\
107.878787878788	0.809959708121833\\
109.090909090909	0.809855747862283\\
110.30303030303	0.809779068787023\\
111.515151515152	0.809740667956651\\
112.727272727273	0.80986439315292\\
113.939393939394	0.810635219740537\\
115.151515151515	0.811299408823647\\
116.363636363636	0.811098341819223\\
117.575757575758	0.809700639501743\\
118.787878787879	0.807517687616333\\
120	0.805055235394633\\
};

\end{axis}
\end{tikzpicture}%

==> figures/occ_cav_tt.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.00417286200777016	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.0113194877452156	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.0915631445153245	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.2199146242026	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.67302988152909	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15.031418907676\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={Truck-CAV distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
% title style={xshift=-0in, yshift=-0.10in, align=center, font=\scriptsize},
% title={Probability density},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.21212121212121	0\\
2.42424242424242	0\\
3.63636363636364	0\\
4.84848484848485	0\\
6.06060606060606	0\\
7.27272727272727	0\\
8.48484848484848	0\\
9.6969696969697	0\\
10.9090909090909	0\\
12.1212121212121	0\\
13.3333333333333	0\\
14.5454545454545	0\\
15.7575757575758	0.000872499622491618\\
16.969696969697	0.00597407055401614\\
18.1818181818182	0.0113250024311402\\
19.3939393939394	0.0144101993638359\\
20.6060606060606	0.0152296613521031\\
21.8181818181818	0.013783388395942\\
23.030303030303	0.0100713804953524\\
24.2424242424242	0.00585808189156171\\
25.4545454545455	0.0271032981982646\\
26.6666666666667	0.111133622091141\\
27.8787878787879	0.168118355740449\\
29.0909090909091	0.195648535112187\\
30.3030303030303	0.193724160206357\\
31.5151515151515	0.162345231022957\\
32.7272727272727	0.101511747561988\\
33.9393939393939	0.0236347609426528\\
35.1515151515151	0\\
36.3636363636364	0\\
37.5757575757576	0\\
38.7878787878788	0\\
40	0\\
41.2121212121212	0\\
42.4242424242424	0\\
43.6363636363636	0\\
44.8484848484849	0\\
46.0606060606061	0\\
47.2727272727273	0\\
48.4848484848485	0.00599785910199811\\
49.6969696969697	0.0150668244826282\\
50.9090909090909	0.0258398603325702\\
52.1212121212121	0.0337914322765094\\
53.3333333333333	0.0360786668593777\\
54.5454545454545	0.0357980143548236\\
55.7575757575758	0.0324159473827942\\
56.969696969697	0.0243015028325487\\
58.1818181818182	0.0255562338541533\\
59.3939393939394	0.0353922359876526\\
60.6060606060606	0.0542637721768921\\
61.8181818181818	0.095261356071164\\
63.030303030303	0.14256943702333\\
64.2424242424242	0.165536539151679\\
65.4545454545455	0.163532990518041\\
66.6666666666667	0.136127913632881\\
67.8787878787879	0.0964854970891645\\
69.0909090909091	0.0477895722731561\\
70.3030303030303	0.00380379727254595\\
71.5151515151515	0\\
72.7272727272727	0\\
73.9393939393939	0\\
75.1515151515152	0\\
76.3636363636364	0\\
77.5757575757576	0\\
78.7878787878788	0\\
80	0\\
81.2121212121212	0\\
82.4242424242424	0.0018455475181395\\
83.6363636363636	0.00492446799060964\\
84.8484848484848	0.00687052099086556\\
86.0606060606061	0.00768370651890729\\
87.2727272727273	0.00736402457473482\\
88.4848484848485	0.00591147515834815\\
89.6969696969697	0.00332605826974726\\
90.9090909090909	0\\
92.1212121212121	0\\
93.3333333333333	0\\
94.5454545454545	0\\
95.7575757575758	0\\
96.969696969697	0\\
98.1818181818182	0\\
99.3939393939394	0\\
100.606060606061	0.00116246653687901\\
101.818181818182	0.00735534546965324\\
103.030303030303	0.016136047590185\\
104.242424242424	0.0287201228570619\\
105.454545454545	0.0429422393539942\\
106.666666666667	0.0565554927577294\\
107.878787878788	0.0673514489031453\\
109.090909090909	0.0730823300193367\\
110.30303030303	0.0774786908956359\\
111.515151515152	0.0791104660631885\\
112.727272727273	0.0803138079930042\\
113.939393939394	0.081477077565784\\
115.151515151515	0.0838706995820447\\
116.363636363636	0.08593162923934\\
117.575757575758	0.0792042053951072\\
118.787878787879	0.0662600297635285\\
120	0.0494526058180423\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21212121212121	0\\
2.42424242424242	0\\
3.63636363636364	0\\
4.84848484848485	0\\
6.06060606060606	0\\
7.27272727272727	0\\
8.48484848484848	0\\
9.6969696969697	0\\
10.9090909090909	0\\
12.1212121212121	0\\
13.3333333333333	0\\
14.5454545454545	0\\
15.7575757575758	0.000872499622491618\\
16.969696969697	0.00597407055401614\\
18.1818181818182	0.0113250024311402\\
19.3939393939394	0.0144101993638359\\
20.6060606060606	0.0152296613521031\\
21.8181818181818	0.013783388395942\\
23.030303030303	0.0100713804953524\\
24.2424242424242	0.00585808189156171\\
25.4545454545455	0.0271032981982646\\
26.6666666666667	0.111133622091141\\
27.8787878787879	0.168118355740449\\
29.0909090909091	0.195648535112187\\
30.3030303030303	0.193724160206357\\
31.5151515151515	0.162345231022957\\
32.7272727272727	0.101511747561988\\
33.9393939393939	0.0236347609426528\\
35.1515151515151	0\\
36.3636363636364	0\\
37.5757575757576	0\\
38.7878787878788	0\\
40	0\\
41.2121212121212	0\\
42.4242424242424	0\\
43.6363636363636	0\\
44.8484848484849	0\\
46.0606060606061	0\\
47.2727272727273	0\\
48.4848484848485	0.00599785910199811\\
49.6969696969697	0.0150668244826282\\
50.9090909090909	0.0258398603325702\\
52.1212121212121	0.0337914322765094\\
53.3333333333333	0.0360786668593777\\
54.5454545454545	0.0357980143548236\\
55.7575757575758	0.0324159473827942\\
56.969696969697	0.0243015028325487\\
58.1818181818182	0.0255562338541533\\
59.3939393939394	0.0353922359876526\\
60.6060606060606	0.0542637721768921\\
61.8181818181818	0.095261356071164\\
63.030303030303	0.14256943702333\\
64.2424242424242	0.165536539151679\\
65.4545454545455	0.163532990518041\\
66.6666666666667	0.136127913632881\\
67.8787878787879	0.0964854970891645\\
69.0909090909091	0.0477895722731561\\
70.3030303030303	0.00380379727254595\\
71.5151515151515	0\\
72.7272727272727	0\\
73.9393939393939	0\\
75.1515151515152	0\\
76.3636363636364	0\\
77.5757575757576	0\\
78.7878787878788	0\\
80	0\\
81.2121212121212	0\\
82.4242424242424	0.0018455475181395\\
83.6363636363636	0.00492446799060964\\
84.8484848484848	0.00687052099086556\\
86.0606060606061	0.00768370651890729\\
87.2727272727273	0.00736402457473482\\
88.4848484848485	0.00591147515834815\\
89.6969696969697	0.00332605826974726\\
90.9090909090909	0\\
92.1212121212121	0\\
93.3333333333333	0\\
94.5454545454545	0\\
95.7575757575758	0\\
96.969696969697	0\\
98.1818181818182	0\\
99.3939393939394	0\\
100.606060606061	0.00116246653687901\\
101.818181818182	0.00735534546965324\\
103.030303030303	0.016136047590185\\
104.242424242424	0.0287201228570619\\
105.454545454545	0.0429422393539942\\
106.666666666667	0.0565554927577294\\
107.878787878788	0.0673514489031453\\
109.090909090909	0.0730823300193367\\
110.30303030303	0.0774786908956359\\
111.515151515152	0.0791104660631885\\
112.727272727273	0.0803138079930042\\
113.939393939394	0.081477077565784\\
115.151515151515	0.0838706995820447\\
116.363636363636	0.08593162923934\\
117.575757575758	0.0792042053951072\\
118.787878787879	0.0662600297635285\\
120	0.0494526058180423\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
1.21212121212121	0.2\\
2.42424242424242	0.2\\
3.63636363636364	0.201292741743798\\
4.84848484848485	0.202221646842611\\
6.06060606060606	0.202732927068192\\
7.27272727272727	0.202826582420541\\
8.48484848484848	0.202502612899659\\
9.6969696969697	0.201761018505545\\
10.9090909090909	0.201716189869069\\
12.1212121212121	0.203449003583868\\
13.3333333333333	0.207730656416113\\
14.5454545454545	0.214719906485923\\
15.7575757575758	0.226457787799528\\
16.969696969697	0.240221402543971\\
18.1818181818182	0.250067759204885\\
19.3939393939394	0.26477271493123\\
20.6060606060606	0.288327207463774\\
21.8181818181818	0.317898600857822\\
23.030303030303	0.345611410590562\\
24.2424242424242	0.362974502073482\\
25.4545454545455	0.37053159605034\\
26.6666666666667	0.376055141446171\\
27.8787878787879	0.356327948026527\\
29.0909090909091	0.325476218576908\\
30.3030303030303	0.29052962315918\\
31.5151515151515	0.264818029689467\\
32.7272727272727	0.236017768798385\\
33.9393939393939	0.208589715840161\\
35.1515151515151	0.2\\
36.3636363636364	0.2\\
37.5757575757576	0.2\\
38.7878787878788	0.200152946782051\\
40	0.20429968556309\\
41.2121212121212	0.211924002576816\\
42.4242424242424	0.219339114048904\\
43.6363636363636	0.223776545839026\\
44.8484848484849	0.230562684342705\\
46.0606060606061	0.238238808005898\\
47.2727272727273	0.246647118770693\\
48.4848484848485	0.258876873245286\\
49.6969696969697	0.275343971964685\\
50.9090909090909	0.28387419292554\\
52.1212121212121	0.282720026390538\\
53.3333333333333	0.275356050846464\\
54.5454545454545	0.264632443972203\\
55.7575757575758	0.252957160001971\\
56.969696969697	0.245960189064287\\
58.1818181818182	0.251013238844851\\
59.3939393939394	0.25658559324538\\
60.6060606060606	0.257041540547388\\
61.8181818181818	0.255386446068404\\
63.030303030303	0.249862772254856\\
64.2424242424242	0.23901105192059\\
65.4545454545455	0.226233419204299\\
66.6666666666667	0.215538895036551\\
67.8787878787879	0.208170374031186\\
69.0909090909091	0.20680066003806\\
70.3030303030303	0.206733969919792\\
71.5151515151515	0.209559293867334\\
72.7272727272727	0.21080315741113\\
73.9393939393939	0.210376521462\\
75.1515151515152	0.208279386019944\\
76.3636363636364	0.204511751084962\\
77.5757575757576	0.201534508338468\\
78.7878787878788	0.200280485060195\\
80	0.200835233265648\\
81.2121212121212	0.204837734912492\\
82.4242424242424	0.210971952095098\\
83.6363636363636	0.216658414888075\\
84.8484848484848	0.223063718320926\\
86.0606060606061	0.225292773021461\\
87.2727272727273	0.223345578989682\\
88.4848484848485	0.217307051640255\\
89.6969696969697	0.210830723601387\\
90.9090909090909	0.205734599951284\\
92.1212121212121	0.201379495897832\\
93.3333333333333	0.202080642939425\\
94.5454545454545	0.204064424931577\\
95.7575757575758	0.205672385416508\\
96.969696969697	0.208203666390471\\
98.1818181818182	0.211823476231397\\
99.3939393939394	0.215205541052348\\
100.606060606061	0.217558505625219\\
101.818181818182	0.21857372647409\\
103.030303030303	0.218492511905683\\
104.242424242424	0.21683659352157\\
105.454545454545	0.216252822236274\\
106.666666666667	0.217545751807723\\
107.878787878788	0.221387862706059\\
109.090909090909	0.225982440817913\\
110.30303030303	0.228339004467884\\
111.515151515152	0.229877970721652\\
112.727272727273	0.228912718408814\\
113.939393939394	0.22767877120325\\
115.151515151515	0.228088956032411\\
116.363636363636	0.229006264120013\\
117.575757575758	0.227756846868424\\
118.787878787879	0.224012703100237\\
120	0.218373604154905\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
1.21212121212121	0.2\\
2.42424242424242	0.2\\
3.63636363636364	0.201292741743798\\
4.84848484848485	0.202221646842611\\
6.06060606060606	0.202732927068192\\
7.27272727272727	0.202826582420541\\
8.48484848484848	0.202502612899659\\
9.6969696969697	0.201761018505545\\
10.9090909090909	0.201716189869069\\
12.1212121212121	0.203449003583868\\
13.3333333333333	0.207730656416113\\
14.5454545454545	0.214719906485923\\
15.7575757575758	0.226457787799528\\
16.969696969697	0.240221402543971\\
18.1818181818182	0.250067759204885\\
19.3939393939394	0.26477271493123\\
20.6060606060606	0.288327207463774\\
21.8181818181818	0.317898600857822\\
23.030303030303	0.345611410590562\\
24.2424242424242	0.362974502073482\\
25.4545454545455	0.37053159605034\\
26.6666666666667	0.376055141446171\\
27.8787878787879	0.356327948026527\\
29.0909090909091	0.325476218576908\\
30.3030303030303	0.29052962315918\\
31.5151515151515	0.264818029689467\\
32.7272727272727	0.236017768798385\\
33.9393939393939	0.208589715840161\\
35.1515151515151	0.2\\
36.3636363636364	0.2\\
37.5757575757576	0.2\\
38.7878787878788	0.200152946782051\\
40	0.20429968556309\\
41.2121212121212	0.211924002576816\\
42.4242424242424	0.219339114048904\\
43.6363636363636	0.223776545839026\\
44.8484848484849	0.230562684342705\\
46.0606060606061	0.238238808005898\\
47.2727272727273	0.246647118770693\\
48.4848484848485	0.258876873245286\\
49.6969696969697	0.275343971964685\\
50.9090909090909	0.28387419292554\\
52.1212121212121	0.282720026390538\\
53.3333333333333	0.275356050846464\\
54.5454545454545	0.264632443972203\\
55.7575757575758	0.252957160001971\\
56.969696969697	0.245960189064287\\
58.1818181818182	0.251013238844851\\
59.3939393939394	0.25658559324538\\
60.6060606060606	0.257041540547388\\
61.8181818181818	0.255386446068404\\
63.030303030303	0.249862772254856\\
64.2424242424242	0.23901105192059\\
65.4545454545455	0.226233419204299\\
66.6666666666667	0.215538895036551\\
67.8787878787879	0.208170374031186\\
69.0909090909091	0.20680066003806\\
70.3030303030303	0.206733969919792\\
71.5151515151515	0.209559293867334\\
72.7272727272727	0.21080315741113\\
73.9393939393939	0.210376521462\\
75.1515151515152	0.208279386019944\\
76.3636363636364	0.204511751084962\\
77.5757575757576	0.201534508338468\\
78.7878787878788	0.200280485060195\\
80	0.200835233265648\\
81.2121212121212	0.204837734912492\\
82.4242424242424	0.210971952095098\\
83.6363636363636	0.216658414888075\\
84.8484848484848	0.223063718320926\\
86.0606060606061	0.225292773021461\\
87.2727272727273	0.223345578989682\\
88.4848484848485	0.217307051640255\\
89.6969696969697	0.210830723601387\\
90.9090909090909	0.205734599951284\\
92.1212121212121	0.201379495897832\\
93.3333333333333	0.202080642939425\\
94.5454545454545	0.204064424931577\\
95.7575757575758	0.205672385416508\\
96.969696969697	0.208203666390471\\
98.1818181818182	0.211823476231397\\
99.3939393939394	0.215205541052348\\
100.606060606061	0.217558505625219\\
101.818181818182	0.21857372647409\\
103.030303030303	0.218492511905683\\
104.242424242424	0.21683659352157\\
105.454545454545	0.216252822236274\\
106.666666666667	0.217545751807723\\
107.878787878788	0.221387862706059\\
109.090909090909	0.225982440817913\\
110.30303030303	0.228339004467884\\
111.515151515152	0.229877970721652\\
112.727272727273	0.228912718408814\\
113.939393939394	0.22767877120325\\
115.151515151515	0.228088956032411\\
116.363636363636	0.229006264120013\\
117.575757575758	0.227756846868424\\
118.787878787879	0.224012703100237\\
120	0.218373604154905\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.40009069394402\\
1.21212121212121	0.400472301479821\\
2.42424242424242	0.401078374020169\\
3.63636363636364	0.40171415727909\\
4.84848484848485	0.402725279641501\\
6.06060606060606	0.403975927057506\\
7.27272727272727	0.405027128222186\\
8.48484848484848	0.406387724684661\\
9.6969696969697	0.408490199172472\\
10.9090909090909	0.410826589031473\\
12.1212121212121	0.413642054957694\\
13.3333333333333	0.417113695387219\\
14.5454545454545	0.421153715882853\\
15.7575757575758	0.426275790870379\\
16.969696969697	0.431930845964346\\
18.1818181818182	0.440008354859533\\
19.3939393939394	0.44616076569494\\
20.6060606060606	0.452707908191095\\
21.8181818181818	0.464104751762751\\
23.030303030303	0.479288063679946\\
24.2424242424242	0.49504974920925\\
25.4545454545455	0.507166433517957\\
26.6666666666667	0.511986215068635\\
27.8787878787879	0.505597886630852\\
29.0909090909091	0.488051529000143\\
30.3030303030303	0.465840296196478\\
31.5151515151515	0.449504422629217\\
32.7272727272727	0.43628352376838\\
33.9393939393939	0.432380063140596\\
35.1515151515151	0.431262553217091\\
36.3636363636364	0.430971812723529\\
37.5757575757576	0.429665071150065\\
38.7878787878788	0.427691820947517\\
40	0.425863302245732\\
41.2121212121212	0.424079349304288\\
42.4242424242424	0.423996174664386\\
43.6363636363636	0.42568125205096\\
44.8484848484849	0.431302949689841\\
46.0606060606061	0.437945684606814\\
47.2727272727273	0.443049501595378\\
48.4848484848485	0.449437409996684\\
49.6969696969697	0.453433142469335\\
50.9090909090909	0.453342773341237\\
52.1212121212121	0.44932273196602\\
53.3333333333333	0.445077701548624\\
54.5454545454545	0.44395081852851\\
55.7575757575758	0.441517863262812\\
56.969696969697	0.43913823443355\\
58.1818181818182	0.438945101769766\\
59.3939393939394	0.437774257842804\\
60.6060606060606	0.437987539424947\\
61.8181818181818	0.436567196615318\\
63.030303030303	0.434611013627429\\
64.2424242424242	0.43385155095837\\
65.4545454545455	0.434096940538841\\
66.6666666666667	0.434827794419958\\
67.8787878787879	0.435540556140816\\
69.0909090909091	0.436553156632104\\
70.3030303030303	0.439027955227435\\
71.5151515151515	0.440997318843112\\
72.7272727272727	0.438728961876989\\
73.9393939393939	0.435444692133049\\
75.1515151515152	0.431287301894776\\
76.3636363636364	0.428258391589394\\
77.5757575757576	0.425798245935482\\
78.7878787878788	0.423224554526516\\
80	0.424790673831019\\
81.2121212121212	0.426488446325325\\
82.4242424242424	0.427658637979375\\
83.6363636363636	0.42835929837004\\
84.8484848484848	0.428334394825915\\
86.0606060606061	0.428927161587975\\
87.2727272727273	0.428478261202165\\
88.4848484848485	0.427645980573983\\
89.6969696969697	0.425974786138696\\
90.9090909090909	0.424332369981238\\
92.1212121212121	0.422860891415524\\
93.3333333333333	0.421604407512233\\
94.5454545454545	0.421469037803466\\
95.7575757575758	0.422177004842659\\
96.969696969697	0.422551316189885\\
98.1818181818182	0.422486781323407\\
99.3939393939394	0.422455772164895\\
100.606060606061	0.422489261435838\\
101.818181818182	0.422664627244214\\
103.030303030303	0.42394119806464\\
104.242424242424	0.426506494401297\\
105.454545454545	0.429739391166792\\
106.666666666667	0.431644779235846\\
107.878787878788	0.432731721894733\\
109.090909090909	0.431938718899547\\
110.30303030303	0.429607767869238\\
111.515151515152	0.426758871682805\\
112.727272727273	0.424288848138807\\
113.939393939394	0.423578227943156\\
115.151515151515	0.422640797459884\\
116.363636363636	0.421263689994373\\
117.575757575758	0.41823757298281\\
118.787878787879	0.413894133205297\\
120	0.409204727363187\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.40009069394402\\
1.21212121212121	0.400472301479821\\
2.42424242424242	0.401078374020169\\
3.63636363636364	0.40171415727909\\
4.84848484848485	0.402725279641501\\
6.06060606060606	0.403975927057506\\
7.27272727272727	0.405027128222186\\
8.48484848484848	0.406387724684661\\
9.6969696969697	0.408490199172472\\
10.9090909090909	0.410826589031473\\
12.1212121212121	0.413642054957694\\
13.3333333333333	0.417113695387219\\
14.5454545454545	0.421153715882853\\
15.7575757575758	0.426275790870379\\
16.969696969697	0.431930845964346\\
18.1818181818182	0.440008354859533\\
19.3939393939394	0.44616076569494\\
20.6060606060606	0.452707908191095\\
21.8181818181818	0.464104751762751\\
23.030303030303	0.479288063679946\\
24.2424242424242	0.49504974920925\\
25.4545454545455	0.507166433517957\\
26.6666666666667	0.511986215068635\\
27.8787878787879	0.505597886630852\\
29.0909090909091	0.488051529000143\\
30.3030303030303	0.465840296196478\\
31.5151515151515	0.449504422629217\\
32.7272727272727	0.43628352376838\\
33.9393939393939	0.432380063140596\\
35.1515151515151	0.431262553217091\\
36.3636363636364	0.430971812723529\\
37.5757575757576	0.429665071150065\\
38.7878787878788	0.427691820947517\\
40	0.425863302245732\\
41.2121212121212	0.424079349304288\\
42.4242424242424	0.423996174664386\\
43.6363636363636	0.42568125205096\\
44.8484848484849	0.431302949689841\\
46.0606060606061	0.437945684606814\\
47.2727272727273	0.443049501595378\\
48.4848484848485	0.449437409996684\\
49.6969696969697	0.453433142469335\\
50.9090909090909	0.453342773341237\\
52.1212121212121	0.44932273196602\\
53.3333333333333	0.445077701548624\\
54.5454545454545	0.44395081852851\\
55.7575757575758	0.441517863262812\\
56.969696969697	0.43913823443355\\
58.1818181818182	0.438945101769766\\
59.3939393939394	0.437774257842804\\
60.6060606060606	0.437987539424947\\
61.8181818181818	0.436567196615318\\
63.030303030303	0.434611013627429\\
64.2424242424242	0.43385155095837\\
65.4545454545455	0.434096940538841\\
66.6666666666667	0.434827794419958\\
67.8787878787879	0.435540556140816\\
69.0909090909091	0.436553156632104\\
70.3030303030303	0.439027955227435\\
71.5151515151515	0.440997318843112\\
72.7272727272727	0.438728961876989\\
73.9393939393939	0.435444692133049\\
75.1515151515152	0.431287301894776\\
76.3636363636364	0.428258391589394\\
77.5757575757576	0.425798245935482\\
78.7878787878788	0.423224554526516\\
80	0.424790673831019\\
81.2121212121212	0.426488446325325\\
82.4242424242424	0.427658637979375\\
83.6363636363636	0.42835929837004\\
84.8484848484848	0.428334394825915\\
86.0606060606061	0.428927161587975\\
87.2727272727273	0.428478261202165\\
88.4848484848485	0.427645980573983\\
89.6969696969697	0.425974786138696\\
90.9090909090909	0.424332369981238\\
92.1212121212121	0.422860891415524\\
93.3333333333333	0.421604407512233\\
94.5454545454545	0.421469037803466\\
95.7575757575758	0.422177004842659\\
96.969696969697	0.422551316189885\\
98.1818181818182	0.422486781323407\\
99.3939393939394	0.422455772164895\\
100.606060606061	0.422489261435838\\
101.818181818182	0.422664627244214\\
103.030303030303	0.42394119806464\\
104.242424242424	0.426506494401297\\
105.454545454545	0.429739391166792\\
106.666666666667	0.431644779235846\\
107.878787878788	0.432731721894733\\
109.090909090909	0.431938718899547\\
110.30303030303	0.429607767869238\\
111.515151515152	0.426758871682805\\
112.727272727273	0.424288848138807\\
113.939393939394	0.423578227943156\\
115.151515151515	0.422640797459884\\
116.363636363636	0.421263689994373\\
117.575757575758	0.41823757298281\\
118.787878787879	0.413894133205297\\
120	0.409204727363187\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.60130596544597\\
1.21212121212121	0.603840574598596\\
2.42424242424242	0.606605319714937\\
3.63636363636364	0.609524379015812\\
4.84848484848485	0.612773811542138\\
6.06060606060606	0.615110291800719\\
7.27272727272727	0.615780666807861\\
8.48484848484848	0.615765941878955\\
9.6969696969697	0.618898376224733\\
10.9090909090909	0.622262503744862\\
12.1212121212121	0.623602688323305\\
13.3333333333333	0.625536720092176\\
14.5454545454545	0.629644539451197\\
15.7575757575758	0.636595253902404\\
16.969696969697	0.642992434024111\\
18.1818181818182	0.653267169543468\\
19.3939393939394	0.663661288055482\\
20.6060606060606	0.667884599364981\\
21.8181818181818	0.666561928253005\\
23.030303030303	0.659302534933391\\
24.2424242424242	0.650673572916515\\
25.4545454545455	0.642331148756616\\
26.6666666666667	0.635427508696972\\
27.8787878787879	0.637675251451852\\
29.0909090909091	0.640120915168165\\
30.3030303030303	0.642453862194979\\
31.5151515151515	0.643283814360535\\
32.7272727272727	0.641903227266409\\
33.9393939393939	0.639407570373189\\
35.1515151515151	0.636381229535114\\
36.3636363636364	0.634946889837042\\
37.5757575757576	0.635951414718973\\
38.7878787878788	0.636562494012563\\
40	0.636427095930478\\
41.2121212121212	0.637214190277428\\
42.4242424242424	0.637082908621644\\
43.6363636363636	0.638529066007992\\
44.8484848484849	0.643256946568042\\
46.0606060606061	0.647908891106909\\
47.2727272727273	0.653574828379683\\
48.4848484848485	0.661214639254292\\
49.6969696969697	0.666447661367392\\
50.9090909090909	0.667311388986794\\
52.1212121212121	0.664265096426891\\
53.3333333333333	0.660506317026741\\
54.5454545454545	0.65421943873528\\
55.7575757575758	0.649181527645312\\
56.969696969697	0.65387929920476\\
58.1818181818182	0.658253435197769\\
59.3939393939394	0.662065526519611\\
60.6060606060606	0.662708720527491\\
61.8181818181818	0.660788226940647\\
63.030303030303	0.655135172528619\\
64.2424242424242	0.648545027914707\\
65.4545454545455	0.646322087171818\\
66.6666666666667	0.647294487356933\\
67.8787878787879	0.649351333718042\\
69.0909090909091	0.651047611834159\\
70.3030303030303	0.651003287005044\\
71.5151515151515	0.650371518864006\\
72.7272727272727	0.647912858064642\\
73.9393939393939	0.644813963550867\\
75.1515151515152	0.641996875013582\\
76.3636363636364	0.63840990104546\\
77.5757575757576	0.635220551803497\\
78.7878787878788	0.631180866193591\\
80	0.628546667002697\\
81.2121212121212	0.626463397700083\\
82.4242424242424	0.624630486287654\\
83.6363636363636	0.62341214302452\\
84.8484848484848	0.622365170386573\\
86.0606060606061	0.621136232836151\\
87.2727272727273	0.620097247380998\\
88.4848484848485	0.619591335846565\\
89.6969696969697	0.619501330159715\\
90.9090909090909	0.619355998630485\\
92.1212121212121	0.618966126876679\\
93.3333333333333	0.618588815127165\\
94.5454545454545	0.617939204931533\\
95.7575757575758	0.617162747661209\\
96.969696969697	0.616810069787057\\
98.1818181818182	0.616864999980282\\
99.3939393939394	0.617296654499037\\
100.606060606061	0.617905397606954\\
101.818181818182	0.618629830831573\\
103.030303030303	0.618250737433086\\
104.242424242424	0.617022188143691\\
105.454545454545	0.615564723335568\\
106.666666666667	0.614005970677212\\
107.878787878788	0.612110983497814\\
109.090909090909	0.610499572133219\\
110.30303030303	0.609806806328761\\
111.515151515152	0.609341989695442\\
112.727272727273	0.608754459519598\\
113.939393939394	0.608002393918116\\
115.151515151515	0.607718949897851\\
116.363636363636	0.607083703914633\\
117.575757575758	0.605872758601282\\
118.787878787879	0.604378099096241\\
120	0.602888304056085\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.60130596544597\\
1.21212121212121	0.603840574598596\\
2.42424242424242	0.606605319714937\\
3.63636363636364	0.609524379015812\\
4.84848484848485	0.612773811542138\\
6.06060606060606	0.615110291800719\\
7.27272727272727	0.615780666807861\\
8.48484848484848	0.615765941878955\\
9.6969696969697	0.618898376224733\\
10.9090909090909	0.622262503744862\\
12.1212121212121	0.623602688323305\\
13.3333333333333	0.625536720092176\\
14.5454545454545	0.629644539451197\\
15.7575757575758	0.636595253902404\\
16.969696969697	0.642992434024111\\
18.1818181818182	0.653267169543468\\
19.3939393939394	0.663661288055482\\
20.6060606060606	0.667884599364981\\
21.8181818181818	0.666561928253005\\
23.030303030303	0.659302534933391\\
24.2424242424242	0.650673572916515\\
25.4545454545455	0.642331148756616\\
26.6666666666667	0.635427508696972\\
27.8787878787879	0.637675251451852\\
29.0909090909091	0.640120915168165\\
30.3030303030303	0.642453862194979\\
31.5151515151515	0.643283814360535\\
32.7272727272727	0.641903227266409\\
33.9393939393939	0.639407570373189\\
35.1515151515151	0.636381229535114\\
36.3636363636364	0.634946889837042\\
37.5757575757576	0.635951414718973\\
38.7878787878788	0.636562494012563\\
40	0.636427095930478\\
41.2121212121212	0.637214190277428\\
42.4242424242424	0.637082908621644\\
43.6363636363636	0.638529066007992\\
44.8484848484849	0.643256946568042\\
46.0606060606061	0.647908891106909\\
47.2727272727273	0.653574828379683\\
48.4848484848485	0.661214639254292\\
49.6969696969697	0.666447661367392\\
50.9090909090909	0.667311388986794\\
52.1212121212121	0.664265096426891\\
53.3333333333333	0.660506317026741\\
54.5454545454545	0.65421943873528\\
55.7575757575758	0.649181527645312\\
56.969696969697	0.65387929920476\\
58.1818181818182	0.658253435197769\\
59.3939393939394	0.662065526519611\\
60.6060606060606	0.662708720527491\\
61.8181818181818	0.660788226940647\\
63.030303030303	0.655135172528619\\
64.2424242424242	0.648545027914707\\
65.4545454545455	0.646322087171818\\
66.6666666666667	0.647294487356933\\
67.8787878787879	0.649351333718042\\
69.0909090909091	0.651047611834159\\
70.3030303030303	0.651003287005044\\
71.5151515151515	0.650371518864006\\
72.7272727272727	0.647912858064642\\
73.9393939393939	0.644813963550867\\
75.1515151515152	0.641996875013582\\
76.3636363636364	0.63840990104546\\
77.5757575757576	0.635220551803497\\
78.7878787878788	0.631180866193591\\
80	0.628546667002697\\
81.2121212121212	0.626463397700083\\
82.4242424242424	0.624630486287654\\
83.6363636363636	0.62341214302452\\
84.8484848484848	0.622365170386573\\
86.0606060606061	0.621136232836151\\
87.2727272727273	0.620097247380998\\
88.4848484848485	0.619591335846565\\
89.6969696969697	0.619501330159715\\
90.9090909090909	0.619355998630485\\
92.1212121212121	0.618966126876679\\
93.3333333333333	0.618588815127165\\
94.5454545454545	0.617939204931533\\
95.7575757575758	0.617162747661209\\
96.969696969697	0.616810069787057\\
98.1818181818182	0.616864999980282\\
99.3939393939394	0.617296654499037\\
100.606060606061	0.617905397606954\\
101.818181818182	0.618629830831573\\
103.030303030303	0.618250737433086\\
104.242424242424	0.617022188143691\\
105.454545454545	0.615564723335568\\
106.666666666667	0.614005970677212\\
107.878787878788	0.612110983497814\\
109.090909090909	0.610499572133219\\
110.30303030303	0.609806806328761\\
111.515151515152	0.609341989695442\\
112.727272727273	0.608754459519598\\
113.939393939394	0.608002393918116\\
115.151515151515	0.607718949897851\\
116.363636363636	0.607083703914633\\
117.575757575758	0.605872758601282\\
118.787878787879	0.604378099096241\\
120	0.602888304056085\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.804559081603727\\
1.21212121212121	0.812920282908519\\
2.42424242424242	0.821161794157443\\
3.63636363636364	0.830016451645055\\
4.84848484848485	0.837432852806849\\
6.06060606060606	0.840283008278839\\
7.27272727272727	0.838480554868076\\
8.48484848484848	0.834598963147428\\
9.6969696969697	0.834997508075994\\
10.9090909090909	0.835437271749513\\
12.1212121212121	0.836509938804086\\
13.3333333333333	0.84400792949185\\
14.5454545454545	0.854258034075093\\
15.7575757575758	0.865286824453838\\
16.969696969697	0.875712689609801\\
18.1818181818182	0.883583158871265\\
19.3939393939394	0.889129386450925\\
20.6060606060606	0.892575983292304\\
21.8181818181818	0.890901344947444\\
23.030303030303	0.889323669484557\\
24.2424242424242	0.885274856389538\\
25.4545454545455	0.882499298286596\\
26.6666666666667	0.878253162202667\\
27.8787878787879	0.874862559373845\\
29.0909090909091	0.874973509110581\\
30.3030303030303	0.876856289764543\\
31.5151515151515	0.876579071615154\\
32.7272727272727	0.873296005278727\\
33.9393939393939	0.8682523096467\\
35.1515151515151	0.864049228284114\\
36.3636363636364	0.859544847934205\\
37.5757575757576	0.857572388696271\\
38.7878787878788	0.856676733733001\\
40	0.856933461889643\\
41.2121212121212	0.85779790103078\\
42.4242424242424	0.857602316663284\\
43.6363636363636	0.856982996311852\\
44.8484848484849	0.855205257559539\\
46.0606060606061	0.851893367947176\\
47.2727272727273	0.847238068292233\\
48.4848484848485	0.841772675882708\\
49.6969696969697	0.837722847468257\\
50.9090909090909	0.835719682546529\\
52.1212121212121	0.83539198310304\\
53.3333333333333	0.835078722692297\\
54.5454545454545	0.834152998452563\\
55.7575757575758	0.83315863893794\\
56.969696969697	0.832388198657143\\
58.1818181818182	0.831290659576496\\
59.3939393939394	0.830691317113023\\
60.6060606060606	0.831455389076261\\
61.8181818181818	0.832959810215138\\
63.030303030303	0.835196838740415\\
64.2424242424242	0.835902961095445\\
65.4545454545455	0.835751150462914\\
66.6666666666667	0.833973404518397\\
67.8787878787879	0.83104052914194\\
69.0909090909091	0.827757015931822\\
70.3030303030303	0.823710509335102\\
71.5151515151515	0.822391907527923\\
72.7272727272727	0.821006720841521\\
73.9393939393939	0.819837783281471\\
75.1515151515152	0.818779847934058\\
76.3636363636364	0.817346111079188\\
77.5757575757576	0.816050431521627\\
78.7878787878788	0.814848384963562\\
80	0.813873625748243\\
81.2121212121212	0.81305141462452\\
82.4242424242424	0.811871279229487\\
83.6363636363636	0.810938704875771\\
84.8484848484848	0.80992251006736\\
86.0606060606061	0.808910875764812\\
87.2727272727273	0.808276965224231\\
88.4848484848485	0.807994625217252\\
89.6969696969697	0.808246256297734\\
90.9090909090909	0.808588409431188\\
92.1212121212121	0.808684738800064\\
93.3333333333333	0.808475665151286\\
94.5454545454545	0.807923523702699\\
95.7575757575758	0.80716740615364\\
96.969696969697	0.806266403411417\\
98.1818181818182	0.805426593570242\\
99.3939393939394	0.804802339567305\\
100.606060606061	0.804369066038824\\
101.818181818182	0.804751636609707\\
103.030303030303	0.805123416732716\\
104.242424242424	0.805284403258769\\
105.454545454545	0.805213565661406\\
106.666666666667	0.804940956165381\\
107.878787878788	0.804392183840526\\
109.090909090909	0.8035436122392\\
110.30303030303	0.802929409594093\\
111.515151515152	0.802801444405625\\
112.727272727273	0.802743853763883\\
113.939393939394	0.80274022848362\\
115.151515151515	0.802777309437455\\
116.363636363636	0.802718355116471\\
117.575757575758	0.802394578364851\\
118.787878787879	0.801894544462881\\
120	0.801299439524565\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.804559081603727\\
1.21212121212121	0.812920282908519\\
2.42424242424242	0.821161794157443\\
3.63636363636364	0.830016451645055\\
4.84848484848485	0.837432852806849\\
6.06060606060606	0.840283008278839\\
7.27272727272727	0.838480554868076\\
8.48484848484848	0.834598963147428\\
9.6969696969697	0.834997508075994\\
10.9090909090909	0.835437271749513\\
12.1212121212121	0.836509938804086\\
13.3333333333333	0.84400792949185\\
14.5454545454545	0.854258034075093\\
15.7575757575758	0.865286824453838\\
16.969696969697	0.875712689609801\\
18.1818181818182	0.883583158871265\\
19.3939393939394	0.889129386450925\\
20.6060606060606	0.892575983292304\\
21.8181818181818	0.890901344947444\\
23.030303030303	0.889323669484557\\
24.2424242424242	0.885274856389538\\
25.4545454545455	0.882499298286596\\
26.6666666666667	0.878253162202667\\
27.8787878787879	0.874862559373845\\
29.0909090909091	0.874973509110581\\
30.3030303030303	0.876856289764543\\
31.5151515151515	0.876579071615154\\
32.7272727272727	0.873296005278727\\
33.9393939393939	0.8682523096467\\
35.1515151515151	0.864049228284114\\
36.3636363636364	0.859544847934205\\
37.5757575757576	0.857572388696271\\
38.7878787878788	0.856676733733001\\
40	0.856933461889643\\
41.2121212121212	0.85779790103078\\
42.4242424242424	0.857602316663284\\
43.6363636363636	0.856982996311852\\
44.8484848484849	0.855205257559539\\
46.0606060606061	0.851893367947176\\
47.2727272727273	0.847238068292233\\
48.4848484848485	0.841772675882708\\
49.6969696969697	0.837722847468257\\
50.9090909090909	0.835719682546529\\
52.1212121212121	0.83539198310304\\
53.3333333333333	0.835078722692297\\
54.5454545454545	0.834152998452563\\
55.7575757575758	0.83315863893794\\
56.969696969697	0.832388198657143\\
58.1818181818182	0.831290659576496\\
59.3939393939394	0.830691317113023\\
60.6060606060606	0.831455389076261\\
61.8181818181818	0.832959810215138\\
63.030303030303	0.835196838740415\\
64.2424242424242	0.835902961095445\\
65.4545454545455	0.835751150462914\\
66.6666666666667	0.833973404518397\\
67.8787878787879	0.83104052914194\\
69.0909090909091	0.827757015931822\\
70.3030303030303	0.823710509335102\\
71.5151515151515	0.822391907527923\\
72.7272727272727	0.821006720841521\\
73.9393939393939	0.819837783281471\\
75.1515151515152	0.818779847934058\\
76.3636363636364	0.817346111079188\\
77.5757575757576	0.816050431521627\\
78.7878787878788	0.814848384963562\\
80	0.813873625748243\\
81.2121212121212	0.81305141462452\\
82.4242424242424	0.811871279229487\\
83.6363636363636	0.810938704875771\\
84.8484848484848	0.80992251006736\\
86.0606060606061	0.808910875764812\\
87.2727272727273	0.808276965224231\\
88.4848484848485	0.807994625217252\\
89.6969696969697	0.808246256297734\\
90.9090909090909	0.808588409431188\\
92.1212121212121	0.808684738800064\\
93.3333333333333	0.808475665151286\\
94.5454545454545	0.807923523702699\\
95.7575757575758	0.80716740615364\\
96.969696969697	0.806266403411417\\
98.1818181818182	0.805426593570242\\
99.3939393939394	0.804802339567305\\
100.606060606061	0.804369066038824\\
101.818181818182	0.804751636609707\\
103.030303030303	0.805123416732716\\
104.242424242424	0.805284403258769\\
105.454545454545	0.805213565661406\\
106.666666666667	0.804940956165381\\
107.878787878788	0.804392183840526\\
109.090909090909	0.8035436122392\\
110.30303030303	0.802929409594093\\
111.515151515152	0.802801444405625\\
112.727272727273	0.802743853763883\\
113.939393939394	0.80274022848362\\
115.151515151515	0.802777309437455\\
116.363636363636	0.802718355116471\\
117.575757575758	0.802394578364851\\
118.787878787879	0.801894544462881\\
120	0.801299439524565\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_rsu.tex <==
\makeatletter
\newcommand\resetstackedplots{
%\makeatletter
\pgfplots@stacked@isfirstplottrue
%\makeatother
%\addplot [forget plot,draw=none] coordinates{(1,0) (2,0) (3,0)};
}

\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor3}{rgb}{0.70588,0.60392,0.40392}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.5in,
at={(0in,0in)},
bar width=2,
xmin=-5,
xmax=55,
xtick={0,10,20,30,40,50},
xticklabels={{0-10},{10-20},{20-30},{30-40},{40-50},{50-60}},
xticklabel style={yshift=0.06in,rotate=45},
xlabel={RSU-view occluded objects by truck},
ymin=0,
ymax=0.42,
ylabel={Frequency},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=1pt,outer sep=0pt, row sep=-3pt},
legend image post style={scale=0.65},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=0.1
]
\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.273466761153661\\
10	0.255273303933743\\
20	0.107135343127118\\
30	0.0282092809753847\\
40	0.00506265898821772\\
50	3.86349001931745e-05\\
};

\addlegendentry{Light}

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.0685173798397462\\
10	0.092759282677192\\
20	0.0596488685844086\\
30	0.0155420817249479\\
40	0.00102962942919054\\
50	8.585533376261e-06\\
};

\addlegendentry{VRU}

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.0334183058836048\\
10	0.0353651382227204\\
20	0.0195218625533373\\
30	0.00432762420672901\\
40	0.000668819116397275\\
50	6.43915003219575e-06\\
};

\addlegendentry{Heavy}

\resetstackedplots

\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.220125674765664\\
10	0.222730019675405\\
20	0.166403136930622\\
30	0.0245613308141938\\
40	0.0035665253228364\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.0500854130858858\\
10	0.118498886139756\\
20	0.0871489764579644\\
30	0.0167698162071702\\
40	0.00240322507105187\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.0171120423823515\\
10	0.0382108862726243\\
20	0.028861978439309\\
30	0.00313896559775237\\
40	0.000383122837414066\\
50	0\\
};

\addplot [color=gray, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0-1.5	0.375402446877012\\
10-1.5	0.383397724833655\\
20-1.5	0.186306074264864\\
30-1.5	0.0480789869070616\\
40-1.5	0.00676110753380554\\
50-1.5	5.36595836016313e-05\\
};

\addplot [color=gray, dashed, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0+1.5	0.287323130233901\\
10+1.5	0.379439792087785\\
20+1.5	0.282414091827895\\
30+1.5	0.0444701126191164\\
40+1.5	0.00635287323130234\\
50+1.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_rsu_cav.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.296290880733051	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.326071063020909	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.19101233123751	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.114392942437978	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.0722327825705513	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={CAV-RSU distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.21212121212121	0.0031472412320735\\
2.42424242424242	0.00907737318215386\\
3.63636363636364	0.015454942345746\\
4.84848484848485	0.0285677883473741\\
6.06060606060606	0.0494519579647177\\
7.27272727272727	0.0692263896793148\\
8.48484848484848	0.0839147782328374\\
9.6969696969697	0.0967805214687148\\
10.9090909090909	0.106641397510386\\
12.1212121212121	0.107501114576596\\
13.3333333333333	0.10293211603887\\
14.5454545454545	0.107590748427188\\
15.7575757575758	0.115364156289663\\
16.969696969697	0.121957378015911\\
18.1818181818182	0.12334769820077\\
19.3939393939394	0.137019602266125\\
20.6060606060606	0.154127631705889\\
21.8181818181818	0.156582540601001\\
23.030303030303	0.149478781449269\\
24.2424242424242	0.13698866257691\\
25.4545454545455	0.118372507209704\\
26.6666666666667	0.0914544663115757\\
27.8787878787879	0.0624516298605549\\
29.0909090909091	0.0594820319894794\\
30.3030303030303	0.0654751494493409\\
31.5151515151515	0.0718715795198911\\
32.7272727272727	0.0754888332083273\\
33.9393939393939	0.0739387962059202\\
35.1515151515151	0.0666591365796713\\
36.3636363636364	0.0547606399183044\\
37.5757575757576	0.0406308894720306\\
38.7878787878788	0.0326332346006725\\
40	0.0313985690656158\\
41.2121212121212	0.0302933824486759\\
42.4242424242424	0.0286656177343506\\
43.6363636363636	0.0281657297714909\\
44.8484848484849	0.0269058951066132\\
46.0606060606061	0.0254837394098071\\
47.2727272727273	0.0307654392100639\\
48.4848484848485	0.0337728457316909\\
49.6969696969697	0.0341427592931861\\
50.9090909090909	0.0359785561460334\\
52.1212121212121	0.038116584973655\\
53.3333333333333	0.0365696826484061\\
54.5454545454545	0.0313734744474416\\
55.7575757575758	0.0286109210176409\\
56.969696969697	0.0253156857180941\\
58.1818181818182	0.0211611564657782\\
59.3939393939394	0.0149169755501735\\
60.6060606060606	0.0163856683346706\\
61.8181818181818	0.0177234031934285\\
63.030303030303	0.0172645226948404\\
64.2424242424242	0.015737988635477\\
65.4545454545455	0.0126987980060512\\
66.6666666666667	0.00956363831039014\\
67.8787878787879	0.00633822982581701\\
69.0909090909091	0.00284445300362131\\
70.3030303030303	0.00205178374200821\\
71.5151515151515	0.00143860767926827\\
72.7272727272727	0.00111450840260293\\
73.9393939393939	0.00088864985255044\\
75.1515151515152	0.00068325919041362\\
76.3636363636364	0.000496166593879901\\
77.5757575757576	0.000326748052975174\\
78.7878787878788	0.000171344564573475\\
80	6.16701291490279e-05\\
81.2121212121212	0\\
82.4242424242424	0\\
83.6363636363636	0\\
84.8484848484848	2.94459243305888e-06\\
86.0606060606061	5.38529961430643e-05\\
87.2727272727273	8.85482940655002e-05\\
88.4848484848485	0.000107030486200367\\
89.6969696969697	0.000109299572547665\\
90.9090909090909	0.000167338836122325\\
92.1212121212121	0.000308965377082894\\
93.3333333333333	0.000487226769945101\\
94.5454545454545	0.000691891701756927\\
95.7575757575758	0.00080423114626279\\
96.969696969697	0.000786865744468101\\
98.1818181818182	0.000639795496372858\\
99.3939393939394	0.000399982836086552\\
100.606060606061	0.000190327289346943\\
101.818181818182	4.76209245557558e-05\\
103.030303030303	0\\
104.242424242424	0\\
105.454545454545	0\\
106.666666666667	0\\
107.878787878788	0\\
109.090909090909	0\\
110.30303030303	0\\
111.515151515152	0\\
112.727272727273	0\\
113.939393939394	0\\
115.151515151515	0\\
116.363636363636	0\\
117.575757575758	0\\
118.787878787879	0\\
120	0\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21212121212121	0.0031472412320735\\
2.42424242424242	0.00907737318215386\\
3.63636363636364	0.015454942345746\\
4.84848484848485	0.0285677883473741\\
6.06060606060606	0.0494519579647177\\
7.27272727272727	0.0692263896793148\\
8.48484848484848	0.0839147782328374\\
9.6969696969697	0.0967805214687148\\
10.9090909090909	0.106641397510386\\
12.1212121212121	0.107501114576596\\
13.3333333333333	0.10293211603887\\
14.5454545454545	0.107590748427188\\
15.7575757575758	0.115364156289663\\
16.969696969697	0.121957378015911\\
18.1818181818182	0.12334769820077\\
19.3939393939394	0.137019602266125\\
20.6060606060606	0.154127631705889\\
21.8181818181818	0.156582540601001\\
23.030303030303	0.149478781449269\\
24.2424242424242	0.13698866257691\\
25.4545454545455	0.118372507209704\\
26.6666666666667	0.0914544663115757\\
27.8787878787879	0.0624516298605549\\
29.0909090909091	0.0594820319894794\\
30.3030303030303	0.0654751494493409\\
31.5151515151515	0.0718715795198911\\
32.7272727272727	0.0754888332083273\\
33.9393939393939	0.0739387962059202\\
35.1515151515151	0.0666591365796713\\
36.3636363636364	0.0547606399183044\\
37.5757575757576	0.0406308894720306\\
38.7878787878788	0.0326332346006725\\
40	0.0313985690656158\\
41.2121212121212	0.0302933824486759\\
42.4242424242424	0.0286656177343506\\
43.6363636363636	0.0281657297714909\\
44.8484848484849	0.0269058951066132\\
46.0606060606061	0.0254837394098071\\
47.2727272727273	0.0307654392100639\\
48.4848484848485	0.0337728457316909\\
49.6969696969697	0.0341427592931861\\
50.9090909090909	0.0359785561460334\\
52.1212121212121	0.038116584973655\\
53.3333333333333	0.0365696826484061\\
54.5454545454545	0.0313734744474416\\
55.7575757575758	0.0286109210176409\\
56.969696969697	0.0253156857180941\\
58.1818181818182	0.0211611564657782\\
59.3939393939394	0.0149169755501735\\
60.6060606060606	0.0163856683346706\\
61.8181818181818	0.0177234031934285\\
63.030303030303	0.0172645226948404\\
64.2424242424242	0.015737988635477\\
65.4545454545455	0.0126987980060512\\
66.6666666666667	0.00956363831039014\\
67.8787878787879	0.00633822982581701\\
69.0909090909091	0.00284445300362131\\
70.3030303030303	0.00205178374200821\\
71.5151515151515	0.00143860767926827\\
72.7272727272727	0.00111450840260293\\
73.9393939393939	0.00088864985255044\\
75.1515151515152	0.00068325919041362\\
76.3636363636364	0.000496166593879901\\
77.5757575757576	0.000326748052975174\\
78.7878787878788	0.000171344564573475\\
80	6.16701291490279e-05\\
81.2121212121212	0\\
82.4242424242424	0\\
83.6363636363636	0\\
84.8484848484848	2.94459243305888e-06\\
86.0606060606061	5.38529961430643e-05\\
87.2727272727273	8.85482940655002e-05\\
88.4848484848485	0.000107030486200367\\
89.6969696969697	0.000109299572547665\\
90.9090909090909	0.000167338836122325\\
92.1212121212121	0.000308965377082894\\
93.3333333333333	0.000487226769945101\\
94.5454545454545	0.000691891701756927\\
95.7575757575758	0.00080423114626279\\
96.969696969697	0.000786865744468101\\
98.1818181818182	0.000639795496372858\\
99.3939393939394	0.000399982836086552\\
100.606060606061	0.000190327289346943\\
101.818181818182	4.76209245557558e-05\\
103.030303030303	0\\
104.242424242424	0\\
105.454545454545	0\\
106.666666666667	0\\
107.878787878788	0\\
109.090909090909	0\\
110.30303030303	0\\
111.515151515152	0\\
112.727272727273	0\\
113.939393939394	0\\
115.151515151515	0\\
116.363636363636	0\\
117.575757575758	0\\
118.787878787879	0\\
120	0\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
1.21212121212121	0.200521712089309\\
2.42424242424242	0.201855562492628\\
3.63636363636364	0.205105833969114\\
4.84848484848485	0.211354251258733\\
6.06060606060606	0.218611330248317\\
7.27272727272727	0.22514191675153\\
8.48484848484848	0.231871078400454\\
9.6969696969697	0.242695608104134\\
10.9090909090909	0.251285382580872\\
12.1212121212121	0.255719453125775\\
13.3333333333333	0.260841043674458\\
14.5454545454545	0.265973830273906\\
15.7575757575758	0.270799504186397\\
16.969696969697	0.276270552691512\\
18.1818181818182	0.283752397598817\\
19.3939393939394	0.29352878609213\\
20.6060606060606	0.298338655856989\\
21.8181818181818	0.296800528314525\\
23.030303030303	0.295054899148007\\
24.2424242424242	0.293785214534155\\
25.4545454545455	0.295483056515255\\
26.6666666666667	0.29454908115539\\
27.8787878787879	0.293818094560938\\
29.0909090909091	0.29260082281819\\
30.3030303030303	0.290712570770889\\
31.5151515151515	0.291986171494238\\
32.7272727272727	0.295350617840152\\
33.9393939393939	0.296638131509813\\
35.1515151515151	0.293639740409867\\
36.3636363636364	0.287992925765585\\
37.5757575757576	0.276344588455618\\
38.7878787878788	0.266740786027286\\
40	0.261525056303955\\
41.2121212121212	0.264550024203868\\
42.4242424242424	0.265047120863865\\
43.6363636363636	0.262452115796175\\
44.8484848484849	0.263488348695634\\
46.0606060606061	0.260875060452578\\
47.2727272727273	0.262628102217936\\
48.4848484848485	0.261047075099203\\
49.6969696969697	0.256841255441605\\
50.9090909090909	0.255283327802737\\
52.1212121212121	0.251036480412471\\
53.3333333333333	0.244250855743059\\
54.5454545454545	0.238523703346246\\
55.7575757575758	0.236882084310957\\
56.969696969697	0.235523015264952\\
58.1818181818182	0.231616789071342\\
59.3939393939394	0.225700347926643\\
60.6060606060606	0.224252194982221\\
61.8181818181818	0.221649840773876\\
63.030303030303	0.217864177438009\\
64.2424242424242	0.21636921285121\\
65.4545454545455	0.214814969974751\\
66.6666666666667	0.212914299920301\\
67.8787878787879	0.211045413122916\\
69.0909090909091	0.209131903431401\\
70.3030303030303	0.20828446707523\\
71.5151515151515	0.207182195931548\\
72.7272727272727	0.207228911459365\\
73.9393939393939	0.207196696706435\\
75.1515151515152	0.206932781834496\\
76.3636363636364	0.206424009622637\\
77.5757575757576	0.205778987421853\\
78.7878787878788	0.205142026425923\\
80	0.204734960105125\\
81.2121212121212	0.204468382099907\\
82.4242424242424	0.204476469323997\\
83.6363636363636	0.204531880044143\\
84.8484848484848	0.204566973291005\\
86.0606060606061	0.204344862859415\\
87.2727272727273	0.204006943036417\\
88.4848484848485	0.203595697845839\\
89.6969696969697	0.203131979373455\\
90.9090909090909	0.202692873417797\\
92.1212121212121	0.202356304220708\\
93.3333333333333	0.202115604332238\\
94.5454545454545	0.201900979930595\\
95.7575757575758	0.201739406817964\\
96.969696969697	0.201743656256656\\
98.1818181818182	0.201793663091691\\
99.3939393939394	0.201900864158197\\
100.606060606061	0.201986936909577\\
101.818181818182	0.202103822822744\\
103.030303030303	0.202184575603621\\
104.242424242424	0.202189690282533\\
105.454545454545	0.202079690931963\\
106.666666666667	0.201913118259019\\
107.878787878788	0.201746413206514\\
109.090909090909	0.201602748086892\\
110.30303030303	0.201527997592421\\
111.515151515152	0.201593928940002\\
112.727272727273	0.20184221740089\\
113.939393939394	0.202142132461021\\
115.151515151515	0.202285057111764\\
116.363636363636	0.202243478954416\\
117.575757575758	0.201945366742964\\
118.787878787879	0.201489717752389\\
120	0.20095180095257\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
1.21212121212121	0.200521712089309\\
2.42424242424242	0.201855562492628\\
3.63636363636364	0.205105833969114\\
4.84848484848485	0.211354251258733\\
6.06060606060606	0.218611330248317\\
7.27272727272727	0.22514191675153\\
8.48484848484848	0.231871078400454\\
9.6969696969697	0.242695608104134\\
10.9090909090909	0.251285382580872\\
12.1212121212121	0.255719453125775\\
13.3333333333333	0.260841043674458\\
14.5454545454545	0.265973830273906\\
15.7575757575758	0.270799504186397\\
16.969696969697	0.276270552691512\\
18.1818181818182	0.283752397598817\\
19.3939393939394	0.29352878609213\\
20.6060606060606	0.298338655856989\\
21.8181818181818	0.296800528314525\\
23.030303030303	0.295054899148007\\
24.2424242424242	0.293785214534155\\
25.4545454545455	0.295483056515255\\
26.6666666666667	0.29454908115539\\
27.8787878787879	0.293818094560938\\
29.0909090909091	0.29260082281819\\
30.3030303030303	0.290712570770889\\
31.5151515151515	0.291986171494238\\
32.7272727272727	0.295350617840152\\
33.9393939393939	0.296638131509813\\
35.1515151515151	0.293639740409867\\
36.3636363636364	0.287992925765585\\
37.5757575757576	0.276344588455618\\
38.7878787878788	0.266740786027286\\
40	0.261525056303955\\
41.2121212121212	0.264550024203868\\
42.4242424242424	0.265047120863865\\
43.6363636363636	0.262452115796175\\
44.8484848484849	0.263488348695634\\
46.0606060606061	0.260875060452578\\
47.2727272727273	0.262628102217936\\
48.4848484848485	0.261047075099203\\
49.6969696969697	0.256841255441605\\
50.9090909090909	0.255283327802737\\
52.1212121212121	0.251036480412471\\
53.3333333333333	0.244250855743059\\
54.5454545454545	0.238523703346246\\
55.7575757575758	0.236882084310957\\
56.969696969697	0.235523015264952\\
58.1818181818182	0.231616789071342\\
59.3939393939394	0.225700347926643\\
60.6060606060606	0.224252194982221\\
61.8181818181818	0.221649840773876\\
63.030303030303	0.217864177438009\\
64.2424242424242	0.21636921285121\\
65.4545454545455	0.214814969974751\\
66.6666666666667	0.212914299920301\\
67.8787878787879	0.211045413122916\\
69.0909090909091	0.209131903431401\\
70.3030303030303	0.20828446707523\\
71.5151515151515	0.207182195931548\\
72.7272727272727	0.207228911459365\\
73.9393939393939	0.207196696706435\\
75.1515151515152	0.206932781834496\\
76.3636363636364	0.206424009622637\\
77.5757575757576	0.205778987421853\\
78.7878787878788	0.205142026425923\\
80	0.204734960105125\\
81.2121212121212	0.204468382099907\\
82.4242424242424	0.204476469323997\\
83.6363636363636	0.204531880044143\\
84.8484848484848	0.204566973291005\\
86.0606060606061	0.204344862859415\\
87.2727272727273	0.204006943036417\\
88.4848484848485	0.203595697845839\\
89.6969696969697	0.203131979373455\\
90.9090909090909	0.202692873417797\\
92.1212121212121	0.202356304220708\\
93.3333333333333	0.202115604332238\\
94.5454545454545	0.201900979930595\\
95.7575757575758	0.201739406817964\\
96.969696969697	0.201743656256656\\
98.1818181818182	0.201793663091691\\
99.3939393939394	0.201900864158197\\
100.606060606061	0.201986936909577\\
101.818181818182	0.202103822822744\\
103.030303030303	0.202184575603621\\
104.242424242424	0.202189690282533\\
105.454545454545	0.202079690931963\\
106.666666666667	0.201913118259019\\
107.878787878788	0.201746413206514\\
109.090909090909	0.201602748086892\\
110.30303030303	0.201527997592421\\
111.515151515152	0.201593928940002\\
112.727272727273	0.20184221740089\\
113.939393939394	0.202142132461021\\
115.151515151515	0.202285057111764\\
116.363636363636	0.202243478954416\\
117.575757575758	0.201945366742964\\
118.787878787879	0.201489717752389\\
120	0.20095180095257\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1.21212121212121	0.400002094486537\\
2.42424242424242	0.400132753528527\\
3.63636363636364	0.401256901129234\\
4.84848484848485	0.405660777531629\\
6.06060606060606	0.410588297053207\\
7.27272727272727	0.414737371120674\\
8.48484848484848	0.418992629070702\\
9.6969696969697	0.426147292484383\\
10.9090909090909	0.431654857132236\\
12.1212121212121	0.432861495612805\\
13.3333333333333	0.433229502973309\\
14.5454545454545	0.433668410064719\\
15.7575757575758	0.434222861077099\\
16.969696969697	0.433278197263347\\
18.1818181818182	0.437307973256256\\
19.3939393939394	0.444934139754957\\
20.6060606060606	0.451233716657592\\
21.8181818181818	0.455888526196945\\
23.030303030303	0.463709129472675\\
24.2424242424242	0.477544919980114\\
25.4545454545455	0.494759384745077\\
26.6666666666667	0.504969299877665\\
27.8787878787879	0.5090314525599\\
29.0909090909091	0.504665314373592\\
30.3030303030303	0.496104650552916\\
31.5151515151515	0.487354770847983\\
32.7272727272727	0.4852687465624\\
33.9393939393939	0.486169590511322\\
35.1515151515151	0.490928342567377\\
36.3636363636364	0.492374936391775\\
37.5757575757576	0.48657391480018\\
38.7878787878788	0.478121902846359\\
40	0.472005106532524\\
41.2121212121212	0.471211332418495\\
42.4242424242424	0.467532741458943\\
43.6363636363636	0.462089867002778\\
44.8484848484849	0.459783793707898\\
46.0606060606061	0.455362012129745\\
47.2727272727273	0.457708755102777\\
48.4848484848485	0.456557282562171\\
49.6969696969697	0.454044673914868\\
50.9090909090909	0.45339636613815\\
52.1212121212121	0.451248170522268\\
53.3333333333333	0.44681096213345\\
54.5454545454545	0.447267426690558\\
55.7575757575758	0.455121207452206\\
56.969696969697	0.461658218465233\\
58.1818181818182	0.463239669545876\\
59.3939393939394	0.460745611854794\\
60.6060606060606	0.454702816919225\\
61.8181818181818	0.443565011913454\\
63.030303030303	0.429709265400519\\
64.2424242424242	0.424272830380962\\
65.4545454545455	0.41991734732633\\
66.6666666666667	0.41640114820847\\
67.8787878787879	0.415678358470508\\
69.0909090909091	0.417200388255589\\
70.3030303030303	0.417307594350896\\
71.5151515151515	0.416294941029488\\
72.7272727272727	0.414281231903744\\
73.9393939393939	0.41220632006419\\
75.1515151515152	0.410634670447241\\
76.3636363636364	0.410059855212541\\
77.5757575757576	0.411160844790949\\
78.7878787878788	0.411783436893841\\
80	0.411280834251175\\
81.2121212121212	0.410310543951828\\
82.4242424242424	0.408876075836031\\
83.6363636363636	0.407959574132691\\
84.8484848484848	0.409301855806393\\
86.0606060606061	0.410661492625704\\
87.2727272727273	0.411485504234773\\
88.4848484848485	0.411592205904603\\
89.6969696969697	0.411150156247138\\
90.9090909090909	0.409942208939622\\
92.1212121212121	0.408129868556718\\
93.3333333333333	0.407760726522405\\
94.5454545454545	0.407856957289967\\
95.7575757575758	0.407868789436705\\
96.969696969697	0.407870862691209\\
98.1818181818182	0.40821021137535\\
99.3939393939394	0.408436564785254\\
100.606060606061	0.408461647427155\\
101.818181818182	0.408733385677285\\
103.030303030303	0.408645843678986\\
104.242424242424	0.408316672418614\\
105.454545454545	0.407761879069111\\
106.666666666667	0.406926801979209\\
107.878787878788	0.406026154652618\\
109.090909090909	0.404952235821868\\
110.30303030303	0.404101932178282\\
111.515151515152	0.403835277773303\\
112.727272727273	0.403865602007341\\
113.939393939394	0.40447167527304\\
115.151515151515	0.404945780368596\\
116.363636363636	0.404985000237016\\
117.575757575758	0.404591556179171\\
118.787878787879	0.403652781557697\\
120	0.402379156636922\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
1.21212121212121	0.400002094486537\\
2.42424242424242	0.400132753528527\\
3.63636363636364	0.401256901129234\\
4.84848484848485	0.405660777531629\\
6.06060606060606	0.410588297053207\\
7.27272727272727	0.414737371120674\\
8.48484848484848	0.418992629070702\\
9.6969696969697	0.426147292484383\\
10.9090909090909	0.431654857132236\\
12.1212121212121	0.432861495612805\\
13.3333333333333	0.433229502973309\\
14.5454545454545	0.433668410064719\\
15.7575757575758	0.434222861077099\\
16.969696969697	0.433278197263347\\
18.1818181818182	0.437307973256256\\
19.3939393939394	0.444934139754957\\
20.6060606060606	0.451233716657592\\
21.8181818181818	0.455888526196945\\
23.030303030303	0.463709129472675\\
24.2424242424242	0.477544919980114\\
25.4545454545455	0.494759384745077\\
26.6666666666667	0.504969299877665\\
27.8787878787879	0.5090314525599\\
29.0909090909091	0.504665314373592\\
30.3030303030303	0.496104650552916\\
31.5151515151515	0.487354770847983\\
32.7272727272727	0.4852687465624\\
33.9393939393939	0.486169590511322\\
35.1515151515151	0.490928342567377\\
36.3636363636364	0.492374936391775\\
37.5757575757576	0.48657391480018\\
38.7878787878788	0.478121902846359\\
40	0.472005106532524\\
41.2121212121212	0.471211332418495\\
42.4242424242424	0.467532741458943\\
43.6363636363636	0.462089867002778\\
44.8484848484849	0.459783793707898\\
46.0606060606061	0.455362012129745\\
47.2727272727273	0.457708755102777\\
48.4848484848485	0.456557282562171\\
49.6969696969697	0.454044673914868\\
50.9090909090909	0.45339636613815\\
52.1212121212121	0.451248170522268\\
53.3333333333333	0.44681096213345\\
54.5454545454545	0.447267426690558\\
55.7575757575758	0.455121207452206\\
56.969696969697	0.461658218465233\\
58.1818181818182	0.463239669545876\\
59.3939393939394	0.460745611854794\\
60.6060606060606	0.454702816919225\\
61.8181818181818	0.443565011913454\\
63.030303030303	0.429709265400519\\
64.2424242424242	0.424272830380962\\
65.4545454545455	0.41991734732633\\
66.6666666666667	0.41640114820847\\
67.8787878787879	0.415678358470508\\
69.0909090909091	0.417200388255589\\
70.3030303030303	0.417307594350896\\
71.5151515151515	0.416294941029488\\
72.7272727272727	0.414281231903744\\
73.9393939393939	0.41220632006419\\
75.1515151515152	0.410634670447241\\
76.3636363636364	0.410059855212541\\
77.5757575757576	0.411160844790949\\
78.7878787878788	0.411783436893841\\
80	0.411280834251175\\
81.2121212121212	0.410310543951828\\
82.4242424242424	0.408876075836031\\
83.6363636363636	0.407959574132691\\
84.8484848484848	0.409301855806393\\
86.0606060606061	0.410661492625704\\
87.2727272727273	0.411485504234773\\
88.4848484848485	0.411592205904603\\
89.6969696969697	0.411150156247138\\
90.9090909090909	0.409942208939622\\
92.1212121212121	0.408129868556718\\
93.3333333333333	0.407760726522405\\
94.5454545454545	0.407856957289967\\
95.7575757575758	0.407868789436705\\
96.969696969697	0.407870862691209\\
98.1818181818182	0.40821021137535\\
99.3939393939394	0.408436564785254\\
100.606060606061	0.408461647427155\\
101.818181818182	0.408733385677285\\
103.030303030303	0.408645843678986\\
104.242424242424	0.408316672418614\\
105.454545454545	0.407761879069111\\
106.666666666667	0.406926801979209\\
107.878787878788	0.406026154652618\\
109.090909090909	0.404952235821868\\
110.30303030303	0.404101932178282\\
111.515151515152	0.403835277773303\\
112.727272727273	0.403865602007341\\
113.939393939394	0.40447167527304\\
115.151515151515	0.404945780368596\\
116.363636363636	0.404985000237016\\
117.575757575758	0.404591556179171\\
118.787878787879	0.403652781557697\\
120	0.402379156636922\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.6\\
1.21212121212121	0.6\\
2.42424242424242	0.6\\
3.63636363636364	0.60033169632506\\
4.84848484848485	0.601910308227496\\
6.06060606060606	0.603710711677815\\
7.27272727272727	0.605609177982083\\
8.48484848484848	0.607567737899807\\
9.6969696969697	0.610230046128267\\
10.9090909090909	0.612436856129316\\
12.1212121212121	0.613366060910663\\
13.3333333333333	0.613806225900189\\
14.5454545454545	0.614870336464481\\
15.7575757575758	0.615971253589867\\
16.969696969697	0.617208266116499\\
18.1818181818182	0.623564782846219\\
19.3939393939394	0.629001074457428\\
20.6060606060606	0.632273432296141\\
21.8181818181818	0.633755680578554\\
23.030303030303	0.635466338897591\\
24.2424242424242	0.638626704411468\\
25.4545454545455	0.63961792169872\\
26.6666666666667	0.641213849163382\\
27.8787878787879	0.644266615775591\\
29.0909090909091	0.644276273058425\\
30.3030303030303	0.645366639167251\\
31.5151515151515	0.655723369686578\\
32.7272727272727	0.670485020332228\\
33.9393939393939	0.679758724081862\\
35.1515151515151	0.682454429002566\\
36.3636363636364	0.67965105343978\\
37.5757575757576	0.671932128090031\\
38.7878787878788	0.661570905360575\\
40	0.65497459377227\\
41.2121212121212	0.659762687505788\\
42.4242424242424	0.663220364678577\\
43.6363636363636	0.664607654920674\\
44.8484848484849	0.663547653660372\\
46.0606060606061	0.661687313930738\\
47.2727272727273	0.664653745608865\\
48.4848484848485	0.66655140225165\\
49.6969696969697	0.66774543570761\\
50.9090909090909	0.670948012044321\\
52.1212121212121	0.672472158785444\\
53.3333333333333	0.669808962484951\\
54.5454545454545	0.669441848683647\\
55.7575757575758	0.679451548743215\\
56.969696969697	0.683719605728834\\
58.1818181818182	0.683036127365067\\
59.3939393939394	0.678572617087443\\
60.6060606060606	0.673957832469863\\
61.8181818181818	0.665081750281704\\
63.030303030303	0.652885114454853\\
64.2424242424242	0.650261786131714\\
65.4545454545455	0.647497977866435\\
66.6666666666667	0.643609747667693\\
67.8787878787879	0.64004319192316\\
69.0909090909091	0.638386708582025\\
70.3030303030303	0.638026571896525\\
71.5151515151515	0.638946615259504\\
72.7272727272727	0.639555859727738\\
73.9393939393939	0.638326660789837\\
75.1515151515152	0.636124096717036\\
76.3636363636364	0.634092607679505\\
77.5757575757576	0.633536679089281\\
78.7878787878788	0.633588833374658\\
80	0.632975665905154\\
81.2121212121212	0.631030345696309\\
82.4242424242424	0.627262222803246\\
83.6363636363636	0.623029470558397\\
84.8484848484848	0.619652086807597\\
86.0606060606061	0.61712740363857\\
87.2727272727273	0.616084870325295\\
88.4848484848485	0.614640873611548\\
89.6969696969697	0.613338985392809\\
90.9090909090909	0.61202608261535\\
92.1212121212121	0.610735123535365\\
93.3333333333333	0.609426148891792\\
94.5454545454545	0.608907780269461\\
95.7575757575758	0.608512968334538\\
96.969696969697	0.608261604044849\\
98.1818181818182	0.60816728261673\\
99.3939393939394	0.608735575074739\\
100.606060606061	0.609867007410514\\
101.818181818182	0.611459673131892\\
103.030303030303	0.612519317759863\\
104.242424242424	0.612553431943525\\
105.454545454545	0.611882884685443\\
106.666666666667	0.610876912535761\\
107.878787878788	0.609315922049625\\
109.090909090909	0.607676585572728\\
110.30303030303	0.606676642218519\\
111.515151515152	0.606202807669281\\
112.727272727273	0.605492412035275\\
113.939393939394	0.604994737002534\\
115.151515151515	0.604655721476438\\
116.363636363636	0.604002601904686\\
117.575757575758	0.602975437538098\\
118.787878787879	0.602033744670154\\
120	0.601424089052277\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.6\\
1.21212121212121	0.6\\
2.42424242424242	0.6\\
3.63636363636364	0.60033169632506\\
4.84848484848485	0.601910308227496\\
6.06060606060606	0.603710711677815\\
7.27272727272727	0.605609177982083\\
8.48484848484848	0.607567737899807\\
9.6969696969697	0.610230046128267\\
10.9090909090909	0.612436856129316\\
12.1212121212121	0.613366060910663\\
13.3333333333333	0.613806225900189\\
14.5454545454545	0.614870336464481\\
15.7575757575758	0.615971253589867\\
16.969696969697	0.617208266116499\\
18.1818181818182	0.623564782846219\\
19.3939393939394	0.629001074457428\\
20.6060606060606	0.632273432296141\\
21.8181818181818	0.633755680578554\\
23.030303030303	0.635466338897591\\
24.2424242424242	0.638626704411468\\
25.4545454545455	0.63961792169872\\
26.6666666666667	0.641213849163382\\
27.8787878787879	0.644266615775591\\
29.0909090909091	0.644276273058425\\
30.3030303030303	0.645366639167251\\
31.5151515151515	0.655723369686578\\
32.7272727272727	0.670485020332228\\
33.9393939393939	0.679758724081862\\
35.1515151515151	0.682454429002566\\
36.3636363636364	0.67965105343978\\
37.5757575757576	0.671932128090031\\
38.7878787878788	0.661570905360575\\
40	0.65497459377227\\
41.2121212121212	0.659762687505788\\
42.4242424242424	0.663220364678577\\
43.6363636363636	0.664607654920674\\
44.8484848484849	0.663547653660372\\
46.0606060606061	0.661687313930738\\
47.2727272727273	0.664653745608865\\
48.4848484848485	0.66655140225165\\
49.6969696969697	0.66774543570761\\
50.9090909090909	0.670948012044321\\
52.1212121212121	0.672472158785444\\
53.3333333333333	0.669808962484951\\
54.5454545454545	0.669441848683647\\
55.7575757575758	0.679451548743215\\
56.969696969697	0.683719605728834\\
58.1818181818182	0.683036127365067\\
59.3939393939394	0.678572617087443\\
60.6060606060606	0.673957832469863\\
61.8181818181818	0.665081750281704\\
63.030303030303	0.652885114454853\\
64.2424242424242	0.650261786131714\\
65.4545454545455	0.647497977866435\\
66.6666666666667	0.643609747667693\\
67.8787878787879	0.64004319192316\\
69.0909090909091	0.638386708582025\\
70.3030303030303	0.638026571896525\\
71.5151515151515	0.638946615259504\\
72.7272727272727	0.639555859727738\\
73.9393939393939	0.638326660789837\\
75.1515151515152	0.636124096717036\\
76.3636363636364	0.634092607679505\\
77.5757575757576	0.633536679089281\\
78.7878787878788	0.633588833374658\\
80	0.632975665905154\\
81.2121212121212	0.631030345696309\\
82.4242424242424	0.627262222803246\\
83.6363636363636	0.623029470558397\\
84.8484848484848	0.619652086807597\\
86.0606060606061	0.61712740363857\\
87.2727272727273	0.616084870325295\\
88.4848484848485	0.614640873611548\\
89.6969696969697	0.613338985392809\\
90.9090909090909	0.61202608261535\\
92.1212121212121	0.610735123535365\\
93.3333333333333	0.609426148891792\\
94.5454545454545	0.608907780269461\\
95.7575757575758	0.608512968334538\\
96.969696969697	0.608261604044849\\
98.1818181818182	0.60816728261673\\
99.3939393939394	0.608735575074739\\
100.606060606061	0.609867007410514\\
101.818181818182	0.611459673131892\\
103.030303030303	0.612519317759863\\
104.242424242424	0.612553431943525\\
105.454545454545	0.611882884685443\\
106.666666666667	0.610876912535761\\
107.878787878788	0.609315922049625\\
109.090909090909	0.607676585572728\\
110.30303030303	0.606676642218519\\
111.515151515152	0.606202807669281\\
112.727272727273	0.605492412035275\\
113.939393939394	0.604994737002534\\
115.151515151515	0.604655721476438\\
116.363636363636	0.604002601904686\\
117.575757575758	0.602975437538098\\
118.787878787879	0.602033744670154\\
120	0.601424089052277\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.800047413390963\\
4.84848484848485	0.803599403548368\\
6.06060606060606	0.807150543285882\\
7.27272727272727	0.810424089110311\\
8.48484848484848	0.813131849722719\\
9.6969696969697	0.814682923516641\\
10.9090909090909	0.814533910835998\\
12.1212121212121	0.811708444326247\\
13.3333333333333	0.809532730912731\\
14.5454545454545	0.809539953557792\\
15.7575757575758	0.810832232904504\\
16.969696969697	0.812646874618656\\
18.1818181818182	0.816879233035556\\
19.3939393939394	0.820293828312592\\
20.6060606060606	0.821571113451871\\
21.8181818181818	0.820677948663098\\
23.030303030303	0.820479415049158\\
24.2424242424242	0.822062068381263\\
25.4545454545455	0.823685330450235\\
26.6666666666667	0.82660959370311\\
27.8787878787879	0.830104605308395\\
29.0909090909091	0.830279772696601\\
30.3030303030303	0.828838974612231\\
31.5151515151515	0.840251532821974\\
32.7272727272727	0.858223527805165\\
33.9393939393939	0.86966339585089\\
35.1515151515151	0.875647009795078\\
36.3636363636364	0.876720304174041\\
37.5757575757576	0.872456803818869\\
38.7878787878788	0.862627333464307\\
40	0.848747774772954\\
41.2121212121212	0.85125565817383\\
42.4242424242424	0.850926923807211\\
43.6363636363636	0.84883236226857\\
44.8484848484849	0.845556422937407\\
46.0606060606061	0.84200038870598\\
47.2727272727273	0.844128252298666\\
48.4848484848485	0.847484557553855\\
49.6969696969697	0.848589413488273\\
50.9090909090909	0.847836968168086\\
52.1212121212121	0.847275538936555\\
53.3333333333333	0.846211547038349\\
54.5454545454545	0.84559647371308\\
55.7575757575758	0.852264879209617\\
56.969696969697	0.855777769673776\\
58.1818181818182	0.857173773500547\\
59.3939393939394	0.856122684638562\\
60.6060606060606	0.854631094782472\\
61.8181818181818	0.854049854206781\\
63.030303030303	0.853173536424336\\
64.2424242424242	0.856967242707407\\
65.4545454545455	0.861484857684614\\
66.6666666666667	0.863983080897133\\
67.8787878787879	0.865122433959185\\
69.0909090909091	0.867914102370415\\
70.3030303030303	0.872482215569251\\
71.5151515151515	0.875472049669304\\
72.7272727272727	0.875599723404153\\
73.9393939393939	0.871767137797481\\
75.1515151515152	0.864103836575911\\
76.3636363636364	0.854297012509013\\
77.5757575757576	0.844718697361222\\
78.7878787878788	0.840020677085792\\
80	0.83739863179829\\
81.2121212121212	0.835616704842057\\
82.4242424242424	0.833719969248953\\
83.6363636363636	0.830844550787854\\
84.8484848484848	0.827332013259931\\
86.0606060606061	0.82384462176402\\
87.2727272727273	0.821893841846057\\
88.4848484848485	0.820904443876106\\
89.6969696969697	0.820554510440228\\
90.9090909090909	0.820989383381085\\
92.1212121212121	0.821306785147095\\
93.3333333333333	0.82159449373501\\
94.5454545454545	0.821539000773426\\
95.7575757575758	0.821642443236958\\
96.969696969697	0.821052816543003\\
98.1818181818182	0.819341011281401\\
99.3939393939394	0.817680588457727\\
100.606060606061	0.816230119955923\\
101.818181818182	0.81515106540927\\
103.030303030303	0.814871327879662\\
104.242424242424	0.815040970338199\\
105.454545454545	0.815641736934721\\
106.666666666667	0.815930532118195\\
107.878787878788	0.815776345611826\\
109.090909090909	0.815664897966023\\
110.30303030303	0.815205745623208\\
111.515151515152	0.814673455240991\\
112.727272727273	0.813918260008835\\
113.939393939394	0.812966158341592\\
115.151515151515	0.812630026918557\\
116.363636363636	0.812110416573487\\
117.575757575758	0.810681620615605\\
118.787878787879	0.808579422937431\\
120	0.806091402770849\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.800047413390963\\
4.84848484848485	0.803599403548368\\
6.06060606060606	0.807150543285882\\
7.27272727272727	0.810424089110311\\
8.48484848484848	0.813131849722719\\
9.6969696969697	0.814682923516641\\
10.9090909090909	0.814533910835998\\
12.1212121212121	0.811708444326247\\
13.3333333333333	0.809532730912731\\
14.5454545454545	0.809539953557792\\
15.7575757575758	0.810832232904504\\
16.969696969697	0.812646874618656\\
18.1818181818182	0.816879233035556\\
19.3939393939394	0.820293828312592\\
20.6060606060606	0.821571113451871\\
21.8181818181818	0.820677948663098\\
23.030303030303	0.820479415049158\\
24.2424242424242	0.822062068381263\\
25.4545454545455	0.823685330450235\\
26.6666666666667	0.82660959370311\\
27.8787878787879	0.830104605308395\\
29.0909090909091	0.830279772696601\\
30.3030303030303	0.828838974612231\\
31.5151515151515	0.840251532821974\\
32.7272727272727	0.858223527805165\\
33.9393939393939	0.86966339585089\\
35.1515151515151	0.875647009795078\\
36.3636363636364	0.876720304174041\\
37.5757575757576	0.872456803818869\\
38.7878787878788	0.862627333464307\\
40	0.848747774772954\\
41.2121212121212	0.85125565817383\\
42.4242424242424	0.850926923807211\\
43.6363636363636	0.84883236226857\\
44.8484848484849	0.845556422937407\\
46.0606060606061	0.84200038870598\\
47.2727272727273	0.844128252298666\\
48.4848484848485	0.847484557553855\\
49.6969696969697	0.848589413488273\\
50.9090909090909	0.847836968168086\\
52.1212121212121	0.847275538936555\\
53.3333333333333	0.846211547038349\\
54.5454545454545	0.84559647371308\\
55.7575757575758	0.852264879209617\\
56.969696969697	0.855777769673776\\
58.1818181818182	0.857173773500547\\
59.3939393939394	0.856122684638562\\
60.6060606060606	0.854631094782472\\
61.8181818181818	0.854049854206781\\
63.030303030303	0.853173536424336\\
64.2424242424242	0.856967242707407\\
65.4545454545455	0.861484857684614\\
66.6666666666667	0.863983080897133\\
67.8787878787879	0.865122433959185\\
69.0909090909091	0.867914102370415\\
70.3030303030303	0.872482215569251\\
71.5151515151515	0.875472049669304\\
72.7272727272727	0.875599723404153\\
73.9393939393939	0.871767137797481\\
75.1515151515152	0.864103836575911\\
76.3636363636364	0.854297012509013\\
77.5757575757576	0.844718697361222\\
78.7878787878788	0.840020677085792\\
80	0.83739863179829\\
81.2121212121212	0.835616704842057\\
82.4242424242424	0.833719969248953\\
83.6363636363636	0.830844550787854\\
84.8484848484848	0.827332013259931\\
86.0606060606061	0.82384462176402\\
87.2727272727273	0.821893841846057\\
88.4848484848485	0.820904443876106\\
89.6969696969697	0.820554510440228\\
90.9090909090909	0.820989383381085\\
92.1212121212121	0.821306785147095\\
93.3333333333333	0.82159449373501\\
94.5454545454545	0.821539000773426\\
95.7575757575758	0.821642443236958\\
96.969696969697	0.821052816543003\\
98.1818181818182	0.819341011281401\\
99.3939393939394	0.817680588457727\\
100.606060606061	0.816230119955923\\
101.818181818182	0.81515106540927\\
103.030303030303	0.814871327879662\\
104.242424242424	0.815040970338199\\
105.454545454545	0.815641736934721\\
106.666666666667	0.815930532118195\\
107.878787878788	0.815776345611826\\
109.090909090909	0.815664897966023\\
110.30303030303	0.815205745623208\\
111.515151515152	0.814673455240991\\
112.727272727273	0.813918260008835\\
113.939393939394	0.812966158341592\\
115.151515151515	0.812630026918557\\
116.363636363636	0.812110416573487\\
117.575757575758	0.810681620615605\\
118.787878787879	0.808579422937431\\
120	0.806091402770849\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_rsu_tt.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.0106210355509662	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.0357968235236269	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.0566946943993706	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.164970251266165	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.731917195259871	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={Truck-RSU distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.21212121212121	0\\
2.42424242424242	0\\
3.63636363636364	0.000964230788581448\\
4.84848484848485	0.0021340226262244\\
6.06060606060606	0.00284752062089218\\
7.27272727272727	0.0035385539284121\\
8.48484848484848	0.00572183124621961\\
9.6969696969697	0.00708534079220045\\
10.9090909090909	0.0070799688092558\\
12.1212121212121	0.00745902950461614\\
13.3333333333333	0.0080235857974711\\
14.5454545454545	0.0249690833888921\\
15.7575757575758	0.0412721640487477\\
16.969696969697	0.0513517815130429\\
18.1818181818182	0.0544588491608789\\
19.3939393939394	0.0493526276351618\\
20.6060606060606	0.0384918463376295\\
21.8181818181818	0.0233541301910943\\
23.030303030303	0.0132314896462066\\
24.2424242424242	0.0191205576165738\\
25.4545454545455	0.0239624970600996\\
26.6666666666667	0.029379046787925\\
27.8787878787879	0.0332504241663008\\
29.0909090909091	0.0342188338736252\\
30.3030303030303	0.0317596571272906\\
31.5151515151515	0.0280941880521272\\
32.7272727272727	0.0265694140777076\\
33.9393939393939	0.0216812770549376\\
35.1515151515151	0.0163810699332606\\
36.3636363636364	0.015096965651088\\
37.5757575757576	0.0161504690203164\\
38.7878787878788	0.0156448864044949\\
40	0.0129575651526736\\
41.2121212121212	0.0119005957439531\\
42.4242424242424	0.014695161701534\\
43.6363636363636	0.0201404783867707\\
44.8484848484849	0.0303922042433022\\
46.0606060606061	0.0471790121110321\\
47.2727272727273	0.0631888511450991\\
48.4848484848485	0.0759434957595931\\
49.6969696969697	0.0841670061779954\\
50.9090909090909	0.0930273458429731\\
52.1212121212121	0.107932639431506\\
53.3333333333333	0.121808898296948\\
54.5454545454545	0.133995002197921\\
55.7575757575758	0.141370894956011\\
56.969696969697	0.142671102608341\\
58.1818181818182	0.139094402362317\\
59.3939393939394	0.140060673627403\\
60.6060606060606	0.152163184281614\\
61.8181818181818	0.150956112148686\\
63.030303030303	0.136691258624831\\
64.2424242424242	0.110564792355559\\
65.4545454545455	0.0767283939113537\\
66.6666666666667	0.0387644618862141\\
67.8787878787879	0.00529815187581006\\
69.0909090909091	0.000197845656666359\\
70.3030303030303	0\\
71.5151515151515	0\\
72.7272727272727	0\\
73.9393939393939	0\\
75.1515151515152	0\\
76.3636363636364	0\\
77.5757575757576	0\\
78.7878787878788	0\\
80	0.000809719818885468\\
81.2121212121212	0.00202906644922056\\
82.4242424242424	0.00279211923658047\\
83.6363636363636	0.00309887818096523\\
84.8484848484848	0.0040845178723016\\
86.0606060606061	0.00459152377742234\\
87.2727272727273	0.00418594199659276\\
88.4848484848485	0.00310479700106022\\
89.6969696969697	0.00316982605324311\\
90.9090909090909	0.00437727478200113\\
92.1212121212121	0.0070516680815995\\
93.3333333333333	0.0112101023517732\\
94.5454545454545	0.0155973096705504\\
95.7575757575758	0.0172467539314765\\
96.969696969697	0.0161584351345517\\
98.1818181818182	0.0128242841413022\\
99.3939393939394	0.0102695114028159\\
100.606060606061	0.0088940173995056\\
101.818181818182	0.00851492978343698\\
103.030303030303	0.0101052936527119\\
104.242424242424	0.0131286069318507\\
105.454545454545	0.0164252118961868\\
106.666666666667	0.019144346313261\\
107.878787878788	0.0228718123633485\\
109.090909090909	0.0268407630221999\\
110.30303030303	0.0299897556739114\\
111.515151515152	0.0308005712794655\\
112.727272727273	0.0330398463895925\\
113.939393939394	0.0374379500988667\\
115.151515151515	0.0428437347412061\\
116.363636363636	0.0457040765105583\\
117.575757575758	0.0433609562578989\\
118.787878787879	0.0366452133440714\\
120	0.0265352484912113\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21212121212121	0\\
2.42424242424242	0\\
3.63636363636364	0.000964230788581448\\
4.84848484848485	0.0021340226262244\\
6.06060606060606	0.00284752062089218\\
7.27272727272727	0.0035385539284121\\
8.48484848484848	0.00572183124621961\\
9.6969696969697	0.00708534079220045\\
10.9090909090909	0.0070799688092558\\
12.1212121212121	0.00745902950461614\\
13.3333333333333	0.0080235857974711\\
14.5454545454545	0.0249690833888921\\
15.7575757575758	0.0412721640487477\\
16.969696969697	0.0513517815130429\\
18.1818181818182	0.0544588491608789\\
19.3939393939394	0.0493526276351618\\
20.6060606060606	0.0384918463376295\\
21.8181818181818	0.0233541301910943\\
23.030303030303	0.0132314896462066\\
24.2424242424242	0.0191205576165738\\
25.4545454545455	0.0239624970600996\\
26.6666666666667	0.029379046787925\\
27.8787878787879	0.0332504241663008\\
29.0909090909091	0.0342188338736252\\
30.3030303030303	0.0317596571272906\\
31.5151515151515	0.0280941880521272\\
32.7272727272727	0.0265694140777076\\
33.9393939393939	0.0216812770549376\\
35.1515151515151	0.0163810699332606\\
36.3636363636364	0.015096965651088\\
37.5757575757576	0.0161504690203164\\
38.7878787878788	0.0156448864044949\\
40	0.0129575651526736\\
41.2121212121212	0.0119005957439531\\
42.4242424242424	0.014695161701534\\
43.6363636363636	0.0201404783867707\\
44.8484848484849	0.0303922042433022\\
46.0606060606061	0.0471790121110321\\
47.2727272727273	0.0631888511450991\\
48.4848484848485	0.0759434957595931\\
49.6969696969697	0.0841670061779954\\
50.9090909090909	0.0930273458429731\\
52.1212121212121	0.107932639431506\\
53.3333333333333	0.121808898296948\\
54.5454545454545	0.133995002197921\\
55.7575757575758	0.141370894956011\\
56.969696969697	0.142671102608341\\
58.1818181818182	0.139094402362317\\
59.3939393939394	0.140060673627403\\
60.6060606060606	0.152163184281614\\
61.8181818181818	0.150956112148686\\
63.030303030303	0.136691258624831\\
64.2424242424242	0.110564792355559\\
65.4545454545455	0.0767283939113537\\
66.6666666666667	0.0387644618862141\\
67.8787878787879	0.00529815187581006\\
69.0909090909091	0.000197845656666359\\
70.3030303030303	0\\
71.5151515151515	0\\
72.7272727272727	0\\
73.9393939393939	0\\
75.1515151515152	0\\
76.3636363636364	0\\
77.5757575757576	0\\
78.7878787878788	0\\
80	0.000809719818885468\\
81.2121212121212	0.00202906644922056\\
82.4242424242424	0.00279211923658047\\
83.6363636363636	0.00309887818096523\\
84.8484848484848	0.0040845178723016\\
86.0606060606061	0.00459152377742234\\
87.2727272727273	0.00418594199659276\\
88.4848484848485	0.00310479700106022\\
89.6969696969697	0.00316982605324311\\
90.9090909090909	0.00437727478200113\\
92.1212121212121	0.0070516680815995\\
93.3333333333333	0.0112101023517732\\
94.5454545454545	0.0155973096705504\\
95.7575757575758	0.0172467539314765\\
96.969696969697	0.0161584351345517\\
98.1818181818182	0.0128242841413022\\
99.3939393939394	0.0102695114028159\\
100.606060606061	0.0088940173995056\\
101.818181818182	0.00851492978343698\\
103.030303030303	0.0101052936527119\\
104.242424242424	0.0131286069318507\\
105.454545454545	0.0164252118961868\\
106.666666666667	0.019144346313261\\
107.878787878788	0.0228718123633485\\
109.090909090909	0.0268407630221999\\
110.30303030303	0.0299897556739114\\
111.515151515152	0.0308005712794655\\
112.727272727273	0.0330398463895925\\
113.939393939394	0.0374379500988667\\
115.151515151515	0.0428437347412061\\
116.363636363636	0.0457040765105583\\
117.575757575758	0.0433609562578989\\
118.787878787879	0.0366452133440714\\
120	0.0265352484912113\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
1.21212121212121	0.2\\
2.42424242424242	0.200197061910948\\
3.63636363636364	0.206041163668536\\
4.84848484848485	0.214188434344669\\
6.06060606060606	0.2214636968977\\
7.27272727272727	0.2269728340106\\
8.48484848484848	0.229691279509\\
9.6969696969697	0.230249309556816\\
10.9090909090909	0.227974018570916\\
12.1212121212121	0.226647563228709\\
13.3333333333333	0.230726614357874\\
14.5454545454545	0.271056420960342\\
15.7575757575758	0.311618524806043\\
16.969696969697	0.334168799361198\\
18.1818181818182	0.339055130700676\\
19.3939393939394	0.327984204820791\\
20.6060606060606	0.301922586243717\\
21.8181818181818	0.260991392174332\\
23.030303030303	0.226121725284267\\
24.2424242424242	0.224258795742292\\
25.4545454545455	0.231662245736507\\
26.6666666666667	0.248358481629741\\
27.8787878787879	0.258283272812856\\
29.0909090909091	0.264778683807563\\
30.3030303030303	0.266868215524096\\
31.5151515151515	0.262559241134051\\
32.7272727272727	0.250224300369435\\
33.9393939393939	0.231075293070167\\
35.1515151515151	0.231332035892726\\
36.3636363636364	0.22987568337315\\
37.5757575757576	0.227262688332379\\
38.7878787878788	0.225588879588256\\
40	0.225638722012593\\
41.2121212121212	0.225570334848141\\
42.4242424242424	0.226802577241017\\
43.6363636363636	0.228086240248361\\
44.8484848484849	0.227795755057549\\
46.0606060606061	0.225857419079054\\
47.2727272727273	0.224054992266127\\
48.4848484848485	0.222350490516642\\
49.6969696969697	0.222562452445161\\
50.9090909090909	0.226066878728932\\
52.1212121212121	0.231012415809447\\
53.3333333333333	0.237810216754076\\
54.5454545454545	0.240301279110442\\
55.7575757575758	0.23818656227464\\
56.969696969697	0.234062131323877\\
58.1818181818182	0.231035638368617\\
59.3939393939394	0.231554244198991\\
60.6060606060606	0.232771511025855\\
61.8181818181818	0.235542751787264\\
63.030303030303	0.237639232169914\\
64.2424242424242	0.23743180057845\\
65.4545454545455	0.234049566215389\\
66.6666666666667	0.231548054206977\\
67.8787878787879	0.233562217362186\\
69.0909090909091	0.23937556464402\\
70.3030303030303	0.24541538080575\\
71.5151515151515	0.250223856369507\\
72.7272727272727	0.254255154417191\\
73.9393939393939	0.261581722142821\\
75.1515151515152	0.270008883134992\\
76.3636363636364	0.27387636516514\\
77.5757575757576	0.270643769955549\\
78.7878787878788	0.261528177541657\\
80	0.247797702056165\\
81.2121212121212	0.231329750397867\\
82.4242424242424	0.218180017731004\\
83.6363636363636	0.212894605130136\\
84.8484848484848	0.215733782904703\\
86.0606060606061	0.2182873291957\\
87.2727272727273	0.22037289529331\\
88.4848484848485	0.220612078725158\\
89.6969696969697	0.21940142049927\\
90.9090909090909	0.217776939158798\\
92.1212121212121	0.216478709058174\\
93.3333333333333	0.215802535946258\\
94.5454545454545	0.215303836590299\\
95.7575757575758	0.215768061940613\\
96.969696969697	0.216816273853334\\
98.1818181818182	0.218048326434856\\
99.3939393939394	0.218809205103902\\
100.606060606061	0.218723324139273\\
101.818181818182	0.21854030212564\\
103.030303030303	0.217840868288322\\
104.242424242424	0.216641539285938\\
105.454545454545	0.214930383366766\\
106.666666666667	0.213089531699297\\
107.878787878788	0.21129265388824\\
109.090909090909	0.208761175573151\\
110.30303030303	0.206647698490528\\
111.515151515152	0.205624867150898\\
112.727272727273	0.20501524247461\\
113.939393939394	0.204325918405708\\
115.151515151515	0.203500637243138\\
116.363636363636	0.203113471449814\\
117.575757575758	0.202236702619325\\
118.787878787879	0.201531248644088\\
120	0.20090493841371\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
1.21212121212121	0.2\\
2.42424242424242	0.200197061910948\\
3.63636363636364	0.206041163668536\\
4.84848484848485	0.214188434344669\\
6.06060606060606	0.2214636968977\\
7.27272727272727	0.2269728340106\\
8.48484848484848	0.229691279509\\
9.6969696969697	0.230249309556816\\
10.9090909090909	0.227974018570916\\
12.1212121212121	0.226647563228709\\
13.3333333333333	0.230726614357874\\
14.5454545454545	0.271056420960342\\
15.7575757575758	0.311618524806043\\
16.969696969697	0.334168799361198\\
18.1818181818182	0.339055130700676\\
19.3939393939394	0.327984204820791\\
20.6060606060606	0.301922586243717\\
21.8181818181818	0.260991392174332\\
23.030303030303	0.226121725284267\\
24.2424242424242	0.224258795742292\\
25.4545454545455	0.231662245736507\\
26.6666666666667	0.248358481629741\\
27.8787878787879	0.258283272812856\\
29.0909090909091	0.264778683807563\\
30.3030303030303	0.266868215524096\\
31.5151515151515	0.262559241134051\\
32.7272727272727	0.250224300369435\\
33.9393939393939	0.231075293070167\\
35.1515151515151	0.231332035892726\\
36.3636363636364	0.22987568337315\\
37.5757575757576	0.227262688332379\\
38.7878787878788	0.225588879588256\\
40	0.225638722012593\\
41.2121212121212	0.225570334848141\\
42.4242424242424	0.226802577241017\\
43.6363636363636	0.228086240248361\\
44.8484848484849	0.227795755057549\\
46.0606060606061	0.225857419079054\\
47.2727272727273	0.224054992266127\\
48.4848484848485	0.222350490516642\\
49.6969696969697	0.222562452445161\\
50.9090909090909	0.226066878728932\\
52.1212121212121	0.231012415809447\\
53.3333333333333	0.237810216754076\\
54.5454545454545	0.240301279110442\\
55.7575757575758	0.23818656227464\\
56.969696969697	0.234062131323877\\
58.1818181818182	0.231035638368617\\
59.3939393939394	0.231554244198991\\
60.6060606060606	0.232771511025855\\
61.8181818181818	0.235542751787264\\
63.030303030303	0.237639232169914\\
64.2424242424242	0.23743180057845\\
65.4545454545455	0.234049566215389\\
66.6666666666667	0.231548054206977\\
67.8787878787879	0.233562217362186\\
69.0909090909091	0.23937556464402\\
70.3030303030303	0.24541538080575\\
71.5151515151515	0.250223856369507\\
72.7272727272727	0.254255154417191\\
73.9393939393939	0.261581722142821\\
75.1515151515152	0.270008883134992\\
76.3636363636364	0.27387636516514\\
77.5757575757576	0.270643769955549\\
78.7878787878788	0.261528177541657\\
80	0.247797702056165\\
81.2121212121212	0.231329750397867\\
82.4242424242424	0.218180017731004\\
83.6363636363636	0.212894605130136\\
84.8484848484848	0.215733782904703\\
86.0606060606061	0.2182873291957\\
87.2727272727273	0.22037289529331\\
88.4848484848485	0.220612078725158\\
89.6969696969697	0.21940142049927\\
90.9090909090909	0.217776939158798\\
92.1212121212121	0.216478709058174\\
93.3333333333333	0.215802535946258\\
94.5454545454545	0.215303836590299\\
95.7575757575758	0.215768061940613\\
96.969696969697	0.216816273853334\\
98.1818181818182	0.218048326434856\\
99.3939393939394	0.218809205103902\\
100.606060606061	0.218723324139273\\
101.818181818182	0.21854030212564\\
103.030303030303	0.217840868288322\\
104.242424242424	0.216641539285938\\
105.454545454545	0.214930383366766\\
106.666666666667	0.213089531699297\\
107.878787878788	0.21129265388824\\
109.090909090909	0.208761175573151\\
110.30303030303	0.206647698490528\\
111.515151515152	0.205624867150898\\
112.727272727273	0.20501524247461\\
113.939393939394	0.204325918405708\\
115.151515151515	0.203500637243138\\
116.363636363636	0.203113471449814\\
117.575757575758	0.202236702619325\\
118.787878787879	0.201531248644088\\
120	0.20090493841371\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1.21212121212121	0.4\\
2.42424242424242	0.400051849713829\\
3.63636363636364	0.400582900013199\\
4.84848484848485	0.402358719184755\\
6.06060606060606	0.407202900498194\\
7.27272727272727	0.412879838957222\\
8.48484848484848	0.418356517732774\\
9.6969696969697	0.422588311314305\\
10.9090909090909	0.424892255413823\\
12.1212121212121	0.425360540384177\\
13.3333333333333	0.424499383898781\\
14.5454545454545	0.426817165254577\\
15.7575757575758	0.438832233185763\\
16.969696969697	0.449308854862761\\
18.1818181818182	0.455399922219388\\
19.3939393939394	0.457050048608792\\
20.6060606060606	0.453929147883416\\
21.8181818181818	0.446648920406763\\
23.030303030303	0.439442063834817\\
24.2424242424242	0.435984590439642\\
25.4545454545455	0.441659160490997\\
26.6666666666667	0.448198855352973\\
27.8787878787879	0.451626617760562\\
29.0909090909091	0.454390287628218\\
30.3030303030303	0.453538004033662\\
31.5151515151515	0.450820344627702\\
32.7272727272727	0.448263154055222\\
33.9393939393939	0.443031563769335\\
35.1515151515151	0.441672460924192\\
36.3636363636364	0.440442810317055\\
37.5757575757576	0.441122366911758\\
38.7878787878788	0.442151499758532\\
40	0.441938162383179\\
41.2121212121212	0.442283280188964\\
42.4242424242424	0.442931524022095\\
43.6363636363636	0.442133796462265\\
44.8484848484849	0.441157111811508\\
46.0606060606061	0.441659927013673\\
47.2727272727273	0.442457290826089\\
48.4848484848485	0.444012945317733\\
49.6969696969697	0.447060613854736\\
50.9090909090909	0.452294805946373\\
52.1212121212121	0.458332551922083\\
53.3333333333333	0.464686516443722\\
54.5454545454545	0.467470409287671\\
55.7575757575758	0.465903783188607\\
56.969696969697	0.461258549006029\\
58.1818181818182	0.453402131377742\\
59.3939393939394	0.446286261230583\\
60.6060606060606	0.44134351180614\\
61.8181818181818	0.440372175784961\\
63.030303030303	0.44544106362058\\
64.2424242424242	0.449815124180862\\
65.4545454545455	0.454246926640662\\
66.6666666666667	0.45592257703969\\
67.8787878787879	0.453769853817794\\
69.0909090909091	0.449513783934229\\
70.3030303030303	0.446234935343558\\
71.5151515151515	0.445298433985046\\
72.7272727272727	0.44616951960437\\
73.9393939393939	0.448025110855797\\
75.1515151515152	0.451120096925012\\
76.3636363636364	0.457835878117692\\
77.5757575757576	0.4630895195438\\
78.7878787878788	0.465344371575631\\
80	0.463205003519394\\
81.2121212121212	0.456776176647102\\
82.4242424242424	0.446451673864583\\
83.6363636363636	0.434139744418648\\
84.8484848484848	0.424191020448989\\
86.0606060606061	0.420241067247728\\
87.2727272727273	0.418632152329437\\
88.4848484848485	0.41871739025209\\
89.6969696969697	0.419966167144866\\
90.9090909090909	0.421172182856846\\
92.1212121212121	0.421810519443094\\
93.3333333333333	0.421781853704977\\
94.5454545454545	0.420754823196058\\
95.7575757575758	0.418737503378885\\
96.969696969697	0.4165872874729\\
98.1818181818182	0.414591922470115\\
99.3939393939394	0.41330506158777\\
100.606060606061	0.412166719300338\\
101.818181818182	0.41131608774624\\
103.030303030303	0.410554328842194\\
104.242424242424	0.409760310308026\\
105.454545454545	0.408659819366855\\
106.666666666667	0.407321089570392\\
107.878787878788	0.405735573148507\\
109.090909090909	0.404533141505189\\
110.30303030303	0.40334845937134\\
111.515151515152	0.402542868001034\\
112.727272727273	0.401808061903446\\
113.939393939394	0.401494344036592\\
115.151515151515	0.401095552029362\\
116.363636363636	0.400527966517533\\
117.575757575758	0.400248232531379\\
118.787878787879	0.4\\
120	0.4\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
1.21212121212121	0.4\\
2.42424242424242	0.400051849713829\\
3.63636363636364	0.400582900013199\\
4.84848484848485	0.402358719184755\\
6.06060606060606	0.407202900498194\\
7.27272727272727	0.412879838957222\\
8.48484848484848	0.418356517732774\\
9.6969696969697	0.422588311314305\\
10.9090909090909	0.424892255413823\\
12.1212121212121	0.425360540384177\\
13.3333333333333	0.424499383898781\\
14.5454545454545	0.426817165254577\\
15.7575757575758	0.438832233185763\\
16.969696969697	0.449308854862761\\
18.1818181818182	0.455399922219388\\
19.3939393939394	0.457050048608792\\
20.6060606060606	0.453929147883416\\
21.8181818181818	0.446648920406763\\
23.030303030303	0.439442063834817\\
24.2424242424242	0.435984590439642\\
25.4545454545455	0.441659160490997\\
26.6666666666667	0.448198855352973\\
27.8787878787879	0.451626617760562\\
29.0909090909091	0.454390287628218\\
30.3030303030303	0.453538004033662\\
31.5151515151515	0.450820344627702\\
32.7272727272727	0.448263154055222\\
33.9393939393939	0.443031563769335\\
35.1515151515151	0.441672460924192\\
36.3636363636364	0.440442810317055\\
37.5757575757576	0.441122366911758\\
38.7878787878788	0.442151499758532\\
40	0.441938162383179\\
41.2121212121212	0.442283280188964\\
42.4242424242424	0.442931524022095\\
43.6363636363636	0.442133796462265\\
44.8484848484849	0.441157111811508\\
46.0606060606061	0.441659927013673\\
47.2727272727273	0.442457290826089\\
48.4848484848485	0.444012945317733\\
49.6969696969697	0.447060613854736\\
50.9090909090909	0.452294805946373\\
52.1212121212121	0.458332551922083\\
53.3333333333333	0.464686516443722\\
54.5454545454545	0.467470409287671\\
55.7575757575758	0.465903783188607\\
56.969696969697	0.461258549006029\\
58.1818181818182	0.453402131377742\\
59.3939393939394	0.446286261230583\\
60.6060606060606	0.44134351180614\\
61.8181818181818	0.440372175784961\\
63.030303030303	0.44544106362058\\
64.2424242424242	0.449815124180862\\
65.4545454545455	0.454246926640662\\
66.6666666666667	0.45592257703969\\
67.8787878787879	0.453769853817794\\
69.0909090909091	0.449513783934229\\
70.3030303030303	0.446234935343558\\
71.5151515151515	0.445298433985046\\
72.7272727272727	0.44616951960437\\
73.9393939393939	0.448025110855797\\
75.1515151515152	0.451120096925012\\
76.3636363636364	0.457835878117692\\
77.5757575757576	0.4630895195438\\
78.7878787878788	0.465344371575631\\
80	0.463205003519394\\
81.2121212121212	0.456776176647102\\
82.4242424242424	0.446451673864583\\
83.6363636363636	0.434139744418648\\
84.8484848484848	0.424191020448989\\
86.0606060606061	0.420241067247728\\
87.2727272727273	0.418632152329437\\
88.4848484848485	0.41871739025209\\
89.6969696969697	0.419966167144866\\
90.9090909090909	0.421172182856846\\
92.1212121212121	0.421810519443094\\
93.3333333333333	0.421781853704977\\
94.5454545454545	0.420754823196058\\
95.7575757575758	0.418737503378885\\
96.969696969697	0.4165872874729\\
98.1818181818182	0.414591922470115\\
99.3939393939394	0.41330506158777\\
100.606060606061	0.412166719300338\\
101.818181818182	0.41131608774624\\
103.030303030303	0.410554328842194\\
104.242424242424	0.409760310308026\\
105.454545454545	0.408659819366855\\
106.666666666667	0.407321089570392\\
107.878787878788	0.405735573148507\\
109.090909090909	0.404533141505189\\
110.30303030303	0.40334845937134\\
111.515151515152	0.402542868001034\\
112.727272727273	0.401808061903446\\
113.939393939394	0.401494344036592\\
115.151515151515	0.401095552029362\\
116.363636363636	0.400527966517533\\
117.575757575758	0.400248232531379\\
118.787878787879	0.4\\
120	0.4\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.6\\
1.21212121212121	0.600446123968917\\
2.42424242424242	0.602313812847055\\
3.63636363636364	0.605423922768809\\
4.84848484848485	0.610086026643612\\
6.06060606060606	0.616723080933313\\
7.27272727272727	0.62538619057649\\
8.48484848484848	0.634774933887431\\
9.6969696969697	0.643333395436763\\
10.9090909090909	0.652900066037977\\
12.1212121212121	0.659548493813512\\
13.3333333333333	0.663767383403515\\
14.5454545454545	0.667661122624486\\
15.7575757575758	0.67971980679522\\
16.969696969697	0.690307493473642\\
18.1818181818182	0.695051651295681\\
19.3939393939394	0.694360395499012\\
20.6060606060606	0.690155841580363\\
21.8181818181818	0.681327262338593\\
23.030303030303	0.673228935160149\\
24.2424242424242	0.667616508796775\\
25.4545454545455	0.667753014098495\\
26.6666666666667	0.66652688334821\\
27.8787878787879	0.66397295788156\\
29.0909090909091	0.659286404937384\\
30.3030303030303	0.653261140958874\\
31.5151515151515	0.650233043106255\\
32.7272727272727	0.649382596722522\\
33.9393939393939	0.649006945632529\\
35.1515151515151	0.648686366123299\\
36.3636363636364	0.653091992208371\\
37.5757575757576	0.658305144203773\\
38.7878787878788	0.661040283045782\\
40	0.660145017612463\\
41.2121212121212	0.656325985521072\\
42.4242424242424	0.65117089836951\\
43.6363636363636	0.644872049793926\\
44.8484848484849	0.642337877565306\\
46.0606060606061	0.645817829326824\\
47.2727272727273	0.652243828379878\\
48.4848484848485	0.657555256246014\\
49.6969696969697	0.660220062479959\\
50.9090909090909	0.663937045567921\\
52.1212121212121	0.666989828733615\\
53.3333333333333	0.664132363848211\\
54.5454545454545	0.660639029829469\\
55.7575757575758	0.656687807402804\\
56.969696969697	0.651727391139392\\
58.1818181818182	0.64662279727562\\
59.3939393939394	0.639534625408426\\
60.6060606060606	0.639571498602841\\
61.8181818181818	0.638196257205945\\
63.030303030303	0.639808735031482\\
64.2424242424242	0.640980673730367\\
65.4545454545455	0.639547398463714\\
66.6666666666667	0.636974241023326\\
67.8787878787879	0.633566048873885\\
69.0909090909091	0.628890574244869\\
70.3030303030303	0.622305095840901\\
71.5151515151515	0.618875622031903\\
72.7272727272727	0.617951882764432\\
73.9393939393939	0.620567113936468\\
75.1515151515152	0.623493967317161\\
76.3636363636364	0.624520719311042\\
77.5757575757576	0.624200783844072\\
78.7878787878788	0.623489965703398\\
80	0.620741419603157\\
81.2121212121212	0.616411301130085\\
82.4242424242424	0.612636971677036\\
83.6363636363636	0.611531748039208\\
84.8484848484848	0.610117612077546\\
86.0606060606061	0.608044823490391\\
87.2727272727273	0.60691242295331\\
88.4848484848485	0.606272061481948\\
89.6969696969697	0.60547799401457\\
90.9090909090909	0.604580260320441\\
92.1212121212121	0.604075980231943\\
93.3333333333333	0.603514731297527\\
94.5454545454545	0.603387092751153\\
95.7575757575758	0.603771116152832\\
96.969696969697	0.604051412113759\\
98.1818181818182	0.604139468004704\\
99.3939393939394	0.604100214939509\\
100.606060606061	0.604032706472898\\
101.818181818182	0.603780450214213\\
103.030303030303	0.60350925651963\\
104.242424242424	0.603333587364314\\
105.454545454545	0.603372958270143\\
106.666666666667	0.60307151219015\\
107.878787878788	0.602739541144026\\
109.090909090909	0.602715825908341\\
110.30303030303	0.602664178557244\\
111.515151515152	0.602399697782907\\
112.727272727273	0.602008798800035\\
113.939393939394	0.601713485139335\\
115.151515151515	0.601520838297282\\
116.363636363636	0.601245531691512\\
117.575757575758	0.601074007399061\\
118.787878787879	0.600954169173032\\
120	0.600825994725021\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.6\\
1.21212121212121	0.600446123968917\\
2.42424242424242	0.602313812847055\\
3.63636363636364	0.605423922768809\\
4.84848484848485	0.610086026643612\\
6.06060606060606	0.616723080933313\\
7.27272727272727	0.62538619057649\\
8.48484848484848	0.634774933887431\\
9.6969696969697	0.643333395436763\\
10.9090909090909	0.652900066037977\\
12.1212121212121	0.659548493813512\\
13.3333333333333	0.663767383403515\\
14.5454545454545	0.667661122624486\\
15.7575757575758	0.67971980679522\\
16.969696969697	0.690307493473642\\
18.1818181818182	0.695051651295681\\
19.3939393939394	0.694360395499012\\
20.6060606060606	0.690155841580363\\
21.8181818181818	0.681327262338593\\
23.030303030303	0.673228935160149\\
24.2424242424242	0.667616508796775\\
25.4545454545455	0.667753014098495\\
26.6666666666667	0.66652688334821\\
27.8787878787879	0.66397295788156\\
29.0909090909091	0.659286404937384\\
30.3030303030303	0.653261140958874\\
31.5151515151515	0.650233043106255\\
32.7272727272727	0.649382596722522\\
33.9393939393939	0.649006945632529\\
35.1515151515151	0.648686366123299\\
36.3636363636364	0.653091992208371\\
37.5757575757576	0.658305144203773\\
38.7878787878788	0.661040283045782\\
40	0.660145017612463\\
41.2121212121212	0.656325985521072\\
42.4242424242424	0.65117089836951\\
43.6363636363636	0.644872049793926\\
44.8484848484849	0.642337877565306\\
46.0606060606061	0.645817829326824\\
47.2727272727273	0.652243828379878\\
48.4848484848485	0.657555256246014\\
49.6969696969697	0.660220062479959\\
50.9090909090909	0.663937045567921\\
52.1212121212121	0.666989828733615\\
53.3333333333333	0.664132363848211\\
54.5454545454545	0.660639029829469\\
55.7575757575758	0.656687807402804\\
56.969696969697	0.651727391139392\\
58.1818181818182	0.64662279727562\\
59.3939393939394	0.639534625408426\\
60.6060606060606	0.639571498602841\\
61.8181818181818	0.638196257205945\\
63.030303030303	0.639808735031482\\
64.2424242424242	0.640980673730367\\
65.4545454545455	0.639547398463714\\
66.6666666666667	0.636974241023326\\
67.8787878787879	0.633566048873885\\
69.0909090909091	0.628890574244869\\
70.3030303030303	0.622305095840901\\
71.5151515151515	0.618875622031903\\
72.7272727272727	0.617951882764432\\
73.9393939393939	0.620567113936468\\
75.1515151515152	0.623493967317161\\
76.3636363636364	0.624520719311042\\
77.5757575757576	0.624200783844072\\
78.7878787878788	0.623489965703398\\
80	0.620741419603157\\
81.2121212121212	0.616411301130085\\
82.4242424242424	0.612636971677036\\
83.6363636363636	0.611531748039208\\
84.8484848484848	0.610117612077546\\
86.0606060606061	0.608044823490391\\
87.2727272727273	0.60691242295331\\
88.4848484848485	0.606272061481948\\
89.6969696969697	0.60547799401457\\
90.9090909090909	0.604580260320441\\
92.1212121212121	0.604075980231943\\
93.3333333333333	0.603514731297527\\
94.5454545454545	0.603387092751153\\
95.7575757575758	0.603771116152832\\
96.969696969697	0.604051412113759\\
98.1818181818182	0.604139468004704\\
99.3939393939394	0.604100214939509\\
100.606060606061	0.604032706472898\\
101.818181818182	0.603780450214213\\
103.030303030303	0.60350925651963\\
104.242424242424	0.603333587364314\\
105.454545454545	0.603372958270143\\
106.666666666667	0.60307151219015\\
107.878787878788	0.602739541144026\\
109.090909090909	0.602715825908341\\
110.30303030303	0.602664178557244\\
111.515151515152	0.602399697782907\\
112.727272727273	0.602008798800035\\
113.939393939394	0.601713485139335\\
115.151515151515	0.601520838297282\\
116.363636363636	0.601245531691512\\
117.575757575758	0.601074007399061\\
118.787878787879	0.600954169173032\\
120	0.600825994725021\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
1.21212121212121	0.801666143182162\\
2.42424242424242	0.80635933852022\\
3.63636363636364	0.813673862172135\\
4.84848484848485	0.824488562326009\\
6.06060606060606	0.837906499023049\\
7.27272727272727	0.853625739384641\\
8.48484848484848	0.870306172298741\\
9.6969696969697	0.884273420740133\\
10.9090909090909	0.897745553429142\\
12.1212121212121	0.906754454476188\\
13.3333333333333	0.910711398694633\\
14.5454545454545	0.909430755155003\\
15.7575757575758	0.904799000555088\\
16.969696969697	0.902236132251845\\
18.1818181818182	0.900545114641249\\
19.3939393939394	0.897601175114171\\
20.6060606060606	0.893101256425326\\
21.8181818181818	0.88693605050491\\
23.030303030303	0.880727506361113\\
24.2424242424242	0.872429714903503\\
25.4545454545455	0.865489029529996\\
26.6666666666667	0.863372156279904\\
27.8787878787879	0.864889282554017\\
29.0909090909091	0.866042317752137\\
30.3030303030303	0.86832768489009\\
31.5151515151515	0.869823047715304\\
32.7272727272727	0.869519172535576\\
33.9393939393939	0.866606553020263\\
35.1515151515151	0.861235734006271\\
36.3636363636364	0.85719353851832\\
37.5757575757576	0.851961734446451\\
38.7878787878788	0.851455832037246\\
40	0.851267205862513\\
41.2121212121212	0.849765536142157\\
42.4242424242424	0.846566236726011\\
43.6363636363636	0.842109466360755\\
44.8484848484849	0.837816636699832\\
46.0606060606061	0.83328456919509\\
47.2727272727273	0.830551135738689\\
48.4848484848485	0.829147543839792\\
49.6969696969697	0.828722120874457\\
50.9090909090909	0.829179480486835\\
52.1212121212121	0.830263702835615\\
53.3333333333333	0.830485727479471\\
54.5454545454545	0.830026696679275\\
55.7575757575758	0.828740739699927\\
56.969696969697	0.826222654809292\\
58.1818181818182	0.824055734027044\\
59.3939393939394	0.821628876090095\\
60.6060606060606	0.821771319488007\\
61.8181818181818	0.822060636316923\\
63.030303030303	0.824698694789463\\
64.2424242424242	0.826835172594476\\
65.4545454545455	0.82794683768638\\
66.6666666666667	0.828415651380507\\
67.8787878787879	0.828299412602449\\
69.0909090909091	0.826598227920075\\
70.3030303030303	0.823695616818387\\
71.5151515151515	0.822671102876628\\
72.7272727272727	0.822440366213255\\
73.9393939393939	0.821333117279069\\
75.1515151515152	0.819489371203947\\
76.3636363636364	0.817617561654489\\
77.5757575757576	0.815153715552616\\
78.7878787878788	0.812585855254998\\
80	0.810450048607535\\
81.2121212121212	0.809186205413715\\
82.4242424242424	0.808432813724746\\
83.6363636363636	0.807651191784986\\
84.8484848484848	0.806772704929216\\
86.0606060606061	0.806024016884592\\
87.2727272727273	0.805338742049978\\
88.4848484848485	0.804859117192048\\
89.6969696969697	0.804450686847719\\
90.9090909090909	0.804212095302101\\
92.1212121212121	0.804094653548503\\
93.3333333333333	0.804033504658261\\
94.5454545454545	0.803941641174232\\
95.7575757575758	0.803815771912849\\
96.969696969697	0.803771968458436\\
98.1818181818182	0.80381386716732\\
99.3939393939394	0.803878538888903\\
100.606060606061	0.804087246413135\\
101.818181818182	0.804692499752245\\
103.030303030303	0.804994519431307\\
104.242424242424	0.805014594612952\\
105.454545454545	0.804786436210039\\
106.666666666667	0.804438588637932\\
107.878787878788	0.803954690082877\\
109.090909090909	0.803337883785847\\
110.30303030303	0.803174505524264\\
111.515151515152	0.803166663468227\\
112.727272727273	0.803180481675859\\
113.939393939394	0.803178531774019\\
115.151515151515	0.803175518866504\\
116.363636363636	0.803133145194357\\
117.575757575758	0.80281631070322\\
118.787878787879	0.802296131344055\\
120	0.801635742919809\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
1.21212121212121	0.801666143182162\\
2.42424242424242	0.80635933852022\\
3.63636363636364	0.813673862172135\\
4.84848484848485	0.824488562326009\\
6.06060606060606	0.837906499023049\\
7.27272727272727	0.853625739384641\\
8.48484848484848	0.870306172298741\\
9.6969696969697	0.884273420740133\\
10.9090909090909	0.897745553429142\\
12.1212121212121	0.906754454476188\\
13.3333333333333	0.910711398694633\\
14.5454545454545	0.909430755155003\\
15.7575757575758	0.904799000555088\\
16.969696969697	0.902236132251845\\
18.1818181818182	0.900545114641249\\
19.3939393939394	0.897601175114171\\
20.6060606060606	0.893101256425326\\
21.8181818181818	0.88693605050491\\
23.030303030303	0.880727506361113\\
24.2424242424242	0.872429714903503\\
25.4545454545455	0.865489029529996\\
26.6666666666667	0.863372156279904\\
27.8787878787879	0.864889282554017\\
29.0909090909091	0.866042317752137\\
30.3030303030303	0.86832768489009\\
31.5151515151515	0.869823047715304\\
32.7272727272727	0.869519172535576\\
33.9393939393939	0.866606553020263\\
35.1515151515151	0.861235734006271\\
36.3636363636364	0.85719353851832\\
37.5757575757576	0.851961734446451\\
38.7878787878788	0.851455832037246\\
40	0.851267205862513\\
41.2121212121212	0.849765536142157\\
42.4242424242424	0.846566236726011\\
43.6363636363636	0.842109466360755\\
44.8484848484849	0.837816636699832\\
46.0606060606061	0.83328456919509\\
47.2727272727273	0.830551135738689\\
48.4848484848485	0.829147543839792\\
49.6969696969697	0.828722120874457\\
50.9090909090909	0.829179480486835\\
52.1212121212121	0.830263702835615\\
53.3333333333333	0.830485727479471\\
54.5454545454545	0.830026696679275\\
55.7575757575758	0.828740739699927\\
56.969696969697	0.826222654809292\\
58.1818181818182	0.824055734027044\\
59.3939393939394	0.821628876090095\\
60.6060606060606	0.821771319488007\\
61.8181818181818	0.822060636316923\\
63.030303030303	0.824698694789463\\
64.2424242424242	0.826835172594476\\
65.4545454545455	0.82794683768638\\
66.6666666666667	0.828415651380507\\
67.8787878787879	0.828299412602449\\
69.0909090909091	0.826598227920075\\
70.3030303030303	0.823695616818387\\
71.5151515151515	0.822671102876628\\
72.7272727272727	0.822440366213255\\
73.9393939393939	0.821333117279069\\
75.1515151515152	0.819489371203947\\
76.3636363636364	0.817617561654489\\
77.5757575757576	0.815153715552616\\
78.7878787878788	0.812585855254998\\
80	0.810450048607535\\
81.2121212121212	0.809186205413715\\
82.4242424242424	0.808432813724746\\
83.6363636363636	0.807651191784986\\
84.8484848484848	0.806772704929216\\
86.0606060606061	0.806024016884592\\
87.2727272727273	0.805338742049978\\
88.4848484848485	0.804859117192048\\
89.6969696969697	0.804450686847719\\
90.9090909090909	0.804212095302101\\
92.1212121212121	0.804094653548503\\
93.3333333333333	0.804033504658261\\
94.5454545454545	0.803941641174232\\
95.7575757575758	0.803815771912849\\
96.969696969697	0.803771968458436\\
98.1818181818182	0.80381386716732\\
99.3939393939394	0.803878538888903\\
100.606060606061	0.804087246413135\\
101.818181818182	0.804692499752245\\
103.030303030303	0.804994519431307\\
104.242424242424	0.805014594612952\\
105.454545454545	0.804786436210039\\
106.666666666667	0.804438588637932\\
107.878787878788	0.803954690082877\\
109.090909090909	0.803337883785847\\
110.30303030303	0.803174505524264\\
111.515151515152	0.803166663468227\\
112.727272727273	0.803180481675859\\
113.939393939394	0.803178531774019\\
115.151515151515	0.803175518866504\\
116.363636363636	0.803133145194357\\
117.575757575758	0.80281631070322\\
118.787878787879	0.802296131344055\\
120	0.801635742919809\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_scene.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.4in,
height=1.5in,
at={(0in,0in)},
xmin=0,
xmax=28,
xlabel={Time (s)},
axis y line*=left,
ymin=0,
ymax=1.05,
ylabel style={align=center}, 
ylabel={ORR}, 
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
% legend pos=south east,
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,draw=none, legend columns=4,inner sep=0pt,outer sep=0pt,at={(-0.14,-0.30)},anchor=south west,},
xlabel style={xshift=0.70in, yshift=0.17in},
ylabel style={yshift=-0.08in},
xtick={0,5,10,16,20},
xticklabels={{0},{$t_a$},{10},{$t_b$},{20}},
ytick={0, 0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
4.5	0\\
4.5	1.2\\
5.5	1.2\\
5.5	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
15.5	0\\
15.5	1.2\\
16.5	1.2\\
16.5	0\\
}--cycle;

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.848370242546256\\
0.100000000000001	0.851189962611446\\
0.199999999999999	0.864558527466208\\
0.300000000000001	0.878805919418518\\
0.399999999999999	0.882467121604311\\
0.5	0.891095249300598\\
0.600000000000001	0.894550040123811\\
0.699999999999999	0.895318482746763\\
0.800000000000001	0.892136664564944\\
0.899999999999999	0.892761176664866\\
1	0.896961996336998\\
1.1	0.898626561280249\\
1.2	0.892376561280251\\
1.3	0.895501561280248\\
1.4	0.894549180327868\\
1.5	0.891480998509689\\
1.6	0.900396730462521\\
1.7	0.905605063795853\\
1.8	0.913194349510139\\
1.9	0.915337206652996\\
2	0.915726817042607\\
2.1	0.901190476190475\\
2.2	0.896038961038961\\
2.3	0.889635020152262\\
2.4	0.888742163009404\\
2.5	0.892626874788853\\
2.6	0.900859320309433\\
2.7	0.900096856966325\\
2.8	0.892215083567311\\
2.9	0.88596508356731\\
3	0.864912451988364\\
3.1	0.852524162311937\\
3.2	0.838741171109593\\
3.3	0.833414294596274\\
3.4	0.823931535975586\\
3.5	0.826813741489371\\
3.6	0.830450105125735\\
3.7	0.831099455775085\\
3.8	0.833963278101209\\
3.9	0.834483772570955\\
4	0.838825509265632\\
4.1	0.842461872901996\\
4.3	0.880299076749054\\
4.4	0.897240064304253\\
4.5	0.924264787236904\\
4.6	0.933392802079204\\
4.7	0.945711642658914\\
4.8	0.93977472243628\\
4.9	0.952144836241327\\
5	0.956492662328284\\
5.1	0.968057288178624\\
5.2	0.97240511426558\\
5.3	0.981063122923587\\
5.4	0.971428571428572\\
5.5	0.924916943521595\\
5.6	0.910631229235882\\
5.7	0.910631229235882\\
5.9	0.929312547917199\\
6	0.964395604395605\\
6.1	0.978037818037819\\
6.2	0.972774660143081\\
6.3	0.96134608871451\\
6.4	0.966474293842715\\
6.5	0.977902865271286\\
6.6	0.983308270676691\\
6.7	0.983693379790942\\
6.8	0.995121951219513\\
7	0.995121951219513\\
7.1	0.990243902439026\\
7.2	0.990576496674059\\
7.3	0.981485587583148\\
7.4	0.981485587583148\\
7.5	0.976723682821245\\
7.6	0.981601731601732\\
7.7	0.981601731601732\\
7.8	0.99069264069264\\
7.9	0.986041477901942\\
8	0.980277066874375\\
8.1	0.980277066874375\\
8.2	0.963200899798206\\
8.3	0.958072694670001\\
8.4	0.957318452055294\\
8.5	0.963299313299313\\
8.6	0.963299313299313\\
8.7	0.979657777026198\\
8.8	0.979657777026198\\
8.9	0.985063182431603\\
9	0.989608636977056\\
9.1	0.989608636977056\\
9.3	1\\
9.4	1\\
9.5	0.994285714285713\\
9.7	0.964651567944252\\
9.8	0.943029946322628\\
9.9	0.943029946322628\\
10	0.943481074142177\\
10.1	0.958481074142178\\
10.3	0.977210224578645\\
10.4	0.970313672854509\\
10.5	0.975576830749244\\
10.6	0.96986254503496\\
10.7	0.953045728218143\\
10.8	0.95976153493395\\
10.9	0.961102531102533\\
11	0.949673959673959\\
11.1	0.94159514193997\\
11.2	0.955817364162193\\
11.3	0.943575710744067\\
11.4	0.931988409156766\\
11.5	0.936750313918672\\
11.6	0.927466494290023\\
11.7	0.92213316095669\\
11.8	0.910368455074337\\
11.9	0.895253247701067\\
12	0.867634200082019\\
12.1	0.860408092855909\\
12.2	0.837377789825609\\
12.3	0.826789554531491\\
12.4	0.826789554531491\\
12.5	0.829825268817203\\
12.6	0.85346163245357\\
12.7	0.871643450635386\\
12.8	0.892288611925707\\
13	0.929503572993561\\
13.1	0.929920239660227\\
13.2	0.935198832035596\\
13.3	0.924250640442242\\
13.4	0.915186601033376\\
13.5	0.90415718926867\\
13.6	0.897073855935336\\
13.7	0.892330022918259\\
13.8	0.898390628978863\\
13.9	0.900558116663593\\
14	0.89445789879867\\
14.1	0.879219803560574\\
14.2	0.85815718496475\\
14.3	0.841020298862347\\
14.4	0.830459954034758\\
14.5	0.829786553361359\\
14.6	0.828054951629756\\
14.7	0.838193200477683\\
14.8	0.835128066378065\\
14.9	0.831083948731006\\
15	0.820210508445804\\
15.1	0.802028690263985\\
15.2	0.769994058229351\\
15.3	0.757295645530938\\
15.4	0.742589763178\\
15.5	0.732153330540427\\
15.6	0.72609272447982\\
15.7	0.716428514815611\\
15.8	0.710413477221628\\
15.9	0.713354653692214\\
16	0.717599135865388\\
16.1	0.733255701521955\\
16.2	0.753525971792225\\
16.3	0.766683866529068\\
16.4	0.762129786832674\\
16.5	0.759498207885304\\
16.6	0.753225806451614\\
16.7	0.765725806451613\\
16.8	0.759475806451611\\
16.9	0.758147533206831\\
17	0.747541472600769\\
17.1	0.73324330346389\\
17.2	0.70199330346389\\
17.3	0.699419774052128\\
17.4	0.690822488984253\\
17.5	0.688571406733171\\
17.6	0.673030866192629\\
17.7	0.661780866192633\\
17.8	0.655604395604396\\
17.9	0.637142857142859\\
18	0.623076923076923\\
18.1	0.616995841995841\\
18.2	0.619218064218064\\
18.3	0.59850377850378\\
18.4	0.587075207075205\\
18.5	0.572569712569713\\
18.6	0.556681096681096\\
18.7	0.540014430014431\\
18.9	0.499510228333758\\
19.1	0.453622782446313\\
19.2	0.428067226890757\\
19.3	0.41172735760971\\
19.4	0.39777777777778\\
19.5	0.386349206349205\\
19.6	0.392835692835693\\
19.7	0.39061347061347\\
19.9	0.415036465036465\\
20	0.421831831831831\\
20.1	0.407567567567568\\
20.2	0.433015596241404\\
20.3	0.42950208272789\\
20.4	0.424096677322485\\
20.5	0.427226122557194\\
20.6	0.435003900334969\\
20.7	0.406063808169073\\
20.8	0.382434464539728\\
20.9	0.37357560568087\\
21	0.359635349635351\\
21.1	0.359635349635351\\
21.2	0.355619905619907\\
21.3	0.353873873873873\\
21.4	0.354822383358968\\
21.5	0.361475190011774\\
21.6	0.359252967789555\\
21.7	0.3626669080456\\
21.8	0.377231472610163\\
21.9	0.360470997313101\\
22	0.33995817680028\\
22.1	0.327045263887371\\
22.2	0.30977130977131\\
22.3	0.297253528832478\\
22.4	0.297253528832478\\
22.5	0.298738009264326\\
22.6	0.289428699955018\\
22.7	0.284300494826812\\
22.8	0.276142600089969\\
23	0.257986515695116\\
23.1	0.235764293472894\\
23.2	0.234482242190843\\
23.3	0.22519652790513\\
23.4	0.22488693038191\\
23.5	0.223474863629662\\
23.6	0.236295376450176\\
23.7	0.231295376450174\\
23.8	0.233200138354938\\
23.9	0.215409607508452\\
24	0.205879024293658\\
24.1	0.193058511473147\\
24.2	0.189084152498786\\
24.3	0.178307210142897\\
24.4	0.184936353357408\\
24.5	0.175005492263754\\
24.6	0.175818500393834\\
24.7	0.164061152051122\\
24.8	0.162219046787964\\
24.9	0.15887975042541\\
25	0.167336410044861\\
25.1	0.174215709607086\\
25.2	0.184077851706771\\
25.3	0.191934994563912\\
25.4	0.195274290926466\\
25.5	0.201767797419972\\
25.6	0.203599299251472\\
25.7	0.209468864468864\\
25.8	0.212066267066266\\
25.9	0.21529926595144\\
26	0.205000262629181\\
26.1	0.193961301590221\\
26.2	0.182294634923554\\
26.3	0.168658271287189\\
26.4	0.162085976039464\\
26.5	0.161346018322764\\
26.6	0.161346018322764\\
26.7	0.15983086680761\\
26.8	0.15983086680761\\
27.1	0.162085976039464\\
27.2	0.158839222792711\\
27.3	0.16202104097453\\
27.4	0.16202104097453\\
27.5	0.167558139534883\\
27.6	0.168333333333333\\
27.7	0.177857142857142\\
27.8	0.183882783882783\\
27.9	0.188186813186814\\
28	0.187423687423689\\
};
\addlegendentry{Truck ORR}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.500100661489789\\
0.100000000000001	0.497882513661203\\
0.199999999999999	0.493387978142078\\
0.300000000000001	0.493566815697964\\
0.399999999999999	0.498539493293592\\
0.600000000000001	0.498640376017427\\
0.699999999999999	0.49105840880431\\
0.800000000000001	0.492365226986127\\
0.899999999999999	0.498662390660343\\
1	0.497023046398045\\
1.1	0.503479540723394\\
1.2	0.522229540723394\\
1.3	0.525354540723391\\
1.4	0.524084699453553\\
1.5	0.525902881271733\\
1.6	0.522739234449762\\
1.7	0.516489234449761\\
1.8	0.513810663021189\\
1.9	0.507143996354522\\
2	0.508897243107768\\
2.1	0.514285714285716\\
2.2	0.512467532467532\\
2.3	0.508896103896102\\
2.4	0.493271103896102\\
2.5	0.491454061289588\\
2.6	0.486006119400969\\
2.7	0.494275914122376\\
2.8	0.494275914122376\\
2.9	0.524186628408088\\
3	0.527695400337915\\
3.1	0.535091394174586\\
3.2	0.534094326725906\\
3.3	0.542568902997093\\
3.4	0.528283188711377\\
3.5	0.523020030816642\\
3.6	0.508474576271187\\
3.7	0.510162887959499\\
3.8	0.498240035826242\\
3.9	0.496353243373413\\
4	0.498314027687137\\
4.1	0.505586754959864\\
4.3	0.50818469068588\\
4.4	0.503688504415305\\
4.5	0.493032067927668\\
4.6	0.493254702436015\\
4.7	0.484921369102683\\
4.8	0.486962185429213\\
4.9	0.481717257175873\\
5	0.49297701191389\\
5.1	0.490936195587359\\
5.2	0.48324388789505\\
5.3	0.48324388789505\\
5.4	0.509157509157511\\
5.5	0.518221313570152\\
5.6	0.508697504046342\\
5.7	0.511126653843913\\
5.9	0.467197412353695\\
6	0.464140933948379\\
6.1	0.470962040769486\\
6.2	0.486751514453697\\
6.3	0.505845591108748\\
6.4	0.504966470229629\\
6.5	0.487823613086771\\
6.6	0.490526315789474\\
6.7	0.477560975609755\\
6.8	0.466904604953385\\
6.9	0.457294215342994\\
7	0.446818024866804\\
7.1	0.429744854135098\\
7.2	0.40945660579807\\
7.3	0.400242846584309\\
7.5	0.390935487276952\\
7.6	0.377776099869124\\
7.7	0.382321554414577\\
7.9	0.386012533977649\\
8	0.388769426208228\\
8.1	0.411309676655453\\
8.2	0.42678879213457\\
8.3	0.439929817775596\\
8.4	0.458157347631033\\
8.5	0.46102816102816\\
8.6	0.458720468720468\\
8.7	0.466686329317909\\
8.8	0.471814534446114\\
8.9	0.472191655753466\\
9	0.514697798259611\\
9.1	0.535224114049083\\
9.2	0.549960956154347\\
9.4	0.544031926663507\\
9.5	0.52827903091061\\
9.6	0.542752715121136\\
9.7	0.530069788291868\\
9.8	0.554544262766342\\
9.9	0.589537150390807\\
10	0.602018353398329\\
10.1	0.613860458661485\\
10.2	0.614651493598863\\
10.3	0.604823483770851\\
10.4	0.592335133351469\\
10.5	0.590201420691439\\
10.6	0.56193074399971\\
10.7	0.581600413669378\\
10.8	0.569806801875767\\
10.9	0.552565422565422\\
11	0.559360789360788\\
11.1	0.574927291823844\\
11.2	0.575149514046064\\
11.3	0.571969863807592\\
11.4	0.574827006664734\\
11.5	0.542446054283783\\
11.6	0.502923507864683\\
11.7	0.474923507864684\\
11.8	0.510217625511743\\
11.9	0.529941127815892\\
12	0.562322080196843\\
12.1	0.580736998611762\\
12.2	0.608009725884489\\
12.3	0.591931294511941\\
12.4	0.572576455802263\\
12.5	0.584362170087978\\
12.6	0.587998533724342\\
12.7	0.545574291300099\\
12.8	0.535466764418377\\
12.9	0.521896130380558\\
13	0.465646130380559\\
13.2	0.476953559510566\\
13.3	0.440394419725621\\
13.4	0.430739247311827\\
13.5	0.443606894370653\\
13.6	0.424440227703986\\
13.7	0.410588235294117\\
13.8	0.45301247771836\\
13.9	0.462667650132154\\
14	0.464846299369626\\
14.1	0.500084394607722\\
14.2	0.520387999920814\\
14.3	0.535435021864387\\
14.4	0.564529849450594\\
14.5	0.613688098608844\\
14.6	0.61845000337075\\
14.7	0.653104381250934\\
14.8	0.667855339105341\\
14.9	0.666752397928867\\
15	0.64482726423903\\
15.1	0.638766658178422\\
15.2	0.634610814022579\\
15.3	0.621436210847975\\
15.4	0.637122485357779\\
15.6	0.673710375645861\\
15.7	0.686978188913674\\
15.8	0.687579692673072\\
15.9	0.689540476986796\\
16	0.679183940484251\\
16.1	0.655951617251926\\
16.2	0.648744410044721\\
16.3	0.659928620571037\\
16.4	0.673021599698171\\
16.5	0.68519265232975\\
16.6	0.692002688172042\\
16.7	0.70241935483871\\
16.8	0.721169354838711\\
16.9	0.719841081593927\\
17	0.745788051290898\\
17.1	0.778917955388543\\
17.2	0.791417955388543\\
17.3	0.793991484800308\\
17.4	0.800778815117052\\
17.5	0.77965327399151\\
17.6	0.772491111829346\\
17.7	0.781241111829345\\
17.8	0.782417582417583\\
17.9	0.78857142857143\\
18	0.793846153846154\\
18.2	0.797269577269578\\
18.3	0.802983862983861\\
18.4	0.814412434412436\\
18.5	0.831994851994853\\
18.6	0.844935064935065\\
18.7	0.850490620490621\\
18.9	0.860406586877176\\
19	0.871835158305746\\
19.1	0.890709617180207\\
19.2	0.912773109243698\\
19.3	0.919962651727356\\
19.4	0.932063492063492\\
19.5	0.937777777777779\\
19.6	0.93839553839554\\
19.7	0.93855426855427\\
19.8	0.95577649077649\\
19.9	0.956394251394251\\
20	0.962417417417416\\
20.1	0.967672672672673\\
20.2	0.966776615325003\\
20.3	0.960965804514192\\
20.4	0.960965804514192\\
20.5	0.955844894130124\\
20.6	0.949971878257106\\
20.7	0.950709205446049\\
20.8	0.950091444828288\\
21	0.96046761046761\\
21.1	0.966896181896182\\
21.2	0.967205062205064\\
21.3	0.973078078078078\\
21.4	0.973755584853144\\
21.5	0.974032785130348\\
21.6	0.97347722957479\\
21.8	0.973769627235608\\
21.9	0.968391265759688\\
22	0.973519470887894\\
22.2	0.984338184338185\\
22.3	0.984480431848851\\
22.4	0.994736842105262\\
22.6	0.994736842105262\\
22.7	0.984480431848851\\
22.8	0.98974358974359\\
22.9	0.98974358974359\\
23	0.979987492182616\\
23.1	0.979987492182616\\
23.2	0.98468834688347\\
23.4	0.98468834688347\\
23.5	0.994444444444444\\
23.6	0.994444444444444\\
23.7	1\\
24.6	1\\
24.7	0.995121951219513\\
25.1	0.995121951219513\\
25.2	1\\
28	1\\
};
\addlegendentry{RSU ORR}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\};
\addlegendentry{Truck dist.}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\};
\addlegendentry{RSU dist.}

\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=2.4in,
height=1.5in,
at={(0in,0in)},
xmin=0,
xmax=28,
xlabel={Time (s)},
axis y line*=right,
axis x line=none,
ymin=0,
ymax=210,
ylabel style={align=center}, 
ylabel={Distance (m)}, 
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=0.75},legend cell align=left, align=left, font=\tiny},
ylabel style={yshift=0.08in},
ytick={0,40,80,120,160,200},
yticklabels={{0},{40},{80},{120},{160},{200}},
% legend pos=south west,
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	15.031418907676\\
0.800000000000011	15.0343193111138\\
0.900000000000006	15.0507176554909\\
1	15.0801004725009\\
1.30000000000001	15.210321572253\\
1.40000000000001	15.2220596471119\\
1.59999999999999	15.2020883447094\\
1.80000000000001	15.2037941698466\\
1.90000000000001	15.167219703313\\
2	15.1079857654269\\
2.09999999999999	15.0113388056174\\
2.19999999999999	14.8720321011293\\
2.30000000000001	14.6828921043085\\
2.40000000000001	14.4478975887245\\
2.5	14.1743748938016\\
2.59999999999999	13.8696240321597\\
2.69999999999999	13.6652389719328\\
2.90000000000001	13.7223622565681\\
3	13.6860348105341\\
3.09999999999999	13.6089578617628\\
3.19999999999999	13.4992973865963\\
3.30000000000001	13.3551419566564\\
3.5	13.005783010923\\
3.59999999999999	13.0371473703764\\
3.69999999999999	13.1165739465223\\
3.80000000000001	13.1400214549786\\
3.90000000000001	13.1128060060226\\
4	13.0272845667433\\
4.09999999999999	12.8924530476005\\
4.30000000000001	12.5485540599261\\
4.40000000000001	12.5084526015553\\
4.59999999999999	12.8756535777923\\
4.69999999999999	12.9936043813395\\
4.80000000000001	13.0556243556258\\
4.90000000000001	13.080345753401\\
5	13.0566405479259\\
5.09999999999999	12.9999593220758\\
5.30000000000001	12.8106219061904\\
5.5	12.4721928290112\\
5.59999999999999	12.3373960510255\\
5.69999999999999	12.3871765035926\\
5.90000000000001	12.7910959213218\\
6.19999999999999	13.4424704965709\\
6.30000000000001	13.5938191943514\\
6.40000000000001	13.6803610336477\\
6.5	13.6929463120588\\
6.59999999999999	13.6332957957545\\
6.69999999999999	13.5181928688661\\
6.80000000000001	13.3667100925313\\
6.90000000000001	13.3055643700216\\
7.09999999999999	13.622204561495\\
7.19999999999999	13.7455899890965\\
7.30000000000001	13.829228694316\\
7.40000000000001	13.8421542641247\\
7.5	13.8136434995346\\
7.59999999999999	13.7428388696447\\
7.80000000000001	13.5367736890239\\
7.90000000000001	13.3884119490363\\
8.09999999999999	12.9238355003085\\
8.19999999999999	12.7239683328623\\
8.30000000000001	12.5739168718414\\
8.40000000000001	12.473106184281\\
8.5	12.4071981354137\\
8.59999999999999	12.3676712045563\\
8.80000000000001	12.3320665402676\\
8.90000000000001	12.3555082738947\\
9	12.4224875109433\\
9.09999999999999	12.5507771355547\\
9.19999999999999	12.7519207024189\\
9.30000000000001	13.0472636658233\\
9.5	13.8306348208715\\
9.80000000000001	15.0841113035069\\
10	15.9431035064466\\
10.2	16.8690797573728\\
12.2	26.6647003062044\\
12.6	28.7516014177992\\
12.8	29.8671130237354\\
13	31.0700992283162\\
13.2	32.4280678419906\\
13.4	33.9691982554114\\
13.5	34.832157686749\\
13.7	36.8637976892063\\
14.1	41.254538604477\\
14.3	43.5658204841171\\
15.1	53.3759157559747\\
15.6	59.6811540881537\\
15.9	63.512171174957\\
16.3	68.6224608677286\\
16.6	72.4838788598247\\
17	77.6049108448647\\
17.3	81.4525567514911\\
17.7	86.6121023840312\\
18	90.4775415676189\\
18.4	95.6667029842909\\
18.7	99.4945666345999\\
19.1	104.640648313569\\
19.4	108.453791759908\\
19.8	113.622101925112\\
20.2	118.704095089292\\
20.5	122.493563615586\\
21	128.728044418306\\
21.4	133.567282616638\\
22	140.830621854329\\
22.8	150.102757539649\\
23	152.227945507355\\
23.2	154.180071474504\\
23.5	156.899543220878\\
24.3	163.940452309042\\
24.9	168.995943744516\\
25.4	172.940289745926\\
25.7	175.184769403282\\
26	177.273405593441\\
26.3	179.251607782896\\
26.6	181.115233129368\\
26.9	182.814301175445\\
27.2	184.394114586915\\
27.3	184.892271705279\\
27.5	185.750202197548\\
27.9	187.324464975688\\
28	187.699209041309\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	27.35969844318\\
1.2	27.3513821981793\\
1.3	27.3232414581086\\
1.40000000000001	27.2554010491885\\
1.5	27.1548034472894\\
1.8	26.8024353861197\\
1.90000000000001	26.6293472243876\\
2	26.4231126712797\\
2.09999999999999	26.16969239351\\
2.2	25.8648234731716\\
2.3	25.5019719749445\\
2.40000000000001	25.0925805024974\\
2.7	23.7777688191442\\
2.90000000000001	23.4454773653632\\
3	23.2020869630054\\
3.09999999999999	22.9102823513453\\
3.2	22.5757391274464\\
3.3	22.2004269619878\\
3.5	21.3642733631912\\
3.59999999999999	21.1302235523105\\
3.7	20.9314170940792\\
3.8	20.6711010006423\\
3.90000000000001	20.3557858738491\\
4	19.9739536972452\\
4.09999999999999	19.5440405929484\\
4.3	18.5990058632559\\
4.40000000000001	18.2474089692203\\
4.59999999999999	17.9632828143003\\
4.7	17.7609998410795\\
4.8	17.5086952058132\\
4.90000000000001	17.2203111033166\\
5	16.8849146121288\\
5.09999999999999	16.5146234557626\\
5.3	15.7006071603787\\
5.59999999999999	14.3066513677432\\
5.7	14.017881559314\\
6.2	13.1929691977938\\
6.3	12.9910278803777\\
6.40000000000001	12.7572971878699\\
6.5	12.4895492324212\\
6.59999999999999	12.1906493116079\\
6.8	11.5253578484083\\
6.90000000000001	11.2634521501001\\
7.09999999999999	11.0495907253521\\
7.2	10.9149906336211\\
7.3	10.7495048652909\\
7.40000000000001	10.538757410692\\
7.59999999999999	10.0542187839429\\
7.7	9.79183519737309\\
8	9.10789801831173\\
8.09999999999999	8.93053393867271\\
8.2	8.81418636505977\\
8.3	8.75738548261153\\
8.40000000000001	8.75172222446398\\
8.5	8.80206972611184\\
8.59999999999999	8.90493500208015\\
8.7	9.06883555384388\\
8.8	9.2967046620833\\
8.90000000000001	9.59384826694119\\
9.09999999999999	10.3005469021985\\
9.2	10.6680826794831\\
9.3	10.9339148384298\\
9.5	11.1251021904486\\
9.60000000000001	11.2516128922259\\
9.7	11.3993011893869\\
9.8	11.5785615416305\\
9.90000000000001	11.8125498010073\\
10	12.0807948722909\\
10.1	12.3845972713061\\
10.2	12.547416981666\\
10.4	12.5526930862426\\
10.5	12.5534776478776\\
10.6	12.5780055396344\\
10.7	12.6327574772013\\
10.8	12.6488036624449\\
12	12.6558943704985\\
12.1	12.6793266749901\\
12.2	12.7423733513407\\
12.3	12.8349060286105\\
12.6	13.1515065790919\\
12.7	13.3167446209934\\
12.8	13.540496211163\\
12.9	13.8233316713556\\
13	14.157376366075\\
13.1	14.537268845345\\
13.2	14.96529901859\\
13.4	15.9368093520942\\
13.5	16.4864074455307\\
13.9	19.1263754265412\\
14.1	20.221902429189\\
14.3	21.3146747990526\\
14.7	23.6375944632074\\
15.1	25.8542641782891\\
15.4	27.620698546343\\
15.8	29.8963044419168\\
16.1	31.7132526770987\\
16.5	34.0353465006436\\
16.9	36.4818492199727\\
17.2	38.2470266584694\\
17.6	40.7287837424582\\
17.9	42.4930564677224\\
18.3	44.9837357672644\\
18.7	47.3617928850324\\
19	49.2041395536385\\
19.4	51.5355095409682\\
19.7	53.3369650242897\\
20.2	56.1905460734735\\
20.4	57.3417061420527\\
21.2	61.74472449222\\
21.5	63.3078436478636\\
21.8	64.9360065420709\\
22.5	68.4983597920859\\
22.8	69.9218929801751\\
22.9	70.3563818990775\\
23	70.7468502965261\\
23.1	71.0889788382982\\
23.3	71.6986463217066\\
23.6	72.5218935885815\\
23.9	73.3671387582314\\
25.4	77.6879138036325\\
25.6	78.2082466204115\\
26	79.1714623464849\\
26.2	79.6119931943677\\
26.5	80.2324955002915\\
26.6	80.424942226461\\
26.9	80.9355266714427\\
27.2	81.4160959471082\\
27.3	81.5669178107014\\
27.4	81.6430894740938\\
27.6	81.6486865831678\\
28	81.6490238649396\\
};

\end{axis}

\node [anchor=west, xshift=0.26in, yshift=-4.8pt] 
       (img1) at (current axis.east) 
       {\includegraphics[width=2.29in]{figures/cav_50.png}};

\node [anchor=west, xshift=2.57in, yshift=-4.8pt] (img2) at (current axis.east) {\includegraphics[width=2.29in]{figures/rsu_160.png}};
% [width=2in]

\end{tikzpicture}%

==> figures/occ_t_t.tex <==
\makeatletter
\newcommand\resetstackedplots{
%\makeatletter
\pgfplots@stacked@isfirstplottrue
%\makeatother
%\addplot [forget plot,draw=none] coordinates{(1,0) (2,0) (3,0)};
}

\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor3}{rgb}{0.70588,0.60392,0.40392}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.5in,
at={(0in,0in)},
bar width=2,
xmin=-5,
xmax=55,
xtick={0,10,20,30,40,50},
xticklabels={{0-10},{10-20},{20-30},{30-40},{40-50},{50-60}},
xticklabel style={yshift=0.06in,rotate=45},
xlabel={Tractor-view occluded objects by trailer},
ymin=0,
ymax=0.69,
ylabel={Frequency},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=1pt,outer sep=0pt, row sep=-3pt},
legend image post style={scale=0.65},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=0.1
]
\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.463704787798439\\
10	0.195043411725278\\
20	0.0273423872627786\\
30	0.00247128109683129\\
40	0.000648177680421574\\
50	0\\
};

\addlegendentry{Light}

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.132066110854984\\
10	0.0822265724177492\\
20	0.0132492432106674\\
30	0.00151665306601841\\
40	0.000371103662291655\\
50	0\\
};

\addlegendentry{VRU}

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.7, draw=black, area legend, bar shift=-1.5] table[row sep=crcr] {%
0	0.0571589146112269\\
10	0.0206480240132291\\
20	0.00308727057828184\\
30	0.000412151692484058\\
40	5.39103293193959e-05\\
50	0\\
};

\addlegendentry{Heavy}

\resetstackedplots

\addplot[ybar stacked, bar width=3, fill=mycolor1, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.357258421514751\\
10	0.194999498414625\\
20	0.0853772206135459\\
30	0.0157462927417574\\
40	0.00113799789185891\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor2, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.114422627310319\\
10	0.0925641491142246\\
20	0.046538235522968\\
30	0.00469670975522753\\
40	0.00027027449931649\\
50	0\\
};

\addplot[ybar stacked, bar width=3, fill=mycolor3, fill opacity=0.4, draw=black, area legend, bar shift=1.5, forget plot] table[row sep=crcr] {%
0	0.0532972936525503\\
10	0.020261937224255\\
20	0.0121792594280255\\
30	0.00121451988245486\\
40	3.55624341205908e-05\\
50	0\\
};

\addplot [color=gray, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0-1.5	0.652929813264649\\
10-1.5	0.297918008156257\\
20-1.5	0.0436789010517278\\
30-1.5	0.00440008585533376\\
40-1.5	0.00107319167203263\\
50-1.5	0\\
};

\addplot [color=gray, dashed, line width=0.8pt, forget plot, opacity=0.6]
  table[row sep=crcr, x expr=\thisrowno{0}]{%
0+1.5	0.524978342477621\\
10+1.5	0.307825584753104\\
20+1.5	0.144094715564539\\
30+1.5	0.0216575223794398\\
40+1.5	0.00144383482529599\\
50+1.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_tt.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor3}{rgb}{0.70588,0.60392,0.40392}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.5in,
at={(0in,0in)},
bar width=2,
xmin=-5,
xmax=55,
xtick={0,10,20,30,40,50},
xticklabels={{0-10},{10-20},{20-30},{30-40},{40-50},{50-60}},
xticklabel style={yshift=0.06in,rotate=45},
xlabel={Truck-view occluded objects},
ymin=0,
ymax=0.42,
ylabel={Frequency},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
legend style={fill=none, nodes={scale=1.0},legend cell align=left, align=left, font=\tiny,inner sep=1pt,outer sep=0pt, row sep=-3pt},
legend image post style={scale=0.65},
xlabel style={yshift=0.08in},
ylabel style={yshift=-0.08in},
ytick distance=0.1,
bar width=5
]
\addplot[ybar stacked,fill=mycolor1, fill opacity=0.7, draw=black, area legend] table[row sep=crcr] {%
0	0.053878420455352\\
10	0.19532566938829\\
20	0.207811673246949\\
30	0.152359289387687\\
40	0.0517688974527124\\
50	0.0204942015344619\\
};

\addlegendentry{Light}

\addplot[ybar stacked,fill=mycolor2, fill opacity=0.7, draw=black, area legend] table[row sep=crcr] {%
0	0.00921711649028491\\
10	0.0411762501502023\\
20	0.0729918886830708\\
30	0.0653737773247746\\
40	0.0249880672929379\\
50	0.00723904181934967\\
};

\addlegendentry{VRU}

\addplot[ybar stacked,fill=mycolor3, fill opacity=0.7, draw=black, area legend] table[row sep=crcr] {%
0	0.00849141269009324\\
10	0.0247768713570235\\
20	0.0240971123086335\\
30	0.0168929344640623\\
40	0.00582595755852637\\
50	0.00290162700231313\\
};
\addlegendentry{Heavy}

\end{axis}
\end{tikzpicture}%

==> figures/occ_tt_cav.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.260225365619755	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.339918484775833	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.277631263485975	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.108031647087029	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.0141932390314073	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={CAV-Truck distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0118584507905418\\
1.21212121212121	0.031479433593662\\
2.42424242424242	0.0494509399695237\\
3.63636363636364	0.0683673640112418\\
4.84848484848485	0.0847576388219953\\
6.06060606060606	0.0905409862619817\\
7.27272727272727	0.0841931399596685\\
8.48484848484848	0.0730413246340755\\
9.6969696969697	0.0734592592898276\\
10.9090909090909	0.0727728176878217\\
12.1212121212121	0.07123863539231\\
13.3333333333333	0.0845288059611831\\
14.5454545454545	0.105176248725791\\
15.7575757575758	0.12685901059118\\
16.969696969697	0.143932341154895\\
18.1818181818182	0.156063528700591\\
19.3939393939394	0.163016088962238\\
20.6060606060606	0.16239123801583\\
21.8181818181818	0.150268266693607\\
23.030303030303	0.139363014974595\\
24.2424242424242	0.127432474900667\\
25.4545454545455	0.116278830845075\\
26.6666666666667	0.103937216291491\\
27.8787878787879	0.0918229146766517\\
29.0909090909091	0.083777667610654\\
30.3030303030303	0.0798828111631984\\
31.5151515151515	0.0752040759789724\\
32.7272727272727	0.0681732821786621\\
33.9393939393939	0.0591569867102566\\
35.1515151515151	0.0507326530034656\\
36.3636363636364	0.0423068476563796\\
37.5757575757576	0.0353689919401852\\
38.7878787878788	0.0311762137298858\\
40	0.0297699679186563\\
41.2121212121212	0.0305551058843409\\
42.4242424242424	0.029946969655657\\
43.6363636363636	0.0281801658007685\\
44.8484848484849	0.0255291844473445\\
46.0606060606061	0.0221818050628852\\
47.2727272727273	0.0184124569841678\\
48.4848484848485	0.0144414158498799\\
49.6969696969697	0.0130417891708486\\
50.9090909090909	0.0125391161786318\\
52.1212121212121	0.0120032959952558\\
53.3333333333333	0.0110824539348027\\
54.5454545454545	0.00993285416051813\\
55.7575757575758	0.00855989381530469\\
56.969696969697	0.00692774832186885\\
58.1818181818182	0.00587050774412147\\
59.3939393939394	0.0050902931001456\\
60.6060606060606	0.0045877025900804\\
61.8181818181818	0.00423641772428472\\
63.030303030303	0.00403206857009177\\
64.2424242424242	0.0037573119257189\\
65.4545454545455	0.00341532617218094\\
66.6666666666667	0.0031461658314711\\
67.8787878787879	0.00288811902706216\\
69.0909090909091	0.00257595428265898\\
70.3030303030303	0.00221100777171884\\
71.5151515151515	0.0020726741618476\\
72.7272727272727	0.00199856626311899\\
73.9393939393939	0.00181198926092085\\
75.1515151515152	0.00161387967544655\\
76.3636363636364	0.00147893498137355\\
77.5757575757576	0.00135827010872733\\
78.7878787878788	0.00130643468696455\\
80	0.00127047117485212\\
81.2121212121212	0.00134443224135079\\
82.4242424242424	0.00145738517731354\\
83.6363636363636	0.00152179633014763\\
84.8484848484848	0.00154277420695839\\
86.0606060606061	0.00150612655629044\\
87.2727272727273	0.00147091374907743\\
88.4848484848485	0.00143719206059734\\
89.6969696969697	0.00150453115308761\\
90.9090909090909	0.00173415139297245\\
92.1212121212121	0.0019888449434649\\
93.3333333333333	0.00219090021648154\\
94.5454545454545	0.002348335486375\\
95.7575757575758	0.00252938372611789\\
96.969696969697	0.00252761447811989\\
98.1818181818182	0.00258969683523331\\
99.3939393939394	0.00286035704954446\\
100.606060606061	0.00293528787864217\\
101.818181818182	0.00293805456820859\\
103.030303030303	0.00271839791076245\\
104.242424242424	0.00241919184333291\\
105.454545454545	0.00204780750782806\\
106.666666666667	0.0016406275543724\\
107.878787878788	0.001593081981961\\
109.090909090909	0.00163008390352108\\
110.30303030303	0.001670668619028\\
111.515151515152	0.00178343406041076\\
112.727272727273	0.00187935866276146\\
113.939393939394	0.00186427610407587\\
115.151515151515	0.00189517541374338\\
116.363636363636	0.00190435721765722\\
117.575757575758	0.00173589884797956\\
118.787878787879	0.00141911274303684\\
120	0.000999713651162985\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.0118584507905418\\
1.21212121212121	0.031479433593662\\
2.42424242424242	0.0494509399695237\\
3.63636363636364	0.0683673640112418\\
4.84848484848485	0.0847576388219953\\
6.06060606060606	0.0905409862619817\\
7.27272727272727	0.0841931399596685\\
8.48484848484848	0.0730413246340755\\
9.6969696969697	0.0734592592898276\\
10.9090909090909	0.0727728176878217\\
12.1212121212121	0.07123863539231\\
13.3333333333333	0.0845288059611831\\
14.5454545454545	0.105176248725791\\
15.7575757575758	0.12685901059118\\
16.969696969697	0.143932341154895\\
18.1818181818182	0.156063528700591\\
19.3939393939394	0.163016088962238\\
20.6060606060606	0.16239123801583\\
21.8181818181818	0.150268266693607\\
23.030303030303	0.139363014974595\\
24.2424242424242	0.127432474900667\\
25.4545454545455	0.116278830845075\\
26.6666666666667	0.103937216291491\\
27.8787878787879	0.0918229146766517\\
29.0909090909091	0.083777667610654\\
30.3030303030303	0.0798828111631984\\
31.5151515151515	0.0752040759789724\\
32.7272727272727	0.0681732821786621\\
33.9393939393939	0.0591569867102566\\
35.1515151515151	0.0507326530034656\\
36.3636363636364	0.0423068476563796\\
37.5757575757576	0.0353689919401852\\
38.7878787878788	0.0311762137298858\\
40	0.0297699679186563\\
41.2121212121212	0.0305551058843409\\
42.4242424242424	0.029946969655657\\
43.6363636363636	0.0281801658007685\\
44.8484848484849	0.0255291844473445\\
46.0606060606061	0.0221818050628852\\
47.2727272727273	0.0184124569841678\\
48.4848484848485	0.0144414158498799\\
49.6969696969697	0.0130417891708486\\
50.9090909090909	0.0125391161786318\\
52.1212121212121	0.0120032959952558\\
53.3333333333333	0.0110824539348027\\
54.5454545454545	0.00993285416051813\\
55.7575757575758	0.00855989381530469\\
56.969696969697	0.00692774832186885\\
58.1818181818182	0.00587050774412147\\
59.3939393939394	0.0050902931001456\\
60.6060606060606	0.0045877025900804\\
61.8181818181818	0.00423641772428472\\
63.030303030303	0.00403206857009177\\
64.2424242424242	0.0037573119257189\\
65.4545454545455	0.00341532617218094\\
66.6666666666667	0.0031461658314711\\
67.8787878787879	0.00288811902706216\\
69.0909090909091	0.00257595428265898\\
70.3030303030303	0.00221100777171884\\
71.5151515151515	0.0020726741618476\\
72.7272727272727	0.00199856626311899\\
73.9393939393939	0.00181198926092085\\
75.1515151515152	0.00161387967544655\\
76.3636363636364	0.00147893498137355\\
77.5757575757576	0.00135827010872733\\
78.7878787878788	0.00130643468696455\\
80	0.00127047117485212\\
81.2121212121212	0.00134443224135079\\
82.4242424242424	0.00145738517731354\\
83.6363636363636	0.00152179633014763\\
84.8484848484848	0.00154277420695839\\
86.0606060606061	0.00150612655629044\\
87.2727272727273	0.00147091374907743\\
88.4848484848485	0.00143719206059734\\
89.6969696969697	0.00150453115308761\\
90.9090909090909	0.00173415139297245\\
92.1212121212121	0.0019888449434649\\
93.3333333333333	0.00219090021648154\\
94.5454545454545	0.002348335486375\\
95.7575757575758	0.00252938372611789\\
96.969696969697	0.00252761447811989\\
98.1818181818182	0.00258969683523331\\
99.3939393939394	0.00286035704954446\\
100.606060606061	0.00293528787864217\\
101.818181818182	0.00293805456820859\\
103.030303030303	0.00271839791076245\\
104.242424242424	0.00241919184333291\\
105.454545454545	0.00204780750782806\\
106.666666666667	0.0016406275543724\\
107.878787878788	0.001593081981961\\
109.090909090909	0.00163008390352108\\
110.30303030303	0.001670668619028\\
111.515151515152	0.00178343406041076\\
112.727272727273	0.00187935866276146\\
113.939393939394	0.00186427610407587\\
115.151515151515	0.00189517541374338\\
116.363636363636	0.00190435721765722\\
117.575757575758	0.00173589884797956\\
118.787878787879	0.00141911274303684\\
120	0.000999713651162985\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.200707096227681\\
1.21212121212121	0.203559857190885\\
2.42424242424242	0.207300690628089\\
3.63636363636364	0.211497118638843\\
4.84848484848485	0.215118882966229\\
6.06060606060606	0.217264073576362\\
7.27272727272727	0.217806076466188\\
8.48484848484848	0.217368090057326\\
9.6969696969697	0.218725124164461\\
10.9090909090909	0.221482444436759\\
12.1212121212121	0.225268096348376\\
13.3333333333333	0.230979626277216\\
14.5454545454545	0.23767938563765\\
15.7575757575758	0.247368547029136\\
16.969696969697	0.258780302786571\\
18.1818181818182	0.271263052320731\\
19.3939393939394	0.282896757987898\\
20.6060606060606	0.292589048745099\\
21.8181818181818	0.298084141215725\\
23.030303030303	0.299222897840115\\
24.2424242424242	0.295591391499974\\
25.4545454545455	0.293241417929442\\
26.6666666666667	0.289149596445001\\
27.8787878787879	0.287690325790595\\
29.0909090909091	0.284713696003082\\
30.3030303030303	0.28189846243875\\
31.5151515151515	0.277897407633628\\
32.7272727272727	0.270983037112342\\
33.9393939393939	0.264354808849732\\
35.1515151515151	0.26114471465129\\
36.3636363636364	0.26007547488323\\
37.5757575757576	0.260763957090387\\
38.7878787878788	0.260379276101227\\
40	0.259645888443797\\
41.2121212121212	0.259955174026154\\
42.4242424242424	0.258051505812755\\
43.6363636363636	0.257290952333599\\
44.8484848484849	0.258865108382686\\
46.0606060606061	0.258393740255289\\
47.2727272727273	0.257429564989437\\
48.4848484848485	0.255646483325679\\
49.6969696969697	0.253857120686933\\
50.9090909090909	0.250795502108552\\
52.1212121212121	0.245391141957031\\
53.3333333333333	0.240391462855905\\
54.5454545454545	0.23406621570805\\
55.7575757575758	0.228247738593538\\
56.969696969697	0.226109683650114\\
58.1818181818182	0.22545839265947\\
59.3939393939394	0.227795086584745\\
60.6060606060606	0.230285589647657\\
61.8181818181818	0.233189336454961\\
63.030303030303	0.237680803367179\\
64.2424242424242	0.239596918010509\\
65.4545454545455	0.240441222994347\\
66.6666666666667	0.238892757786601\\
67.8787878787879	0.236133804475946\\
69.0909090909091	0.23204905448218\\
70.3030303030303	0.225331814195188\\
71.5151515151515	0.223429862398431\\
72.7272727272727	0.221611964262978\\
73.9393939393939	0.219987679562446\\
75.1515151515152	0.218910676072543\\
76.3636363636364	0.218145985538572\\
77.5757575757576	0.217565116305143\\
78.7878787878788	0.216836721431894\\
80	0.216081841723603\\
81.2121212121212	0.215503121907217\\
82.4242424242424	0.214536540762351\\
83.6363636363636	0.213587203485319\\
84.8484848484848	0.212296562247783\\
86.0606060606061	0.21100794027564\\
87.2727272727273	0.210103887639283\\
88.4848484848485	0.209707928873759\\
89.6969696969697	0.210065489332822\\
90.9090909090909	0.210725697184267\\
92.1212121212121	0.211120645055032\\
93.3333333333333	0.211194480043443\\
94.5454545454545	0.210990967917558\\
95.7575757575758	0.210442326355158\\
96.969696969697	0.209647378642811\\
98.1818181818182	0.208748963572755\\
99.3939393939394	0.208073629887473\\
100.606060606061	0.207534573277211\\
101.818181818182	0.208074251994257\\
103.030303030303	0.208570309971156\\
104.242424242424	0.208611610585785\\
105.454545454545	0.208245539098354\\
106.666666666667	0.207600376300568\\
107.878787878788	0.206511929669567\\
109.090909090909	0.205068010408753\\
110.30303030303	0.204246173627433\\
111.515151515152	0.204404154108369\\
112.727272727273	0.204688618452132\\
113.939393939394	0.204824355371707\\
115.151515151515	0.204693461720568\\
116.363636363636	0.20429532250704\\
117.575757575758	0.203496132939127\\
118.787878787879	0.202490912891053\\
120	0.201541674530421\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.200707096227681\\
1.21212121212121	0.203559857190885\\
2.42424242424242	0.207300690628089\\
3.63636363636364	0.211497118638843\\
4.84848484848485	0.215118882966229\\
6.06060606060606	0.217264073576362\\
7.27272727272727	0.217806076466188\\
8.48484848484848	0.217368090057326\\
9.6969696969697	0.218725124164461\\
10.9090909090909	0.221482444436759\\
12.1212121212121	0.225268096348376\\
13.3333333333333	0.230979626277216\\
14.5454545454545	0.23767938563765\\
15.7575757575758	0.247368547029136\\
16.969696969697	0.258780302786571\\
18.1818181818182	0.271263052320731\\
19.3939393939394	0.282896757987898\\
20.6060606060606	0.292589048745099\\
21.8181818181818	0.298084141215725\\
23.030303030303	0.299222897840115\\
24.2424242424242	0.295591391499974\\
25.4545454545455	0.293241417929442\\
26.6666666666667	0.289149596445001\\
27.8787878787879	0.287690325790595\\
29.0909090909091	0.284713696003082\\
30.3030303030303	0.28189846243875\\
31.5151515151515	0.277897407633628\\
32.7272727272727	0.270983037112342\\
33.9393939393939	0.264354808849732\\
35.1515151515151	0.26114471465129\\
36.3636363636364	0.26007547488323\\
37.5757575757576	0.260763957090387\\
38.7878787878788	0.260379276101227\\
40	0.259645888443797\\
41.2121212121212	0.259955174026154\\
42.4242424242424	0.258051505812755\\
43.6363636363636	0.257290952333599\\
44.8484848484849	0.258865108382686\\
46.0606060606061	0.258393740255289\\
47.2727272727273	0.257429564989437\\
48.4848484848485	0.255646483325679\\
49.6969696969697	0.253857120686933\\
50.9090909090909	0.250795502108552\\
52.1212121212121	0.245391141957031\\
53.3333333333333	0.240391462855905\\
54.5454545454545	0.23406621570805\\
55.7575757575758	0.228247738593538\\
56.969696969697	0.226109683650114\\
58.1818181818182	0.22545839265947\\
59.3939393939394	0.227795086584745\\
60.6060606060606	0.230285589647657\\
61.8181818181818	0.233189336454961\\
63.030303030303	0.237680803367179\\
64.2424242424242	0.239596918010509\\
65.4545454545455	0.240441222994347\\
66.6666666666667	0.238892757786601\\
67.8787878787879	0.236133804475946\\
69.0909090909091	0.23204905448218\\
70.3030303030303	0.225331814195188\\
71.5151515151515	0.223429862398431\\
72.7272727272727	0.221611964262978\\
73.9393939393939	0.219987679562446\\
75.1515151515152	0.218910676072543\\
76.3636363636364	0.218145985538572\\
77.5757575757576	0.217565116305143\\
78.7878787878788	0.216836721431894\\
80	0.216081841723603\\
81.2121212121212	0.215503121907217\\
82.4242424242424	0.214536540762351\\
83.6363636363636	0.213587203485319\\
84.8484848484848	0.212296562247783\\
86.0606060606061	0.21100794027564\\
87.2727272727273	0.210103887639283\\
88.4848484848485	0.209707928873759\\
89.6969696969697	0.210065489332822\\
90.9090909090909	0.210725697184267\\
92.1212121212121	0.211120645055032\\
93.3333333333333	0.211194480043443\\
94.5454545454545	0.210990967917558\\
95.7575757575758	0.210442326355158\\
96.969696969697	0.209647378642811\\
98.1818181818182	0.208748963572755\\
99.3939393939394	0.208073629887473\\
100.606060606061	0.207534573277211\\
101.818181818182	0.208074251994257\\
103.030303030303	0.208570309971156\\
104.242424242424	0.208611610585785\\
105.454545454545	0.208245539098354\\
106.666666666667	0.207600376300568\\
107.878787878788	0.206511929669567\\
109.090909090909	0.205068010408753\\
110.30303030303	0.204246173627433\\
111.515151515152	0.204404154108369\\
112.727272727273	0.204688618452132\\
113.939393939394	0.204824355371707\\
115.151515151515	0.204693461720568\\
116.363636363636	0.20429532250704\\
117.575757575758	0.203496132939127\\
118.787878787879	0.202490912891053\\
120	0.201541674530421\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.400097779583951\\
1.21212121212121	0.400482898274147\\
2.42424242424242	0.401190909396842\\
3.63636363636364	0.402116494661393\\
4.84848484848485	0.403104186865775\\
6.06060606060606	0.404141885666257\\
7.27272727272727	0.405855859089497\\
8.48484848484848	0.407809748460168\\
9.6969696969697	0.409874876312313\\
10.9090909090909	0.411311358718279\\
12.1212121212121	0.412364109514183\\
13.3333333333333	0.413061983890164\\
14.5454545454545	0.413805807907354\\
15.7575757575758	0.414083445756085\\
16.969696969697	0.414753621787191\\
18.1818181818182	0.416716874181246\\
19.3939393939394	0.419148439495077\\
20.6060606060606	0.422082759374096\\
21.8181818181818	0.426790460807894\\
23.030303030303	0.432572649449639\\
24.2424242424242	0.438299060525529\\
25.4545454545455	0.443000754185507\\
26.6666666666667	0.446445628732015\\
27.8787878787879	0.450859422127154\\
29.0909090909091	0.457610995567893\\
30.3030303030303	0.462301379900022\\
31.5151515151515	0.464595306358004\\
32.7272727272727	0.464252542690591\\
33.9393939393939	0.462609114511457\\
35.1515151515151	0.459582388633824\\
36.3636363636364	0.456081589102516\\
37.5757575757576	0.457290437068138\\
38.7878787878788	0.459976375980133\\
40	0.463267491526661\\
41.2121212121212	0.464784839426078\\
42.4242424242424	0.464844187842179\\
43.6363636363636	0.464786472813875\\
44.8484848484849	0.464407329558108\\
46.0606060606061	0.464815140478642\\
47.2727272727273	0.464422344598068\\
48.4848484848485	0.466695861941712\\
49.6969696969697	0.468324605770498\\
50.9090909090909	0.46947453161435\\
52.1212121212121	0.470906313944238\\
53.3333333333333	0.470900643251212\\
54.5454545454545	0.46986576526344\\
55.7575757575758	0.469458029046752\\
56.969696969697	0.471952864290768\\
58.1818181818182	0.473102806334062\\
59.3939393939394	0.472408375271717\\
60.6060606060606	0.47333917118011\\
61.8181818181818	0.472365265477525\\
63.030303030303	0.46790955019903\\
64.2424242424242	0.462247773986199\\
65.4545454545455	0.458531337762643\\
66.6666666666667	0.455154720830278\\
67.8787878787879	0.451925115646452\\
69.0909090909091	0.450004466307081\\
70.3030303030303	0.448636939217322\\
71.5151515151515	0.447072242804086\\
72.7272727272727	0.443319705186675\\
73.9393939393939	0.439434332478535\\
75.1515151515152	0.43527769180737\\
76.3636363636364	0.430109557644755\\
77.5757575757576	0.426460657621637\\
78.7878787878788	0.422681813899404\\
80	0.420870645917255\\
81.2121212121212	0.419417238005265\\
82.4242424242424	0.417821043743493\\
83.6363636363636	0.416943394424818\\
84.8484848484848	0.415988267062458\\
86.0606060606061	0.41505874851396\\
87.2727272727273	0.414292065471525\\
88.4848484848485	0.413774781626511\\
89.6969696969697	0.413482032596346\\
90.9090909090909	0.413232474180536\\
92.1212121212121	0.412754129896191\\
93.3333333333333	0.41212103942651\\
94.5454545454545	0.411228191797301\\
95.7575757575758	0.410363563362893\\
96.969696969697	0.409624161168798\\
98.1818181818182	0.408946407568139\\
99.3939393939394	0.408345559548216\\
100.606060606061	0.408335965223183\\
101.818181818182	0.409334994003132\\
103.030303030303	0.410305196625329\\
104.242424242424	0.411516154365392\\
105.454545454545	0.413160125145823\\
106.666666666667	0.414234694041139\\
107.878787878788	0.414184419346148\\
109.090909090909	0.412946137112566\\
110.30303030303	0.411450844997379\\
111.515151515152	0.409907127691928\\
112.727272727273	0.408519508179969\\
113.939393939394	0.408023218687293\\
115.151515151515	0.408395779937586\\
116.363636363636	0.408719764913722\\
117.575757575758	0.408145948256525\\
118.787878787879	0.406706455398734\\
120	0.404791937589382\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.400097779583951\\
1.21212121212121	0.400482898274147\\
2.42424242424242	0.401190909396842\\
3.63636363636364	0.402116494661393\\
4.84848484848485	0.403104186865775\\
6.06060606060606	0.404141885666257\\
7.27272727272727	0.405855859089497\\
8.48484848484848	0.407809748460168\\
9.6969696969697	0.409874876312313\\
10.9090909090909	0.411311358718279\\
12.1212121212121	0.412364109514183\\
13.3333333333333	0.413061983890164\\
14.5454545454545	0.413805807907354\\
15.7575757575758	0.414083445756085\\
16.969696969697	0.414753621787191\\
18.1818181818182	0.416716874181246\\
19.3939393939394	0.419148439495077\\
20.6060606060606	0.422082759374096\\
21.8181818181818	0.426790460807894\\
23.030303030303	0.432572649449639\\
24.2424242424242	0.438299060525529\\
25.4545454545455	0.443000754185507\\
26.6666666666667	0.446445628732015\\
27.8787878787879	0.450859422127154\\
29.0909090909091	0.457610995567893\\
30.3030303030303	0.462301379900022\\
31.5151515151515	0.464595306358004\\
32.7272727272727	0.464252542690591\\
33.9393939393939	0.462609114511457\\
35.1515151515151	0.459582388633824\\
36.3636363636364	0.456081589102516\\
37.5757575757576	0.457290437068138\\
38.7878787878788	0.459976375980133\\
40	0.463267491526661\\
41.2121212121212	0.464784839426078\\
42.4242424242424	0.464844187842179\\
43.6363636363636	0.464786472813875\\
44.8484848484849	0.464407329558108\\
46.0606060606061	0.464815140478642\\
47.2727272727273	0.464422344598068\\
48.4848484848485	0.466695861941712\\
49.6969696969697	0.468324605770498\\
50.9090909090909	0.46947453161435\\
52.1212121212121	0.470906313944238\\
53.3333333333333	0.470900643251212\\
54.5454545454545	0.46986576526344\\
55.7575757575758	0.469458029046752\\
56.969696969697	0.471952864290768\\
58.1818181818182	0.473102806334062\\
59.3939393939394	0.472408375271717\\
60.6060606060606	0.47333917118011\\
61.8181818181818	0.472365265477525\\
63.030303030303	0.46790955019903\\
64.2424242424242	0.462247773986199\\
65.4545454545455	0.458531337762643\\
66.6666666666667	0.455154720830278\\
67.8787878787879	0.451925115646452\\
69.0909090909091	0.450004466307081\\
70.3030303030303	0.448636939217322\\
71.5151515151515	0.447072242804086\\
72.7272727272727	0.443319705186675\\
73.9393939393939	0.439434332478535\\
75.1515151515152	0.43527769180737\\
76.3636363636364	0.430109557644755\\
77.5757575757576	0.426460657621637\\
78.7878787878788	0.422681813899404\\
80	0.420870645917255\\
81.2121212121212	0.419417238005265\\
82.4242424242424	0.417821043743493\\
83.6363636363636	0.416943394424818\\
84.8484848484848	0.415988267062458\\
86.0606060606061	0.41505874851396\\
87.2727272727273	0.414292065471525\\
88.4848484848485	0.413774781626511\\
89.6969696969697	0.413482032596346\\
90.9090909090909	0.413232474180536\\
92.1212121212121	0.412754129896191\\
93.3333333333333	0.41212103942651\\
94.5454545454545	0.411228191797301\\
95.7575757575758	0.410363563362893\\
96.969696969697	0.409624161168798\\
98.1818181818182	0.408946407568139\\
99.3939393939394	0.408345559548216\\
100.606060606061	0.408335965223183\\
101.818181818182	0.409334994003132\\
103.030303030303	0.410305196625329\\
104.242424242424	0.411516154365392\\
105.454545454545	0.413160125145823\\
106.666666666667	0.414234694041139\\
107.878787878788	0.414184419346148\\
109.090909090909	0.412946137112566\\
110.30303030303	0.411450844997379\\
111.515151515152	0.409907127691928\\
112.727272727273	0.408519508179969\\
113.939393939394	0.408023218687293\\
115.151515151515	0.408395779937586\\
116.363636363636	0.408719764913722\\
117.575757575758	0.408145948256525\\
118.787878787879	0.406706455398734\\
120	0.404791937589382\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.600088529952518\\
1.21212121212121	0.600416055519562\\
2.42424242424242	0.601005810044328\\
3.63636363636364	0.6016201855122\\
4.84848484848485	0.601962660812018\\
6.06060606060606	0.602234535100572\\
7.27272727272727	0.602453836525593\\
8.48484848484848	0.602586850722219\\
9.6969696969697	0.602563754853194\\
10.9090909090909	0.603409879692278\\
12.1212121212121	0.604463662515084\\
13.3333333333333	0.606595021811496\\
14.5454545454545	0.609695473955962\\
15.7575757575758	0.613172056367218\\
16.969696969697	0.61639802201777\\
18.1818181818182	0.618822614296862\\
19.3939393939394	0.620737548681724\\
20.6060606060606	0.621860676530536\\
21.8181818181818	0.621747334713249\\
23.030303030303	0.621569075043508\\
24.2424242424242	0.620541393932449\\
25.4545454545455	0.620006724912144\\
26.6666666666667	0.620464041919694\\
27.8787878787879	0.621145165543693\\
29.0909090909091	0.621693077891978\\
30.3030303030303	0.622473818510752\\
31.5151515151515	0.623538040613512\\
32.7272727272727	0.62423086771365\\
33.9393939393939	0.625408698554328\\
35.1515151515151	0.628042737997478\\
36.3636363636364	0.629239730851045\\
37.5757575757576	0.629528066215577\\
38.7878787878788	0.62801730534678\\
40	0.625426090884788\\
41.2121212121212	0.62537929920007\\
42.4242424242424	0.631959333296998\\
43.6363636363636	0.639271001584445\\
44.8484848484849	0.645557693189201\\
46.0606060606061	0.649407929104525\\
47.2727272727273	0.650416642582576\\
48.4848484848485	0.648162739637296\\
49.6969696969697	0.644009052289768\\
50.9090909090909	0.642457720923815\\
52.1212121212121	0.645487690769791\\
53.3333333333333	0.649183239681275\\
54.5454545454545	0.653385984834429\\
55.7575757575758	0.655871508044098\\
56.969696969697	0.661305262993618\\
58.1818181818182	0.664931025193491\\
59.3939393939394	0.664842803965833\\
60.6060606060606	0.662531725312513\\
61.8181818181818	0.661000734045106\\
63.030303030303	0.65885608380409\\
64.2424242424242	0.656887365582529\\
65.4545454545455	0.657277033653453\\
66.6666666666667	0.660583792221761\\
67.8787878787879	0.663159892684525\\
69.0909090909091	0.665270034239446\\
70.3030303030303	0.667694650761538\\
71.5151515151515	0.671037372810601\\
72.7272727272727	0.671070860188494\\
73.9393939393939	0.669916410746663\\
75.1515151515152	0.668038334090364\\
76.3636363636364	0.665152508472237\\
77.5757575757576	0.660410706211126\\
78.7878787878788	0.655675337198327\\
80	0.654249220820916\\
81.2121212121212	0.65292010945496\\
82.4242424242424	0.650032553626664\\
83.6363636363636	0.647579393841248\\
84.8484848484848	0.646091007201093\\
86.0606060606061	0.644703499357392\\
87.2727272727273	0.643287695626789\\
88.4848484848485	0.642277489815424\\
89.6969696969697	0.641435529675025\\
90.9090909090909	0.639121571853808\\
92.1212121212121	0.636411912189903\\
93.3333333333333	0.633994698103096\\
94.5454545454545	0.631687327882656\\
95.7575757575758	0.629810674657066\\
96.969696969697	0.628612399173374\\
98.1818181818182	0.628441526312594\\
99.3939393939394	0.628717484746279\\
100.606060606061	0.629378453267057\\
101.818181818182	0.629334216232053\\
103.030303030303	0.628610524999616\\
104.242424242424	0.626960106867135\\
105.454545454545	0.624490484532486\\
106.666666666667	0.622090134733552\\
107.878787878788	0.620188718844701\\
109.090909090909	0.619489563042269\\
110.30303030303	0.619189873430304\\
111.515151515152	0.618504088720295\\
112.727272727273	0.617333429177344\\
113.939393939394	0.615940156013267\\
115.151515151515	0.614274322806864\\
116.363636363636	0.61206656561216\\
117.575757575758	0.609366990837529\\
118.787878787879	0.606801297955387\\
120	0.604409803762828\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.600088529952518\\
1.21212121212121	0.600416055519562\\
2.42424242424242	0.601005810044328\\
3.63636363636364	0.6016201855122\\
4.84848484848485	0.601962660812018\\
6.06060606060606	0.602234535100572\\
7.27272727272727	0.602453836525593\\
8.48484848484848	0.602586850722219\\
9.6969696969697	0.602563754853194\\
10.9090909090909	0.603409879692278\\
12.1212121212121	0.604463662515084\\
13.3333333333333	0.606595021811496\\
14.5454545454545	0.609695473955962\\
15.7575757575758	0.613172056367218\\
16.969696969697	0.61639802201777\\
18.1818181818182	0.618822614296862\\
19.3939393939394	0.620737548681724\\
20.6060606060606	0.621860676530536\\
21.8181818181818	0.621747334713249\\
23.030303030303	0.621569075043508\\
24.2424242424242	0.620541393932449\\
25.4545454545455	0.620006724912144\\
26.6666666666667	0.620464041919694\\
27.8787878787879	0.621145165543693\\
29.0909090909091	0.621693077891978\\
30.3030303030303	0.622473818510752\\
31.5151515151515	0.623538040613512\\
32.7272727272727	0.62423086771365\\
33.9393939393939	0.625408698554328\\
35.1515151515151	0.628042737997478\\
36.3636363636364	0.629239730851045\\
37.5757575757576	0.629528066215577\\
38.7878787878788	0.62801730534678\\
40	0.625426090884788\\
41.2121212121212	0.62537929920007\\
42.4242424242424	0.631959333296998\\
43.6363636363636	0.639271001584445\\
44.8484848484849	0.645557693189201\\
46.0606060606061	0.649407929104525\\
47.2727272727273	0.650416642582576\\
48.4848484848485	0.648162739637296\\
49.6969696969697	0.644009052289768\\
50.9090909090909	0.642457720923815\\
52.1212121212121	0.645487690769791\\
53.3333333333333	0.649183239681275\\
54.5454545454545	0.653385984834429\\
55.7575757575758	0.655871508044098\\
56.969696969697	0.661305262993618\\
58.1818181818182	0.664931025193491\\
59.3939393939394	0.664842803965833\\
60.6060606060606	0.662531725312513\\
61.8181818181818	0.661000734045106\\
63.030303030303	0.65885608380409\\
64.2424242424242	0.656887365582529\\
65.4545454545455	0.657277033653453\\
66.6666666666667	0.660583792221761\\
67.8787878787879	0.663159892684525\\
69.0909090909091	0.665270034239446\\
70.3030303030303	0.667694650761538\\
71.5151515151515	0.671037372810601\\
72.7272727272727	0.671070860188494\\
73.9393939393939	0.669916410746663\\
75.1515151515152	0.668038334090364\\
76.3636363636364	0.665152508472237\\
77.5757575757576	0.660410706211126\\
78.7878787878788	0.655675337198327\\
80	0.654249220820916\\
81.2121212121212	0.65292010945496\\
82.4242424242424	0.650032553626664\\
83.6363636363636	0.647579393841248\\
84.8484848484848	0.646091007201093\\
86.0606060606061	0.644703499357392\\
87.2727272727273	0.643287695626789\\
88.4848484848485	0.642277489815424\\
89.6969696969697	0.641435529675025\\
90.9090909090909	0.639121571853808\\
92.1212121212121	0.636411912189903\\
93.3333333333333	0.633994698103096\\
94.5454545454545	0.631687327882656\\
95.7575757575758	0.629810674657066\\
96.969696969697	0.628612399173374\\
98.1818181818182	0.628441526312594\\
99.3939393939394	0.628717484746279\\
100.606060606061	0.629378453267057\\
101.818181818182	0.629334216232053\\
103.030303030303	0.628610524999616\\
104.242424242424	0.626960106867135\\
105.454545454545	0.624490484532486\\
106.666666666667	0.622090134733552\\
107.878787878788	0.620188718844701\\
109.090909090909	0.619489563042269\\
110.30303030303	0.619189873430304\\
111.515151515152	0.618504088720295\\
112.727272727273	0.617333429177344\\
113.939393939394	0.615940156013267\\
115.151515151515	0.614274322806864\\
116.363636363636	0.61206656561216\\
117.575757575758	0.609366990837529\\
118.787878787879	0.606801297955387\\
120	0.604409803762828\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.8\\
4.84848484848485	0.8\\
6.06060606060606	0.8\\
7.27272727272727	0.8\\
8.48484848484848	0.8\\
9.6969696969697	0.8\\
10.9090909090909	0.8\\
12.1212121212121	0.8\\
13.3333333333333	0.800877487043181\\
14.5454545454545	0.805486020771874\\
15.7575757575758	0.81802717002865\\
16.969696969697	0.836860400095327\\
18.1818181818182	0.852625116572941\\
19.3939393939394	0.860516725581543\\
20.6060606060606	0.863507921040956\\
21.8181818181818	0.858948484402581\\
23.030303030303	0.851571765227145\\
24.2424242424242	0.842528013406516\\
25.4545454545455	0.845461477163677\\
26.6666666666667	0.850938281565178\\
27.8787878787879	0.850154593052568\\
29.0909090909091	0.845628531842941\\
30.3030303030303	0.839596388794653\\
31.5151515151515	0.832275615824255\\
32.7272727272727	0.825078668328785\\
33.9393939393939	0.824622564603592\\
35.1515151515151	0.827985182032475\\
36.3636363636364	0.829818136538568\\
37.5757575757576	0.828317704785965\\
38.7878787878788	0.827765332275186\\
40	0.828044811085335\\
41.2121212121212	0.82466277849804\\
42.4242424242424	0.824229787996766\\
43.6363636363636	0.827761425074549\\
44.8484848484849	0.828857568700566\\
46.0606060606061	0.828253604641435\\
47.2727272727273	0.827157836987605\\
48.4848484848485	0.827313862567971\\
49.6969696969697	0.826225008553288\\
50.9090909090909	0.82588227853955\\
52.1212121212121	0.826836596072209\\
53.3333333333333	0.829791160617005\\
54.5454545454545	0.833440507074518\\
55.7575757575758	0.83585049173342\\
56.969696969697	0.839754175687415\\
58.1818181818182	0.843522337921769\\
59.3939393939394	0.846539405300912\\
60.6060606060606	0.850883181704386\\
61.8181818181818	0.865299636161117\\
63.030303030303	0.882670517592129\\
64.2424242424242	0.893157867835771\\
65.4545454545455	0.897794290341115\\
66.6666666666667	0.897961367483016\\
67.8787878787879	0.88924578785963\\
69.0909090909091	0.872661590901333\\
70.3030303030303	0.858378903582342\\
71.5151515151515	0.85317010625238\\
72.7272727272727	0.853826755544179\\
73.9393939393939	0.855999289301295\\
75.1515151515152	0.858754671008895\\
76.3636363636364	0.856533978982661\\
77.5757575757576	0.851060508442697\\
78.7878787878788	0.842259803747968\\
80	0.83081127934404\\
81.2121212121212	0.824755399709266\\
82.4242424242424	0.827678714834175\\
83.6363636363636	0.831949985021082\\
84.8484848484848	0.833614963340692\\
86.0606060606061	0.832737801602084\\
87.2727272727273	0.830122084339111\\
88.4848484848485	0.826200932689193\\
89.6969696969697	0.822370912808774\\
90.9090909090909	0.823179192233164\\
92.1212121212121	0.824597245777322\\
93.3333333333333	0.826606550090804\\
94.5454545454545	0.828093135742893\\
95.7575757575758	0.82708691719789\\
96.969696969697	0.825998685948313\\
98.1818181818182	0.824444073413329\\
99.3939393939394	0.82489784979704\\
100.606060606061	0.822914302532052\\
101.818181818182	0.823851446639219\\
103.030303030303	0.825030258944673\\
104.242424242424	0.82592617437136\\
105.454545454545	0.826773257446491\\
106.666666666667	0.827193161960203\\
107.878787878788	0.827467077104804\\
109.090909090909	0.825958877524222\\
110.30303030303	0.824718046124188\\
111.515151515152	0.824350209427159\\
112.727272727273	0.823655415136744\\
113.939393939394	0.823947654554808\\
115.151515151515	0.82425991863596\\
116.363636363636	0.823914718483236\\
117.575757575758	0.821319426152978\\
118.787878787879	0.817229884040907\\
120	0.812337831343609\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
1.21212121212121	0.8\\
2.42424242424242	0.8\\
3.63636363636364	0.8\\
4.84848484848485	0.8\\
6.06060606060606	0.8\\
7.27272727272727	0.8\\
8.48484848484848	0.8\\
9.6969696969697	0.8\\
10.9090909090909	0.8\\
12.1212121212121	0.8\\
13.3333333333333	0.800877487043181\\
14.5454545454545	0.805486020771874\\
15.7575757575758	0.81802717002865\\
16.969696969697	0.836860400095327\\
18.1818181818182	0.852625116572941\\
19.3939393939394	0.860516725581543\\
20.6060606060606	0.863507921040956\\
21.8181818181818	0.858948484402581\\
23.030303030303	0.851571765227145\\
24.2424242424242	0.842528013406516\\
25.4545454545455	0.845461477163677\\
26.6666666666667	0.850938281565178\\
27.8787878787879	0.850154593052568\\
29.0909090909091	0.845628531842941\\
30.3030303030303	0.839596388794653\\
31.5151515151515	0.832275615824255\\
32.7272727272727	0.825078668328785\\
33.9393939393939	0.824622564603592\\
35.1515151515151	0.827985182032475\\
36.3636363636364	0.829818136538568\\
37.5757575757576	0.828317704785965\\
38.7878787878788	0.827765332275186\\
40	0.828044811085335\\
41.2121212121212	0.82466277849804\\
42.4242424242424	0.824229787996766\\
43.6363636363636	0.827761425074549\\
44.8484848484849	0.828857568700566\\
46.0606060606061	0.828253604641435\\
47.2727272727273	0.827157836987605\\
48.4848484848485	0.827313862567971\\
49.6969696969697	0.826225008553288\\
50.9090909090909	0.82588227853955\\
52.1212121212121	0.826836596072209\\
53.3333333333333	0.829791160617005\\
54.5454545454545	0.833440507074518\\
55.7575757575758	0.83585049173342\\
56.969696969697	0.839754175687415\\
58.1818181818182	0.843522337921769\\
59.3939393939394	0.846539405300912\\
60.6060606060606	0.850883181704386\\
61.8181818181818	0.865299636161117\\
63.030303030303	0.882670517592129\\
64.2424242424242	0.893157867835771\\
65.4545454545455	0.897794290341115\\
66.6666666666667	0.897961367483016\\
67.8787878787879	0.88924578785963\\
69.0909090909091	0.872661590901333\\
70.3030303030303	0.858378903582342\\
71.5151515151515	0.85317010625238\\
72.7272727272727	0.853826755544179\\
73.9393939393939	0.855999289301295\\
75.1515151515152	0.858754671008895\\
76.3636363636364	0.856533978982661\\
77.5757575757576	0.851060508442697\\
78.7878787878788	0.842259803747968\\
80	0.83081127934404\\
81.2121212121212	0.824755399709266\\
82.4242424242424	0.827678714834175\\
83.6363636363636	0.831949985021082\\
84.8484848484848	0.833614963340692\\
86.0606060606061	0.832737801602084\\
87.2727272727273	0.830122084339111\\
88.4848484848485	0.826200932689193\\
89.6969696969697	0.822370912808774\\
90.9090909090909	0.823179192233164\\
92.1212121212121	0.824597245777322\\
93.3333333333333	0.826606550090804\\
94.5454545454545	0.828093135742893\\
95.7575757575758	0.82708691719789\\
96.969696969697	0.825998685948313\\
98.1818181818182	0.824444073413329\\
99.3939393939394	0.82489784979704\\
100.606060606061	0.822914302532052\\
101.818181818182	0.823851446639219\\
103.030303030303	0.825030258944673\\
104.242424242424	0.82592617437136\\
105.454545454545	0.826773257446491\\
106.666666666667	0.827193161960203\\
107.878787878788	0.827467077104804\\
109.090909090909	0.825958877524222\\
110.30303030303	0.824718046124188\\
111.515151515152	0.824350209427159\\
112.727272727273	0.823655415136744\\
113.939393939394	0.823947654554808\\
115.151515151515	0.82425991863596\\
116.363636363636	0.823914718483236\\
117.575757575758	0.821319426152978\\
118.787878787879	0.817229884040907\\
120	0.812337831343609\\
};
\end{axis}
\end{tikzpicture}%

==> figures/occ_tt_rsu.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%


\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
major tick length=1.5pt,
width=0.95in,
height=1.6in,
at={(0in,0in)},
xmin=0,
xmax=0.75,
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{0},{0.2},{0.4},{0.6},{0.8},{1}},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=-0.05in, yshift=0.08in},
ylabel style={yshift=-0.06in},
ylabel={ORR intervals},
xtick={0.2,0.6},
xticklabels={{0.2},{0.6}},
]
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=1.0, area legend] table[row sep=crcr] {%
0.0642287168943066	0.1\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
0.215645958780046	0.3\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.6, area legend] table[row sep=crcr] {%
0.35296421403045	0.5\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.4, area legend] table[row sep=crcr] {%
0.295295442306751	0.7\\
};
\addplot[xbar, bar width=0.1, fill=mycolor1, fill opacity=0.2, area legend] table[row sep=crcr] {%
0.0718656679884467	0.9\\
};
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={Probability density},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=false,
ylabel style={yshift=0.1in},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={{},{},{},{},{},{}},
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	2\\
};
\end{axis}

\begin{axis}[%
major tick length=1.5pt,
width=1.5in,
height=1.6in,
at={(0.35in,0in)},
xmin=0,
xmax=120,
xlabel={RSU-Truck distance (m)},
ymin=0,
ymax=1,
ylabel style={align=center},
ylabel={},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
xlabel style={xshift=0.05in, yshift=0.08in},
ylabel style={yshift=-0.1in},
ytick distance=0.2,
yticklabels={},
]
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=1.0, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1.21212121212121	0.0051260215589244\\
2.42424242424242	0.0235189763773547\\
3.63636363636364	0.0516431490037849\\
4.84848484848485	0.0852821969168879\\
6.06060606060606	0.121033071580981\\
7.27272727272727	0.149642721240207\\
8.48484848484848	0.17139158189954\\
9.6969696969697	0.179844056789231\\
10.9090909090909	0.17668200820236\\
12.1212121212121	0.16492681645164\\
13.3333333333333	0.146905056369894\\
14.5454545454545	0.13005278799883\\
15.7575757575758	0.113053308932197\\
16.969696969697	0.0956536483265265\\
18.1818181818182	0.0875684018898894\\
19.3939393939394	0.0818200457291463\\
20.6060606060606	0.0754889035059298\\
21.8181818181818	0.0708138372173365\\
23.030303030303	0.0874584085733346\\
24.2424242424242	0.100012482130279\\
25.4545454545455	0.102872589150484\\
26.6666666666667	0.0965013175089378\\
27.8787878787879	0.0840653660266927\\
29.0909090909091	0.0639954854271568\\
30.3030303030303	0.0353670057459752\\
31.5151515151515	0.0252547900448573\\
32.7272727272727	0.0256099155456934\\
33.9393939393939	0.025764419198991\\
35.1515151515151	0.0249908772506489\\
36.3636363636364	0.0236112625249586\\
37.5757575757576	0.0227947668794743\\
38.7878787878788	0.0212275774130737\\
40	0.0192311569587841\\
41.2121212121212	0.0178313870391443\\
42.4242424242424	0.0168265155664828\\
43.6363636363636	0.0151562766735075\\
44.8484848484849	0.0134670966210555\\
46.0606060606061	0.0127229990386948\\
47.2727272727273	0.0125833386859816\\
48.4848484848485	0.0127469232468526\\
49.6969696969697	0.0149290450594715\\
50.9090909090909	0.0175580490370884\\
52.1212121212121	0.0185316996532265\\
53.3333333333333	0.0169701955272294\\
54.5454545454545	0.0139826159840717\\
55.7575757575758	0.0101102304037286\\
56.969696969697	0.00548905852145005\\
58.1818181818182	0.00203779567725285\\
59.3939393939394	0.00167219121491855\\
60.6060606060606	0.00183685893454601\\
61.8181818181818	0.00201818181823768\\
63.030303030303	0.00189901851265302\\
64.2424242424242	0.00147936901779203\\
65.4545454545455	0.00107196394174492\\
66.6666666666667	0.00117241924679378\\
67.8787878787879	0.00251777320266027\\
69.0909090909091	0.00427002493084113\\
70.3030303030303	0.00603354243177187\\
71.5151515151515	0.00750843965346894\\
72.7272727272727	0.0100857258950299\\
73.9393939393939	0.0117452768623868\\
75.1515151515152	0.0123691215214466\\
76.3636363636364	0.0122203338304164\\
77.5757575757576	0.0119948777910946\\
78.7878787878788	0.0113627154765523\\
80	0.0102716196347312\\
81.2121212121212	0.00981217095447368\\
82.4242424242424	0.0102249360079848\\
83.6363636363636	0.0101202268749021\\
84.8484848484848	0.00951945747570496\\
86.0606060606061	0.00864154119054854\\
87.2727272727273	0.00773988726616844\\
88.4848484848485	0.00725420394889275\\
89.6969696969697	0.00695391701804814\\
90.9090909090909	0.00705695700174723\\
92.1212121212121	0.00735370821649997\\
93.3333333333333	0.00755525962435731\\
94.5454545454545	0.00743726046124313\\
95.7575757575758	0.00695231175837129\\
96.969696969697	0.00668003389950979\\
98.1818181818182	0.00635919011084743\\
99.3939393939394	0.00588848696758243\\
100.606060606061	0.0057969783859638\\
101.818181818182	0.00582396921755017\\
103.030303030303	0.00580812509867681\\
104.242424242424	0.00609906641640592\\
105.454545454545	0.00711098993010008\\
106.666666666667	0.00882908497162744\\
107.878787878788	0.0110658606422355\\
109.090909090909	0.0133553078992261\\
110.30303030303	0.0145929030844903\\
111.515151515152	0.0144858459065312\\
112.727272727273	0.0135486677928315\\
113.939393939394	0.0124374593088151\\
115.151515151515	0.0113207775170742\\
116.363636363636	0.0107394135499522\\
117.575757575758	0.00991948401812331\\
118.787878787879	0.00856153314462983\\
120	0.00644901807381985\\
120	0\\
118.787878787879	0\\
117.575757575758	0\\
116.363636363636	0\\
115.151515151515	0\\
113.939393939394	0\\
112.727272727273	0\\
111.515151515152	0\\
110.30303030303	0\\
109.090909090909	0\\
107.878787878788	0\\
106.666666666667	0\\
105.454545454545	0\\
104.242424242424	0\\
103.030303030303	0\\
101.818181818182	0\\
100.606060606061	0\\
99.3939393939394	0\\
98.1818181818182	0\\
96.969696969697	0\\
95.7575757575758	0\\
94.5454545454545	0\\
93.3333333333333	0\\
92.1212121212121	0\\
90.9090909090909	0\\
89.6969696969697	0\\
88.4848484848485	0\\
87.2727272727273	0\\
86.0606060606061	0\\
84.8484848484848	0\\
83.6363636363636	0\\
82.4242424242424	0\\
81.2121212121212	0\\
80	0\\
78.7878787878788	0\\
77.5757575757576	0\\
76.3636363636364	0\\
75.1515151515152	0\\
73.9393939393939	0\\
72.7272727272727	0\\
71.5151515151515	0\\
70.3030303030303	0\\
69.0909090909091	0\\
67.8787878787879	0\\
66.6666666666667	0\\
65.4545454545455	0\\
64.2424242424242	0\\
63.030303030303	0\\
61.8181818181818	0\\
60.6060606060606	0\\
59.3939393939394	0\\
58.1818181818182	0\\
56.969696969697	0\\
55.7575757575758	0\\
54.5454545454545	0\\
53.3333333333333	0\\
52.1212121212121	0\\
50.9090909090909	0\\
49.6969696969697	0\\
48.4848484848485	0\\
47.2727272727273	0\\
46.0606060606061	0\\
44.8484848484849	0\\
43.6363636363636	0\\
42.4242424242424	0\\
41.2121212121212	0\\
40	0\\
38.7878787878788	0\\
37.5757575757576	0\\
36.3636363636364	0\\
35.1515151515151	0\\
33.9393939393939	0\\
32.7272727272727	0\\
31.5151515151515	0\\
30.3030303030303	0\\
29.0909090909091	0\\
27.8787878787879	0\\
26.6666666666667	0\\
25.4545454545455	0\\
24.2424242424242	0\\
23.030303030303	0\\
21.8181818181818	0\\
20.6060606060606	0\\
19.3939393939394	0\\
18.1818181818182	0\\
16.969696969697	0\\
15.7575757575758	0\\
14.5454545454545	0\\
13.3333333333333	0\\
12.1212121212121	0\\
10.9090909090909	0\\
9.6969696969697	0\\
8.48484848484848	0\\
7.27272727272727	0\\
6.06060606060606	0\\
4.84848484848485	0\\
3.63636363636364	0\\
2.42424242424242	0\\
1.21212121212121	0\\
0	0\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.21212121212121	0.0051260215589244\\
2.42424242424242	0.0235189763773547\\
3.63636363636364	0.0516431490037849\\
4.84848484848485	0.0852821969168879\\
6.06060606060606	0.121033071580981\\
7.27272727272727	0.149642721240207\\
8.48484848484848	0.17139158189954\\
9.6969696969697	0.179844056789231\\
10.9090909090909	0.17668200820236\\
12.1212121212121	0.16492681645164\\
13.3333333333333	0.146905056369894\\
14.5454545454545	0.13005278799883\\
15.7575757575758	0.113053308932197\\
16.969696969697	0.0956536483265265\\
18.1818181818182	0.0875684018898894\\
19.3939393939394	0.0818200457291463\\
20.6060606060606	0.0754889035059298\\
21.8181818181818	0.0708138372173365\\
23.030303030303	0.0874584085733346\\
24.2424242424242	0.100012482130279\\
25.4545454545455	0.102872589150484\\
26.6666666666667	0.0965013175089378\\
27.8787878787879	0.0840653660266927\\
29.0909090909091	0.0639954854271568\\
30.3030303030303	0.0353670057459752\\
31.5151515151515	0.0252547900448573\\
32.7272727272727	0.0256099155456934\\
33.9393939393939	0.025764419198991\\
35.1515151515151	0.0249908772506489\\
36.3636363636364	0.0236112625249586\\
37.5757575757576	0.0227947668794743\\
38.7878787878788	0.0212275774130737\\
40	0.0192311569587841\\
41.2121212121212	0.0178313870391443\\
42.4242424242424	0.0168265155664828\\
43.6363636363636	0.0151562766735075\\
44.8484848484849	0.0134670966210555\\
46.0606060606061	0.0127229990386948\\
47.2727272727273	0.0125833386859816\\
48.4848484848485	0.0127469232468526\\
49.6969696969697	0.0149290450594715\\
50.9090909090909	0.0175580490370884\\
52.1212121212121	0.0185316996532265\\
53.3333333333333	0.0169701955272294\\
54.5454545454545	0.0139826159840717\\
55.7575757575758	0.0101102304037286\\
56.969696969697	0.00548905852145005\\
58.1818181818182	0.00203779567725285\\
59.3939393939394	0.00167219121491855\\
60.6060606060606	0.00183685893454601\\
61.8181818181818	0.00201818181823768\\
63.030303030303	0.00189901851265302\\
64.2424242424242	0.00147936901779203\\
65.4545454545455	0.00107196394174492\\
66.6666666666667	0.00117241924679378\\
67.8787878787879	0.00251777320266027\\
69.0909090909091	0.00427002493084113\\
70.3030303030303	0.00603354243177187\\
71.5151515151515	0.00750843965346894\\
72.7272727272727	0.0100857258950299\\
73.9393939393939	0.0117452768623868\\
75.1515151515152	0.0123691215214466\\
76.3636363636364	0.0122203338304164\\
77.5757575757576	0.0119948777910946\\
78.7878787878788	0.0113627154765523\\
80	0.0102716196347312\\
81.2121212121212	0.00981217095447368\\
82.4242424242424	0.0102249360079848\\
83.6363636363636	0.0101202268749021\\
84.8484848484848	0.00951945747570496\\
86.0606060606061	0.00864154119054854\\
87.2727272727273	0.00773988726616844\\
88.4848484848485	0.00725420394889275\\
89.6969696969697	0.00695391701804814\\
90.9090909090909	0.00705695700174723\\
92.1212121212121	0.00735370821649997\\
93.3333333333333	0.00755525962435731\\
94.5454545454545	0.00743726046124313\\
95.7575757575758	0.00695231175837129\\
96.969696969697	0.00668003389950979\\
98.1818181818182	0.00635919011084743\\
99.3939393939394	0.00588848696758243\\
100.606060606061	0.0057969783859638\\
101.818181818182	0.00582396921755017\\
103.030303030303	0.00580812509867681\\
104.242424242424	0.00609906641640592\\
105.454545454545	0.00711098993010008\\
106.666666666667	0.00882908497162744\\
107.878787878788	0.0110658606422355\\
109.090909090909	0.0133553078992261\\
110.30303030303	0.0145929030844903\\
111.515151515152	0.0144858459065312\\
112.727272727273	0.0135486677928315\\
113.939393939394	0.0124374593088151\\
115.151515151515	0.0113207775170742\\
116.363636363636	0.0107394135499522\\
117.575757575758	0.00991948401812331\\
118.787878787879	0.00856153314462983\\
120	0.00644901807381985\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
1.21212121212121	0.20256527924567\\
2.42424242424242	0.209530667295368\\
3.63636363636364	0.220812068905235\\
4.84848484848485	0.238650300575387\\
6.06060606060606	0.260692120226951\\
7.27272727272727	0.285425909481524\\
8.48484848484848	0.311521672814485\\
9.6969696969697	0.333576373900771\\
10.9090909090909	0.353121848345936\\
12.1212121212121	0.363481774026129\\
13.3333333333333	0.364452424378897\\
14.5454545454545	0.359882448045444\\
15.7575757575758	0.3459886241753\\
16.969696969697	0.329344170380767\\
18.1818181818182	0.314460861312878\\
19.3939393939394	0.303521168331362\\
20.6060606060606	0.292718602794779\\
21.8181818181818	0.281396328120942\\
23.030303030303	0.275271632463251\\
24.2424242424242	0.273057913355201\\
25.4545454545455	0.269780684194577\\
26.6666666666667	0.268849704739768\\
27.8787878787879	0.270631825113783\\
29.0909090909091	0.269903526131715\\
30.3030303030303	0.267888821626558\\
31.5151515151515	0.263706423566935\\
32.7272727272727	0.259061225613536\\
33.9393939393939	0.253132186660746\\
35.1515151515151	0.247264872338829\\
36.3636363636364	0.242009845231319\\
37.5757575757576	0.237409012797856\\
38.7878787878788	0.234859916668107\\
40	0.23391451380082\\
41.2121212121212	0.232527633280489\\
42.4242424242424	0.230859493698942\\
43.6363636363636	0.229120405317237\\
44.8484848484849	0.226731090305219\\
46.0606060606061	0.22368391089822\\
47.2727272727273	0.221872856425141\\
48.4848484848485	0.220262358272565\\
49.6969696969697	0.218455063328971\\
50.9090909090909	0.21729503632759\\
52.1212121212121	0.21700020781255\\
53.3333333333333	0.216950544851403\\
54.5454545454545	0.217069133013627\\
55.7575757575758	0.21654865875769\\
56.969696969697	0.215907963083651\\
58.1818181818182	0.21539232106558\\
59.3939393939394	0.214829391756024\\
60.6060606060606	0.214339003818136\\
61.8181818181818	0.213850790403868\\
63.030303030303	0.213895424405579\\
64.2424242424242	0.213585921573426\\
65.4545454545455	0.212991135357488\\
66.6666666666667	0.212159925369072\\
67.8787878787879	0.211450337061596\\
69.0909090909091	0.210799768485446\\
70.3030303030303	0.210503900451354\\
71.5151515151515	0.211123615815565\\
72.7272727272727	0.213068563856366\\
73.9393939393939	0.21442464586835\\
75.1515151515152	0.214959307472829\\
76.3636363636364	0.214828399771777\\
77.5757575757576	0.213944237839678\\
78.7878787878788	0.212491825219325\\
80	0.210447012066768\\
81.2121212121212	0.208630012506092\\
82.4242424242424	0.207249148013539\\
83.6363636363636	0.205856485381131\\
84.8484848484848	0.204682170001712\\
86.0606060606061	0.203908543717582\\
87.2727272727273	0.203752436743721\\
88.4848484848485	0.203737092910708\\
89.6969696969697	0.203938114725799\\
90.9090909090909	0.204106082405341\\
92.1212121212121	0.204113082816777\\
93.3333333333333	0.204159012860039\\
94.5454545454545	0.204268542792327\\
95.7575757575758	0.204325608250067\\
96.969696969697	0.204066884083023\\
98.1818181818182	0.203700339387097\\
99.3939393939394	0.203485666372973\\
100.606060606061	0.203176495743569\\
101.818181818182	0.202790383275773\\
103.030303030303	0.20263446557185\\
104.242424242424	0.202546929360978\\
105.454545454545	0.202309081363659\\
106.666666666667	0.202016871613924\\
107.878787878788	0.201753639243236\\
109.090909090909	0.201657941099743\\
110.30303030303	0.201704143226184\\
111.515151515152	0.201861714314308\\
112.727272727273	0.201991194563255\\
113.939393939394	0.201947928800359\\
115.151515151515	0.201914165520523\\
116.363636363636	0.201782492452813\\
117.575757575758	0.201506591022766\\
118.787878787879	0.201250296014776\\
120	0.200975386974563\\
120	0.2\\
118.787878787879	0.2\\
117.575757575758	0.2\\
116.363636363636	0.2\\
115.151515151515	0.2\\
113.939393939394	0.2\\
112.727272727273	0.2\\
111.515151515152	0.2\\
110.30303030303	0.2\\
109.090909090909	0.2\\
107.878787878788	0.2\\
106.666666666667	0.2\\
105.454545454545	0.2\\
104.242424242424	0.2\\
103.030303030303	0.2\\
101.818181818182	0.2\\
100.606060606061	0.2\\
99.3939393939394	0.2\\
98.1818181818182	0.2\\
96.969696969697	0.2\\
95.7575757575758	0.2\\
94.5454545454545	0.2\\
93.3333333333333	0.2\\
92.1212121212121	0.2\\
90.9090909090909	0.2\\
89.6969696969697	0.2\\
88.4848484848485	0.2\\
87.2727272727273	0.2\\
86.0606060606061	0.2\\
84.8484848484848	0.2\\
83.6363636363636	0.2\\
82.4242424242424	0.2\\
81.2121212121212	0.2\\
80	0.2\\
78.7878787878788	0.2\\
77.5757575757576	0.2\\
76.3636363636364	0.2\\
75.1515151515152	0.2\\
73.9393939393939	0.2\\
72.7272727272727	0.2\\
71.5151515151515	0.2\\
70.3030303030303	0.2\\
69.0909090909091	0.2\\
67.8787878787879	0.2\\
66.6666666666667	0.2\\
65.4545454545455	0.2\\
64.2424242424242	0.2\\
63.030303030303	0.2\\
61.8181818181818	0.2\\
60.6060606060606	0.2\\
59.3939393939394	0.2\\
58.1818181818182	0.2\\
56.969696969697	0.2\\
55.7575757575758	0.2\\
54.5454545454545	0.2\\
53.3333333333333	0.2\\
52.1212121212121	0.2\\
50.9090909090909	0.2\\
49.6969696969697	0.2\\
48.4848484848485	0.2\\
47.2727272727273	0.2\\
46.0606060606061	0.2\\
44.8484848484849	0.2\\
43.6363636363636	0.2\\
42.4242424242424	0.2\\
41.2121212121212	0.2\\
40	0.2\\
38.7878787878788	0.2\\
37.5757575757576	0.2\\
36.3636363636364	0.2\\
35.1515151515151	0.2\\
33.9393939393939	0.2\\
32.7272727272727	0.2\\
31.5151515151515	0.2\\
30.3030303030303	0.2\\
29.0909090909091	0.2\\
27.8787878787879	0.2\\
26.6666666666667	0.2\\
25.4545454545455	0.2\\
24.2424242424242	0.2\\
23.030303030303	0.2\\
21.8181818181818	0.2\\
20.6060606060606	0.2\\
19.3939393939394	0.2\\
18.1818181818182	0.2\\
16.969696969697	0.2\\
15.7575757575758	0.2\\
14.5454545454545	0.2\\
13.3333333333333	0.2\\
12.1212121212121	0.2\\
10.9090909090909	0.2\\
9.6969696969697	0.2\\
8.48484848484848	0.2\\
7.27272727272727	0.2\\
6.06060606060606	0.2\\
4.84848484848485	0.2\\
3.63636363636364	0.2\\
2.42424242424242	0.2\\
1.21212121212121	0.2\\
0	0.2\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.2\\
1.21212121212121	0.20256527924567\\
2.42424242424242	0.209530667295368\\
3.63636363636364	0.220812068905235\\
4.84848484848485	0.238650300575387\\
6.06060606060606	0.260692120226951\\
7.27272727272727	0.285425909481524\\
8.48484848484848	0.311521672814485\\
9.6969696969697	0.333576373900771\\
10.9090909090909	0.353121848345936\\
12.1212121212121	0.363481774026129\\
13.3333333333333	0.364452424378897\\
14.5454545454545	0.359882448045444\\
15.7575757575758	0.3459886241753\\
16.969696969697	0.329344170380767\\
18.1818181818182	0.314460861312878\\
19.3939393939394	0.303521168331362\\
20.6060606060606	0.292718602794779\\
21.8181818181818	0.281396328120942\\
23.030303030303	0.275271632463251\\
24.2424242424242	0.273057913355201\\
25.4545454545455	0.269780684194577\\
26.6666666666667	0.268849704739768\\
27.8787878787879	0.270631825113783\\
29.0909090909091	0.269903526131715\\
30.3030303030303	0.267888821626558\\
31.5151515151515	0.263706423566935\\
32.7272727272727	0.259061225613536\\
33.9393939393939	0.253132186660746\\
35.1515151515151	0.247264872338829\\
36.3636363636364	0.242009845231319\\
37.5757575757576	0.237409012797856\\
38.7878787878788	0.234859916668107\\
40	0.23391451380082\\
41.2121212121212	0.232527633280489\\
42.4242424242424	0.230859493698942\\
43.6363636363636	0.229120405317237\\
44.8484848484849	0.226731090305219\\
46.0606060606061	0.22368391089822\\
47.2727272727273	0.221872856425141\\
48.4848484848485	0.220262358272565\\
49.6969696969697	0.218455063328971\\
50.9090909090909	0.21729503632759\\
52.1212121212121	0.21700020781255\\
53.3333333333333	0.216950544851403\\
54.5454545454545	0.217069133013627\\
55.7575757575758	0.21654865875769\\
56.969696969697	0.215907963083651\\
58.1818181818182	0.21539232106558\\
59.3939393939394	0.214829391756024\\
60.6060606060606	0.214339003818136\\
61.8181818181818	0.213850790403868\\
63.030303030303	0.213895424405579\\
64.2424242424242	0.213585921573426\\
65.4545454545455	0.212991135357488\\
66.6666666666667	0.212159925369072\\
67.8787878787879	0.211450337061596\\
69.0909090909091	0.210799768485446\\
70.3030303030303	0.210503900451354\\
71.5151515151515	0.211123615815565\\
72.7272727272727	0.213068563856366\\
73.9393939393939	0.21442464586835\\
75.1515151515152	0.214959307472829\\
76.3636363636364	0.214828399771777\\
77.5757575757576	0.213944237839678\\
78.7878787878788	0.212491825219325\\
80	0.210447012066768\\
81.2121212121212	0.208630012506092\\
82.4242424242424	0.207249148013539\\
83.6363636363636	0.205856485381131\\
84.8484848484848	0.204682170001712\\
86.0606060606061	0.203908543717582\\
87.2727272727273	0.203752436743721\\
88.4848484848485	0.203737092910708\\
89.6969696969697	0.203938114725799\\
90.9090909090909	0.204106082405341\\
92.1212121212121	0.204113082816777\\
93.3333333333333	0.204159012860039\\
94.5454545454545	0.204268542792327\\
95.7575757575758	0.204325608250067\\
96.969696969697	0.204066884083023\\
98.1818181818182	0.203700339387097\\
99.3939393939394	0.203485666372973\\
100.606060606061	0.203176495743569\\
101.818181818182	0.202790383275773\\
103.030303030303	0.20263446557185\\
104.242424242424	0.202546929360978\\
105.454545454545	0.202309081363659\\
106.666666666667	0.202016871613924\\
107.878787878788	0.201753639243236\\
109.090909090909	0.201657941099743\\
110.30303030303	0.201704143226184\\
111.515151515152	0.201861714314308\\
112.727272727273	0.201991194563255\\
113.939393939394	0.201947928800359\\
115.151515151515	0.201914165520523\\
116.363636363636	0.201782492452813\\
117.575757575758	0.201506591022766\\
118.787878787879	0.201250296014776\\
120	0.200975386974563\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.4\\
1.21212121212121	0.400482198077153\\
2.42424242424242	0.402112897842226\\
3.63636363636364	0.405558000538242\\
4.84848484848485	0.412151592204392\\
6.06060606060606	0.422024511361522\\
7.27272727272727	0.435574586779027\\
8.48484848484848	0.450219057456227\\
9.6969696969697	0.462711709813844\\
10.9090909090909	0.476626054603156\\
12.1212121212121	0.486670713115465\\
13.3333333333333	0.493496366252809\\
14.5454545454545	0.498734951760309\\
15.7575757575758	0.503712637201904\\
16.969696969697	0.506009099711591\\
18.1818181818182	0.505016175644599\\
19.3939393939394	0.500720227026356\\
20.6060606060606	0.495737769057406\\
21.8181818181818	0.487356812820908\\
23.030303030303	0.478497805529456\\
24.2424242424242	0.470680053744632\\
25.4545454545455	0.465927429969722\\
26.6666666666667	0.464495286029829\\
27.8787878787879	0.4672853366443\\
29.0909090909091	0.469641891444825\\
30.3030303030303	0.472733854993467\\
31.5151515151515	0.474347678851142\\
32.7272727272727	0.473051813684861\\
33.9393939393939	0.468933444564073\\
35.1515151515151	0.464489346059802\\
36.3636363636364	0.464805773889338\\
37.5757575757576	0.463109720933441\\
38.7878787878788	0.464011949851069\\
40	0.462385497200698\\
41.2121212121212	0.458320638662051\\
42.4242424242424	0.452624132143873\\
43.6363636363636	0.44499897868783\\
44.8484848484849	0.439474289166382\\
46.0606060606061	0.437034985951527\\
47.2727272727273	0.438154443879012\\
48.4848484848485	0.440101661946697\\
49.6969696969697	0.441346697890421\\
50.9090909090909	0.441217005015006\\
52.1212121212121	0.438961924408132\\
53.3333333333333	0.434814552613781\\
54.5454545454545	0.431955651196229\\
55.7575757575758	0.430431038584507\\
56.969696969697	0.42922410024871\\
58.1818181818182	0.427985305631092\\
59.3939393939394	0.427195744944054\\
60.6060606060606	0.425868002486296\\
61.8181818181818	0.424989010172304\\
63.030303030303	0.431601240298867\\
64.2424242424242	0.437722027207526\\
65.4545454545455	0.441550163341501\\
66.6666666666667	0.442604486404334\\
67.8787878787879	0.440072452266359\\
69.0909090909091	0.433997154383685\\
70.3030303030303	0.424147367115037\\
71.5151515151515	0.419108600671778\\
72.7272727272727	0.417202430239565\\
73.9393939393939	0.415689066446921\\
75.1515151515152	0.415703481057098\\
76.3636363636364	0.415810933759324\\
77.5757575757576	0.415145326221735\\
78.7878787878788	0.413703853010124\\
80	0.411509942517973\\
81.2121212121212	0.408910802190478\\
82.4242424242424	0.406494838893774\\
83.6363636363636	0.404575450307701\\
84.8484848484848	0.403759686860431\\
86.0606060606061	0.403563243413085\\
87.2727272727273	0.403396377127789\\
88.4848484848485	0.403354322507629\\
89.6969696969697	0.403112701209021\\
90.9090909090909	0.402887189835868\\
92.1212121212121	0.402754430496555\\
93.3333333333333	0.402601887853514\\
94.5454545454545	0.4024138099708\\
95.7575757575758	0.402252876801783\\
96.969696969697	0.402130718876027\\
98.1818181818182	0.401973165177743\\
99.3939393939394	0.40186220754791\\
100.606060606061	0.401836988109157\\
101.818181818182	0.40205683346594\\
103.030303030303	0.402182690182926\\
104.242424242424	0.402297407676844\\
105.454545454545	0.40248558875338\\
106.666666666667	0.402541182093509\\
107.878787878788	0.402380931045491\\
109.090909090909	0.402086118647336\\
110.30303030303	0.401875699432504\\
111.515151515152	0.401695713503563\\
112.727272727273	0.401533854569411\\
113.939393939394	0.401659393467293\\
115.151515151515	0.401941750542982\\
116.363636363636	0.402058655836241\\
117.575757575758	0.401928488503815\\
118.787878787879	0.401603784999842\\
120	0.401162644768525\\
120	0.4\\
118.787878787879	0.4\\
117.575757575758	0.4\\
116.363636363636	0.4\\
115.151515151515	0.4\\
113.939393939394	0.4\\
112.727272727273	0.4\\
111.515151515152	0.4\\
110.30303030303	0.4\\
109.090909090909	0.4\\
107.878787878788	0.4\\
106.666666666667	0.4\\
105.454545454545	0.4\\
104.242424242424	0.4\\
103.030303030303	0.4\\
101.818181818182	0.4\\
100.606060606061	0.4\\
99.3939393939394	0.4\\
98.1818181818182	0.4\\
96.969696969697	0.4\\
95.7575757575758	0.4\\
94.5454545454545	0.4\\
93.3333333333333	0.4\\
92.1212121212121	0.4\\
90.9090909090909	0.4\\
89.6969696969697	0.4\\
88.4848484848485	0.4\\
87.2727272727273	0.4\\
86.0606060606061	0.4\\
84.8484848484848	0.4\\
83.6363636363636	0.4\\
82.4242424242424	0.4\\
81.2121212121212	0.4\\
80	0.4\\
78.7878787878788	0.4\\
77.5757575757576	0.4\\
76.3636363636364	0.4\\
75.1515151515152	0.4\\
73.9393939393939	0.4\\
72.7272727272727	0.4\\
71.5151515151515	0.4\\
70.3030303030303	0.4\\
69.0909090909091	0.4\\
67.8787878787879	0.4\\
66.6666666666667	0.4\\
65.4545454545455	0.4\\
64.2424242424242	0.4\\
63.030303030303	0.4\\
61.8181818181818	0.4\\
60.6060606060606	0.4\\
59.3939393939394	0.4\\
58.1818181818182	0.4\\
56.969696969697	0.4\\
55.7575757575758	0.4\\
54.5454545454545	0.4\\
53.3333333333333	0.4\\
52.1212121212121	0.4\\
50.9090909090909	0.4\\
49.6969696969697	0.4\\
48.4848484848485	0.4\\
47.2727272727273	0.4\\
46.0606060606061	0.4\\
44.8484848484849	0.4\\
43.6363636363636	0.4\\
42.4242424242424	0.4\\
41.2121212121212	0.4\\
40	0.4\\
38.7878787878788	0.4\\
37.5757575757576	0.4\\
36.3636363636364	0.4\\
35.1515151515151	0.4\\
33.9393939393939	0.4\\
32.7272727272727	0.4\\
31.5151515151515	0.4\\
30.3030303030303	0.4\\
29.0909090909091	0.4\\
27.8787878787879	0.4\\
26.6666666666667	0.4\\
25.4545454545455	0.4\\
24.2424242424242	0.4\\
23.030303030303	0.4\\
21.8181818181818	0.4\\
20.6060606060606	0.4\\
19.3939393939394	0.4\\
18.1818181818182	0.4\\
16.969696969697	0.4\\
15.7575757575758	0.4\\
14.5454545454545	0.4\\
13.3333333333333	0.4\\
12.1212121212121	0.4\\
10.9090909090909	0.4\\
9.6969696969697	0.4\\
8.48484848484848	0.4\\
7.27272727272727	0.4\\
6.06060606060606	0.4\\
4.84848484848485	0.4\\
3.63636363636364	0.4\\
2.42424242424242	0.4\\
1.21212121212121	0.4\\
0	0.4\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.4\\
1.21212121212121	0.400482198077153\\
2.42424242424242	0.402112897842226\\
3.63636363636364	0.405558000538242\\
4.84848484848485	0.412151592204392\\
6.06060606060606	0.422024511361522\\
7.27272727272727	0.435574586779027\\
8.48484848484848	0.450219057456227\\
9.6969696969697	0.462711709813844\\
10.9090909090909	0.476626054603156\\
12.1212121212121	0.486670713115465\\
13.3333333333333	0.493496366252809\\
14.5454545454545	0.498734951760309\\
15.7575757575758	0.503712637201904\\
16.969696969697	0.506009099711591\\
18.1818181818182	0.505016175644599\\
19.3939393939394	0.500720227026356\\
20.6060606060606	0.495737769057406\\
21.8181818181818	0.487356812820908\\
23.030303030303	0.478497805529456\\
24.2424242424242	0.470680053744632\\
25.4545454545455	0.465927429969722\\
26.6666666666667	0.464495286029829\\
27.8787878787879	0.4672853366443\\
29.0909090909091	0.469641891444825\\
30.3030303030303	0.472733854993467\\
31.5151515151515	0.474347678851142\\
32.7272727272727	0.473051813684861\\
33.9393939393939	0.468933444564073\\
35.1515151515151	0.464489346059802\\
36.3636363636364	0.464805773889338\\
37.5757575757576	0.463109720933441\\
38.7878787878788	0.464011949851069\\
40	0.462385497200698\\
41.2121212121212	0.458320638662051\\
42.4242424242424	0.452624132143873\\
43.6363636363636	0.44499897868783\\
44.8484848484849	0.439474289166382\\
46.0606060606061	0.437034985951527\\
47.2727272727273	0.438154443879012\\
48.4848484848485	0.440101661946697\\
49.6969696969697	0.441346697890421\\
50.9090909090909	0.441217005015006\\
52.1212121212121	0.438961924408132\\
53.3333333333333	0.434814552613781\\
54.5454545454545	0.431955651196229\\
55.7575757575758	0.430431038584507\\
56.969696969697	0.42922410024871\\
58.1818181818182	0.427985305631092\\
59.3939393939394	0.427195744944054\\
60.6060606060606	0.425868002486296\\
61.8181818181818	0.424989010172304\\
63.030303030303	0.431601240298867\\
64.2424242424242	0.437722027207526\\
65.4545454545455	0.441550163341501\\
66.6666666666667	0.442604486404334\\
67.8787878787879	0.440072452266359\\
69.0909090909091	0.433997154383685\\
70.3030303030303	0.424147367115037\\
71.5151515151515	0.419108600671778\\
72.7272727272727	0.417202430239565\\
73.9393939393939	0.415689066446921\\
75.1515151515152	0.415703481057098\\
76.3636363636364	0.415810933759324\\
77.5757575757576	0.415145326221735\\
78.7878787878788	0.413703853010124\\
80	0.411509942517973\\
81.2121212121212	0.408910802190478\\
82.4242424242424	0.406494838893774\\
83.6363636363636	0.404575450307701\\
84.8484848484848	0.403759686860431\\
86.0606060606061	0.403563243413085\\
87.2727272727273	0.403396377127789\\
88.4848484848485	0.403354322507629\\
89.6969696969697	0.403112701209021\\
90.9090909090909	0.402887189835868\\
92.1212121212121	0.402754430496555\\
93.3333333333333	0.402601887853514\\
94.5454545454545	0.4024138099708\\
95.7575757575758	0.402252876801783\\
96.969696969697	0.402130718876027\\
98.1818181818182	0.401973165177743\\
99.3939393939394	0.40186220754791\\
100.606060606061	0.401836988109157\\
101.818181818182	0.40205683346594\\
103.030303030303	0.402182690182926\\
104.242424242424	0.402297407676844\\
105.454545454545	0.40248558875338\\
106.666666666667	0.402541182093509\\
107.878787878788	0.402380931045491\\
109.090909090909	0.402086118647336\\
110.30303030303	0.401875699432504\\
111.515151515152	0.401695713503563\\
112.727272727273	0.401533854569411\\
113.939393939394	0.401659393467293\\
115.151515151515	0.401941750542982\\
116.363636363636	0.402058655836241\\
117.575757575758	0.401928488503815\\
118.787878787879	0.401603784999842\\
120	0.401162644768525\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.6\\
1.21212121212121	0.600691637247429\\
2.42424242424242	0.602081502350894\\
3.63636363636364	0.603900654278543\\
4.84848484848485	0.606037752604751\\
6.06060606060606	0.608742456578397\\
7.27272727272727	0.613362326817562\\
8.48484848484848	0.619611323182606\\
9.6969696969697	0.626131191900204\\
10.9090909090909	0.63326266680147\\
12.1212121212121	0.64011706358074\\
13.3333333333333	0.645790697792092\\
14.5454545454545	0.650213725211412\\
15.7575757575758	0.659723277609255\\
16.969696969697	0.676414538069441\\
18.1818181818182	0.690145195754461\\
19.3939393939394	0.695676523502499\\
20.6060606060606	0.692790780122999\\
21.8181818181818	0.684852738602998\\
23.030303030303	0.670851891179942\\
24.2424242424242	0.65598416292562\\
25.4545454545455	0.64917183347475\\
26.6666666666667	0.651822738633561\\
27.8787878787879	0.655269349158984\\
29.0909090909091	0.659046447993592\\
30.3030303030303	0.664844883376679\\
31.5151515151515	0.668084834368241\\
32.7272727272727	0.668615312366649\\
33.9393939393939	0.666376734941266\\
35.1515151515151	0.662661910783046\\
36.3636363636364	0.65944040798118\\
37.5757575757576	0.655380997895101\\
38.7878787878788	0.657142583152912\\
40	0.658919504839764\\
41.2121212121212	0.658835431855122\\
42.4242424242424	0.656113861255762\\
43.6363636363636	0.652064141610958\\
44.8484848484849	0.648527823397373\\
46.0606060606061	0.645191345747008\\
47.2727272727273	0.642902375074771\\
48.4848484848485	0.641977017499845\\
49.6969696969697	0.64312288831396\\
50.9090909090909	0.646745065995578\\
52.1212121212121	0.65219799492507\\
53.3333333333333	0.655784598627546\\
54.5454545454545	0.656064890745794\\
55.7575757575758	0.653161074919331\\
56.969696969697	0.64681148274429\\
58.1818181818182	0.641458849094162\\
59.3939393939394	0.635009739513829\\
60.6060606060606	0.636075611664719\\
61.8181818181818	0.637668443663931\\
63.030303030303	0.638203239194219\\
64.2424242424242	0.637060105495301\\
65.4545454545455	0.634868009790932\\
66.6666666666667	0.633486158011336\\
67.8787878787879	0.633805814340801\\
69.0909090909091	0.63412069459068\\
70.3030303030303	0.635318413656674\\
71.5151515151515	0.637119246717782\\
72.7272727272727	0.636928537245807\\
73.9393939393939	0.637394286283709\\
75.1515151515152	0.63579978396444\\
76.3636363636364	0.633782276268295\\
77.5757575757576	0.630171447495785\\
78.7878787878788	0.625985993907993\\
80	0.621877625275077\\
81.2121212121212	0.618068907601318\\
82.4242424242424	0.614931588774121\\
83.6363636363636	0.61382617348767\\
84.8484848484848	0.612590849622612\\
86.0606060606061	0.611611502627416\\
87.2727272727273	0.610893880597788\\
88.4848484848485	0.610357248163522\\
89.6969696969697	0.610037430603645\\
90.9090909090909	0.609755570800384\\
92.1212121212121	0.609700527421892\\
93.3333333333333	0.609633455643118\\
94.5454545454545	0.609634769100473\\
95.7575757575758	0.609572336527347\\
96.969696969697	0.609652352809273\\
98.1818181818182	0.609907552974081\\
99.3939393939394	0.610147888192434\\
100.606060606061	0.610604256122529\\
101.818181818182	0.611828742337511\\
103.030303030303	0.612310492357345\\
104.242424242424	0.612004167283229\\
105.454545454545	0.610863754582587\\
106.666666666667	0.609168481351503\\
107.878787878788	0.607326000225362\\
109.090909090909	0.605321603537534\\
110.30303030303	0.60450151559793\\
111.515151515152	0.604180968279696\\
112.727272727273	0.604114780747927\\
113.939393939394	0.603953021924961\\
115.151515151515	0.60360212675207\\
116.363636363636	0.603325054598709\\
117.575757575758	0.60287058606123\\
118.787878787879	0.602289890123887\\
120	0.601589461954529\\
120	0.6\\
118.787878787879	0.6\\
117.575757575758	0.6\\
116.363636363636	0.6\\
115.151515151515	0.6\\
113.939393939394	0.6\\
112.727272727273	0.6\\
111.515151515152	0.6\\
110.30303030303	0.6\\
109.090909090909	0.6\\
107.878787878788	0.6\\
106.666666666667	0.6\\
105.454545454545	0.6\\
104.242424242424	0.6\\
103.030303030303	0.6\\
101.818181818182	0.6\\
100.606060606061	0.6\\
99.3939393939394	0.6\\
98.1818181818182	0.6\\
96.969696969697	0.6\\
95.7575757575758	0.6\\
94.5454545454545	0.6\\
93.3333333333333	0.6\\
92.1212121212121	0.6\\
90.9090909090909	0.6\\
89.6969696969697	0.6\\
88.4848484848485	0.6\\
87.2727272727273	0.6\\
86.0606060606061	0.6\\
84.8484848484848	0.6\\
83.6363636363636	0.6\\
82.4242424242424	0.6\\
81.2121212121212	0.6\\
80	0.6\\
78.7878787878788	0.6\\
77.5757575757576	0.6\\
76.3636363636364	0.6\\
75.1515151515152	0.6\\
73.9393939393939	0.6\\
72.7272727272727	0.6\\
71.5151515151515	0.6\\
70.3030303030303	0.6\\
69.0909090909091	0.6\\
67.8787878787879	0.6\\
66.6666666666667	0.6\\
65.4545454545455	0.6\\
64.2424242424242	0.6\\
63.030303030303	0.6\\
61.8181818181818	0.6\\
60.6060606060606	0.6\\
59.3939393939394	0.6\\
58.1818181818182	0.6\\
56.969696969697	0.6\\
55.7575757575758	0.6\\
54.5454545454545	0.6\\
53.3333333333333	0.6\\
52.1212121212121	0.6\\
50.9090909090909	0.6\\
49.6969696969697	0.6\\
48.4848484848485	0.6\\
47.2727272727273	0.6\\
46.0606060606061	0.6\\
44.8484848484849	0.6\\
43.6363636363636	0.6\\
42.4242424242424	0.6\\
41.2121212121212	0.6\\
40	0.6\\
38.7878787878788	0.6\\
37.5757575757576	0.6\\
36.3636363636364	0.6\\
35.1515151515151	0.6\\
33.9393939393939	0.6\\
32.7272727272727	0.6\\
31.5151515151515	0.6\\
30.3030303030303	0.6\\
29.0909090909091	0.6\\
27.8787878787879	0.6\\
26.6666666666667	0.6\\
25.4545454545455	0.6\\
24.2424242424242	0.6\\
23.030303030303	0.6\\
21.8181818181818	0.6\\
20.6060606060606	0.6\\
19.3939393939394	0.6\\
18.1818181818182	0.6\\
16.969696969697	0.6\\
15.7575757575758	0.6\\
14.5454545454545	0.6\\
13.3333333333333	0.6\\
12.1212121212121	0.6\\
10.9090909090909	0.6\\
9.6969696969697	0.6\\
8.48484848484848	0.6\\
7.27272727272727	0.6\\
6.06060606060606	0.6\\
4.84848484848485	0.6\\
3.63636363636364	0.6\\
2.42424242424242	0.6\\
1.21212121212121	0.6\\
0	0.6\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.6\\
1.21212121212121	0.600691637247429\\
2.42424242424242	0.602081502350894\\
3.63636363636364	0.603900654278543\\
4.84848484848485	0.606037752604751\\
6.06060606060606	0.608742456578397\\
7.27272727272727	0.613362326817562\\
8.48484848484848	0.619611323182606\\
9.6969696969697	0.626131191900204\\
10.9090909090909	0.63326266680147\\
12.1212121212121	0.64011706358074\\
13.3333333333333	0.645790697792092\\
14.5454545454545	0.650213725211412\\
15.7575757575758	0.659723277609255\\
16.969696969697	0.676414538069441\\
18.1818181818182	0.690145195754461\\
19.3939393939394	0.695676523502499\\
20.6060606060606	0.692790780122999\\
21.8181818181818	0.684852738602998\\
23.030303030303	0.670851891179942\\
24.2424242424242	0.65598416292562\\
25.4545454545455	0.64917183347475\\
26.6666666666667	0.651822738633561\\
27.8787878787879	0.655269349158984\\
29.0909090909091	0.659046447993592\\
30.3030303030303	0.664844883376679\\
31.5151515151515	0.668084834368241\\
32.7272727272727	0.668615312366649\\
33.9393939393939	0.666376734941266\\
35.1515151515151	0.662661910783046\\
36.3636363636364	0.65944040798118\\
37.5757575757576	0.655380997895101\\
38.7878787878788	0.657142583152912\\
40	0.658919504839764\\
41.2121212121212	0.658835431855122\\
42.4242424242424	0.656113861255762\\
43.6363636363636	0.652064141610958\\
44.8484848484849	0.648527823397373\\
46.0606060606061	0.645191345747008\\
47.2727272727273	0.642902375074771\\
48.4848484848485	0.641977017499845\\
49.6969696969697	0.64312288831396\\
50.9090909090909	0.646745065995578\\
52.1212121212121	0.65219799492507\\
53.3333333333333	0.655784598627546\\
54.5454545454545	0.656064890745794\\
55.7575757575758	0.653161074919331\\
56.969696969697	0.64681148274429\\
58.1818181818182	0.641458849094162\\
59.3939393939394	0.635009739513829\\
60.6060606060606	0.636075611664719\\
61.8181818181818	0.637668443663931\\
63.030303030303	0.638203239194219\\
64.2424242424242	0.637060105495301\\
65.4545454545455	0.634868009790932\\
66.6666666666667	0.633486158011336\\
67.8787878787879	0.633805814340801\\
69.0909090909091	0.63412069459068\\
70.3030303030303	0.635318413656674\\
71.5151515151515	0.637119246717782\\
72.7272727272727	0.636928537245807\\
73.9393939393939	0.637394286283709\\
75.1515151515152	0.63579978396444\\
76.3636363636364	0.633782276268295\\
77.5757575757576	0.630171447495785\\
78.7878787878788	0.625985993907993\\
80	0.621877625275077\\
81.2121212121212	0.618068907601318\\
82.4242424242424	0.614931588774121\\
83.6363636363636	0.61382617348767\\
84.8484848484848	0.612590849622612\\
86.0606060606061	0.611611502627416\\
87.2727272727273	0.610893880597788\\
88.4848484848485	0.610357248163522\\
89.6969696969697	0.610037430603645\\
90.9090909090909	0.609755570800384\\
92.1212121212121	0.609700527421892\\
93.3333333333333	0.609633455643118\\
94.5454545454545	0.609634769100473\\
95.7575757575758	0.609572336527347\\
96.969696969697	0.609652352809273\\
98.1818181818182	0.609907552974081\\
99.3939393939394	0.610147888192434\\
100.606060606061	0.610604256122529\\
101.818181818182	0.611828742337511\\
103.030303030303	0.612310492357345\\
104.242424242424	0.612004167283229\\
105.454545454545	0.610863754582587\\
106.666666666667	0.609168481351503\\
107.878787878788	0.607326000225362\\
109.090909090909	0.605321603537534\\
110.30303030303	0.60450151559793\\
111.515151515152	0.604180968279696\\
112.727272727273	0.604114780747927\\
113.939393939394	0.603953021924961\\
115.151515151515	0.60360212675207\\
116.363636363636	0.603325054598709\\
117.575757575758	0.60287058606123\\
118.787878787879	0.602289890123887\\
120	0.601589461954529\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
1.21212121212121	0.800424582974759\\
2.42424242424242	0.801359494346288\\
3.63636363636364	0.802708527607924\\
4.84848484848485	0.803871309282797\\
6.06060606060606	0.80491440738967\\
7.27272727272727	0.806072273621897\\
8.48484848484848	0.807288746553101\\
9.6969696969697	0.810471674452093\\
10.9090909090909	0.816685997235129\\
12.1212121212121	0.825362316252783\\
13.3333333333333	0.833159995880848\\
14.5454545454545	0.838304134751251\\
15.7575757575758	0.844055634083217\\
16.969696969697	0.848435816335692\\
18.1818181818182	0.849581184917131\\
19.3939393939394	0.849258664901257\\
20.6060606060606	0.85145030802491\\
21.8181818181818	0.852503601928662\\
23.030303030303	0.851590451103058\\
24.2424242424242	0.847531529173768\\
25.4545454545455	0.845854916736496\\
26.6666666666667	0.841173731781377\\
27.8787878787879	0.837267330373226\\
29.0909090909091	0.836931990191895\\
30.3030303030303	0.83897415502459\\
31.5151515151515	0.842840538381208\\
32.7272727272727	0.84751004462491\\
33.9393939393939	0.850211753998134\\
35.1515151515151	0.848730191249717\\
36.3636363636364	0.844504514536542\\
37.5757575757576	0.842087932962974\\
38.7878787878788	0.840468813791835\\
40	0.841532587678363\\
41.2121212121212	0.84379157317426\\
42.4242424242424	0.846652447759911\\
43.6363636363636	0.8491724324399\\
44.8484848484849	0.850933692183585\\
46.0606060606061	0.850276548234875\\
47.2727272727273	0.84890646657011\\
48.4848484848485	0.84811462214986\\
49.6969696969697	0.846287013111711\\
50.9090909090909	0.853554848744331\\
52.1212121212121	0.869979195366654\\
53.3333333333333	0.88305349373944\\
54.5454545454545	0.89014572686647\\
55.7575757575758	0.890284814450062\\
56.969696969697	0.885041323938126\\
58.1818181818182	0.875201039980553\\
59.3939393939394	0.861063040765762\\
60.6060606060606	0.864598551862568\\
61.8181818181818	0.864285712607926\\
63.030303030303	0.862948266219427\\
64.2424242424242	0.862442343576289\\
65.4545454545455	0.85898286054649\\
66.6666666666667	0.85474766430841\\
67.8787878787879	0.851883159004705\\
69.0909090909091	0.852396625439473\\
70.3030303030303	0.852088474233767\\
71.5151515151515	0.850431309783503\\
72.7272727272727	0.851086638450745\\
73.9393939393939	0.851094078822841\\
75.1515151515152	0.849556608986293\\
76.3636363636364	0.847223640411863\\
77.5757575757576	0.844057790429981\\
78.7878787878788	0.842798966450668\\
80	0.841198921092821\\
81.2121212121212	0.839731721501149\\
82.4242424242424	0.837692634370876\\
83.6363636363636	0.833377627060872\\
84.8484848484848	0.828043366151692\\
86.0606060606061	0.821851786422182\\
87.2727272727273	0.81675779357755\\
88.4848484848485	0.812998728441704\\
89.6969696969697	0.809301884593176\\
90.9090909090909	0.80675128568516\\
92.1212121212121	0.805115292888608\\
93.3333333333333	0.803970578041092\\
94.5454545454545	0.802993483856484\\
95.7575757575758	0.802792463154628\\
96.969696969697	0.802950644313675\\
98.1818181818182	0.803241763400349\\
99.3939393939394	0.803420770436738\\
100.606060606061	0.803501806246699\\
101.818181818182	0.803271017861351\\
103.030303030303	0.80288681673326\\
104.242424242424	0.802613241503916\\
105.454545454545	0.80273292222349\\
106.666666666667	0.803286137264205\\
107.878787878788	0.803788950259396\\
109.090909090909	0.804578710291869\\
110.30303030303	0.805247584508244\\
111.515151515152	0.805768907877887\\
112.727272727273	0.805913668384953\\
113.939393939394	0.805910940058905\\
115.151515151515	0.805817250846596\\
116.363636363636	0.805275413135923\\
117.575757575758	0.804219584185838\\
118.787878787879	0.802924438160774\\
120	0.801894863676095\\
120	0.8\\
118.787878787879	0.8\\
117.575757575758	0.8\\
116.363636363636	0.8\\
115.151515151515	0.8\\
113.939393939394	0.8\\
112.727272727273	0.8\\
111.515151515152	0.8\\
110.30303030303	0.8\\
109.090909090909	0.8\\
107.878787878788	0.8\\
106.666666666667	0.8\\
105.454545454545	0.8\\
104.242424242424	0.8\\
103.030303030303	0.8\\
101.818181818182	0.8\\
100.606060606061	0.8\\
99.3939393939394	0.8\\
98.1818181818182	0.8\\
96.969696969697	0.8\\
95.7575757575758	0.8\\
94.5454545454545	0.8\\
93.3333333333333	0.8\\
92.1212121212121	0.8\\
90.9090909090909	0.8\\
89.6969696969697	0.8\\
88.4848484848485	0.8\\
87.2727272727273	0.8\\
86.0606060606061	0.8\\
84.8484848484848	0.8\\
83.6363636363636	0.8\\
82.4242424242424	0.8\\
81.2121212121212	0.8\\
80	0.8\\
78.7878787878788	0.8\\
77.5757575757576	0.8\\
76.3636363636364	0.8\\
75.1515151515152	0.8\\
73.9393939393939	0.8\\
72.7272727272727	0.8\\
71.5151515151515	0.8\\
70.3030303030303	0.8\\
69.0909090909091	0.8\\
67.8787878787879	0.8\\
66.6666666666667	0.8\\
65.4545454545455	0.8\\
64.2424242424242	0.8\\
63.030303030303	0.8\\
61.8181818181818	0.8\\
60.6060606060606	0.8\\
59.3939393939394	0.8\\
58.1818181818182	0.8\\
56.969696969697	0.8\\
55.7575757575758	0.8\\
54.5454545454545	0.8\\
53.3333333333333	0.8\\
52.1212121212121	0.8\\
50.9090909090909	0.8\\
49.6969696969697	0.8\\
48.4848484848485	0.8\\
47.2727272727273	0.8\\
46.0606060606061	0.8\\
44.8484848484849	0.8\\
43.6363636363636	0.8\\
42.4242424242424	0.8\\
41.2121212121212	0.8\\
40	0.8\\
38.7878787878788	0.8\\
37.5757575757576	0.8\\
36.3636363636364	0.8\\
35.1515151515151	0.8\\
33.9393939393939	0.8\\
32.7272727272727	0.8\\
31.5151515151515	0.8\\
30.3030303030303	0.8\\
29.0909090909091	0.8\\
27.8787878787879	0.8\\
26.6666666666667	0.8\\
25.4545454545455	0.8\\
24.2424242424242	0.8\\
23.030303030303	0.8\\
21.8181818181818	0.8\\
20.6060606060606	0.8\\
19.3939393939394	0.8\\
18.1818181818182	0.8\\
16.969696969697	0.8\\
15.7575757575758	0.8\\
14.5454545454545	0.8\\
13.3333333333333	0.8\\
12.1212121212121	0.8\\
10.9090909090909	0.8\\
9.6969696969697	0.8\\
8.48484848484848	0.8\\
7.27272727272727	0.8\\
6.06060606060606	0.8\\
4.84848484848485	0.8\\
3.63636363636364	0.8\\
2.42424242424242	0.8\\
1.21212121212121	0.8\\
0	0.8\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.8\\
1.21212121212121	0.800424582974759\\
2.42424242424242	0.801359494346288\\
3.63636363636364	0.802708527607924\\
4.84848484848485	0.803871309282797\\
6.06060606060606	0.80491440738967\\
7.27272727272727	0.806072273621897\\
8.48484848484848	0.807288746553101\\
9.6969696969697	0.810471674452093\\
10.9090909090909	0.816685997235129\\
12.1212121212121	0.825362316252783\\
13.3333333333333	0.833159995880848\\
14.5454545454545	0.838304134751251\\
15.7575757575758	0.844055634083217\\
16.969696969697	0.848435816335692\\
18.1818181818182	0.849581184917131\\
19.3939393939394	0.849258664901257\\
20.6060606060606	0.85145030802491\\
21.8181818181818	0.852503601928662\\
23.030303030303	0.851590451103058\\
24.2424242424242	0.847531529173768\\
25.4545454545455	0.845854916736496\\
26.6666666666667	0.841173731781377\\
27.8787878787879	0.837267330373226\\
29.0909090909091	0.836931990191895\\
30.3030303030303	0.83897415502459\\
31.5151515151515	0.842840538381208\\
32.7272727272727	0.84751004462491\\
33.9393939393939	0.850211753998134\\
35.1515151515151	0.848730191249717\\
36.3636363636364	0.844504514536542\\
37.5757575757576	0.842087932962974\\
38.7878787878788	0.840468813791835\\
40	0.841532587678363\\
41.2121212121212	0.84379157317426\\
42.4242424242424	0.846652447759911\\
43.6363636363636	0.8491724324399\\
44.8484848484849	0.850933692183585\\
46.0606060606061	0.850276548234875\\
47.2727272727273	0.84890646657011\\
48.4848484848485	0.84811462214986\\
49.6969696969697	0.846287013111711\\
50.9090909090909	0.853554848744331\\
52.1212121212121	0.869979195366654\\
53.3333333333333	0.88305349373944\\
54.5454545454545	0.89014572686647\\
55.7575757575758	0.890284814450062\\
56.969696969697	0.885041323938126\\
58.1818181818182	0.875201039980553\\
59.3939393939394	0.861063040765762\\
60.6060606060606	0.864598551862568\\
61.8181818181818	0.864285712607926\\
63.030303030303	0.862948266219427\\
64.2424242424242	0.862442343576289\\
65.4545454545455	0.85898286054649\\
66.6666666666667	0.85474766430841\\
67.8787878787879	0.851883159004705\\
69.0909090909091	0.852396625439473\\
70.3030303030303	0.852088474233767\\
71.5151515151515	0.850431309783503\\
72.7272727272727	0.851086638450745\\
73.9393939393939	0.851094078822841\\
75.1515151515152	0.849556608986293\\
76.3636363636364	0.847223640411863\\
77.5757575757576	0.844057790429981\\
78.7878787878788	0.842798966450668\\
80	0.841198921092821\\
81.2121212121212	0.839731721501149\\
82.4242424242424	0.837692634370876\\
83.6363636363636	0.833377627060872\\
84.8484848484848	0.828043366151692\\
86.0606060606061	0.821851786422182\\
87.2727272727273	0.81675779357755\\
88.4848484848485	0.812998728441704\\
89.6969696969697	0.809301884593176\\
90.9090909090909	0.80675128568516\\
92.1212121212121	0.805115292888608\\
93.3333333333333	0.803970578041092\\
94.5454545454545	0.802993483856484\\
95.7575757575758	0.802792463154628\\
96.969696969697	0.802950644313675\\
98.1818181818182	0.803241763400349\\
99.3939393939394	0.803420770436738\\
100.606060606061	0.803501806246699\\
101.818181818182	0.803271017861351\\
103.030303030303	0.80288681673326\\
104.242424242424	0.802613241503916\\
105.454545454545	0.80273292222349\\
106.666666666667	0.803286137264205\\
107.878787878788	0.803788950259396\\
109.090909090909	0.804578710291869\\
110.30303030303	0.805247584508244\\
111.515151515152	0.805768907877887\\
112.727272727273	0.805913668384953\\
113.939393939394	0.805910940058905\\
115.151515151515	0.805817250846596\\
116.363636363636	0.805275413135923\\
117.575757575758	0.804219584185838\\
118.787878787879	0.802924438160774\\
120	0.801894863676095\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scene.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.20000,0.36000,0.40000}%
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0in,0in)},
% scale only axis,
xmin=125,
xmax=675,
xlabel style={yshift=0.08in},
xlabel={Frames per scenario},
ymin=0,
ymax=13.5,
ylabel style={yshift=-0.1in},
ylabel={Counts},
axis background/.style={fill=white},
xmajorgrids=false,
ymajorgrids=true,
grid style={dashed, opacity=0.6},
ytick distance=3
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.5, draw=black, area legend, line width=0.7pt] table[row sep=crcr] {%
x	y\\
150	2\\
200	10\\
250	13\\
300	11\\
350	7\\
400	11\\
450	3\\
500	2\\
550	3\\
600	2\\
650	2\\
};
\end{axis}
\end{tikzpicture}%

==> figures/type.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.36078,0.40392}%
\definecolor{mycolor2}{rgb}{0.70588,0.60392,0.40392}%
\definecolor{mycolor3}{rgb}{0.56863,0.18431,0.33725}%
\definecolor{mycolor4}{rgb}{0.70588,0.59216,0.83922}%
\definecolor{mycolor5}{rgb}{0.58824,0.67843,0.78431}%
\definecolor{mycolor6}{rgb}{0.54510,0.61569,0.51373}%
\definecolor{mycolor7}{rgb}{0.29804,0.32941,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
major tick length=1.5pt,
width=2.0in,
height=1.2in,
at={(0.4in,0.488in)},
% bar shift auto,
log origin=infty,
xmin=0.4,
xmax=7.6,
xtick={1,1.7,3,4,5,6,7},
xticklabels={{Car},{Pedestrian},{Van},{Truck},{Bus},{Bicycle},{Motorcycle}},
xticklabel style={rotate=45, yshift=0.08in},
ymode=log,
ymin=1000,
ymax=1100000,
yminorticks=false,
ylabel={Counts},
axis background/.style={fill=white},
grid style={dashed, opacity=0.6},
xmajorgrids=false,
ymajorgrids=true,
yminorgrids=false,
ylabel style={yshift=-0.08in},
]
\addplot[ybar, bar width=0.9, fill=mycolor1, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
1	672351\\
};
\addplot[ybar, bar width=0.9, fill=mycolor2, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
2	229041\\
};
\addplot[ybar, bar width=0.9, fill=mycolor3, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
3	95275\\
};
\addplot[ybar, bar width=0.9, fill=mycolor4, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
4	86702\\
};
\addplot[ybar, bar width=0.9, fill=mycolor5, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
5	42642\\
};
\addplot[ybar, bar width=0.9, fill=mycolor6, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
6	1988\\
};
\addplot[ybar, bar width=0.9, fill=mycolor7, fill opacity=0.5, draw=black, area legend] table[row sep=crcr] {%
7	1968\\
};
\end{axis}
\end{tikzpicture}%

==> tables/dataset_comp_half.tex <==
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    discript/.style 2 args={ % 实心方块
        rectangle,
        color=black,
        minimum size=6pt,
        fill=none,
        inner sep=0,
        label={[text=black,align=center, inner xsep=7pt, text height=13pt, anchor=west]#2}
    },
    single/.style 2 args={ % 实心方块
        rectangle,
        fill=#1,  % 使用描边颜色
        color=gray!80,
        minimum size=6pt,
        inner sep=0,
        label={[text=black,align=center, inner xsep=7pt, text height=13pt, anchor=west]#2}
    },
    v2x/.style 2 args={ % 实心圆点
        circle,
        fill=#1,
        color=red!80!black,
        minimum size=6pt,
        inner sep=0,
        label={[text=black,align=center, inner xsep=7pt, text height=13pt, anchor=west]#2}
   },
    v2v/.style 2 args={ % 空心方块
        rectangle,
        draw=#1,  % 使用描边颜色
        color=purple!80!black,
        thick,
        minimum size=6pt,
        inner sep=0,
        fill=none, % 透明填充
        label={[text=black,align=center, inner xsep=7pt, text height=13pt, anchor=west]#2}
    },
    v2i/.style 2 args={ % 空心圆圈
        circle,
        draw=#1,  % 使用描边颜色
        color=blue!80!black,
        thick,
        minimum size=6pt,
        inner sep=0,
        fill=none, % 透明填充
        label={[text=black,align=center, inner xsep=7pt, text height=13pt, anchor=west]#2}
    }
]
    % Coordinate axes
    \draw[latex-latex,thick] (-4.2,0) -- (4.2,0);
    \draw[latex-latex,thick] (0,-2.1) -- (0,2.2);
    
    % Axis labels
    \node[anchor=south] at (3.2,0) {\textbf{Heavy Vehicle}};
    \node[anchor=south] at (-3.2,0) {\textbf{Light Vehicle}};
    \node[anchor=south] at (0,2.2) {\textbf{Multi-Agent}};
    \node[anchor=north] at (0,-2.1) {\textbf{Single-Agent}};

    % Quadrant I (Top Right)
    \node[v2x={}{\underline{{TruckV2X}}}] at (0.9,1.2) {};
    % \node[discript={}{\checkmark~ Carla-based}] at (1,1.7) {};
    % \node[discript={}{\checkmark~ Tractor \& Trailer}] at (1,1.1) {};
    % \node[discript={}{\checkmark~ Multiple agents}] at (1,0.5) {};

    % Quadrant II (Top Left)
    \node[v2v={}{OPV2V \cite{xu2022opv2v}}] at (-3,1.7) {};
    % \node[v2x={}{DOLPHINS \cite{mao2022dolphins}}] at (-5.5,1.8) {};
    % \node[v2v={}{LUCOOP \cite{axmann2023lucoop}}] at (-3,1.8) {};
    \node[v2i={}{DAIR-V2X \cite{yu2022dair}}] at (-3,1.2) {};
    % \node[v2i={}{V2X-Seq \cite{yu2023v2x}}] at (-3,1.7) {};
    % \node[v2i={}{TUMTraf-V2X \cite{zimmer2024tumtraf}}] at (-3,1.1) {};
    \node[v2x={}{V2X-Real \cite{xiang2025v2x}}] at (-3,0.7) {};

    % Quadrant III (Bottom Left)
    \node[single={}{KITTI \cite{geiger2013vision}}] at (-3,-0.4) {};
    \node[single={}{nuScenes \cite{caesar2020nuscenes}}] at (-3,-0.9) {};
    \node[single={}{Waymo \cite{sun2020scalability}}] at (-3,-1.4) {};

    % Quadrant IV (Bottom Right)
    \node[single={violet!80!black}{MAN TruckScenes \cite{fent2024man}}] at (0.5,-0.9) {};
    % 新增描述节点（位于原节点正下方）
    % \node[discript={}{\checkmark~ Real world}] at (1,-1.1) {};
    % \node[discript={}{\checkmark~ Tractor only}] at (1,-1.7) {};

    % legend
    \node[single={}{\textit{Single vehicle}}] at (-3.2,-2.8) {};
    \node[v2v={}{\textit{V2V}}] at (-0.8,-2.8) {};
    \node[v2i={}{\textit{V2I}}] at (0.6,-2.8) {};
    \node[v2x={}{\textit{V2V and V2I}}] at (1.8,-2.8) {};

\end{tikzpicture}

